Layer stripping approach to reconstruct shape defects in waveguides using locally resonant frequencies

This article present a new method to reconstruct slowly varying width defects in 2D waveguides using one-side section measurements at locally resonant frequencies. At these frequencies, locally resonant modes propagate in the waveguide up to a "cut-off" position. In this particular point, the local width of the waveguide can be recovered. Given multi-frequency measurements taken on a section of the waveguide, we perform an efficient layer stripping approach to recover shape variations slice by slice. It provides an L infinite-stable method to reconstruct the width of a slowly monotonous varying waveguide. We validate this method on numerical data and discuss its limits.

==> [5] Layer stripping approach resonances /airy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=-15,
grid=major, 
xmax=5,
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-15	0.278217490870829\\
-14.9599198396794	0.285748253638593\\
-14.9198396793587	0.286425727512898\\
-14.8797595190381	0.280251958435287\\
-14.8396793587174	0.267392520552696\\
-14.7995991983968	0.248171260598704\\
-14.7595190380762	0.22306132926268\\
-14.7194388777555	0.192672762486614\\
-14.6793587174349	0.157736953601646\\
-14.6392785571142	0.119088425617027\\
-14.5991983967936	0.0776443703726997\\
-14.5591182364729	0.034382466529414\\
-14.5190380761523	-0.00968247932024341\\
-14.4789579158317	-0.0535225052698263\\
-14.438877755511	-0.0961205120307742\\
-14.3987975951904	-0.136493765932374\\
-14.3587174348697	-0.173716347868731\\
-14.3186372745491	-0.206940042376824\\
-14.2785571142285	-0.235413205474943\\
-14.2384769539078	-0.258497204198884\\
-14.1983967935872	-0.275680083467911\\
-14.1583166332665	-0.286587185357282\\
-14.1182364729459	-0.290988520296263\\
-14.0781563126253	-0.288802767323542\\
-14.0380761523046	-0.280097859461067\\
-13.997995991984	-0.265088188672793\\
-13.9579158316633	-0.244128540974358\\
-13.9178356713427	-0.217704944367579\\
-13.877755511022	-0.186422678837514\\
-13.8376753507014	-0.150991757281904\\
-13.7975951903808	-0.112210237747955\\
-13.7575150300601	-0.070945769748243\\
-13.7174348697395	-0.0281158099658237\\
-13.6773547094188	0.0153330351708548\\
-13.6372745490982	0.0584460710230512\\
-13.5971943887776	0.100281510475298\\
-13.5571142284569	0.139930943492123\\
-13.5170340681363	0.176538839637501\\
-13.4769539078156	0.209320671531706\\
-13.436873747495	0.237579284525405\\
-13.3967935871743	0.260719182631727\\
-13.3567134268537	0.278258451819015\\
-13.3166332665331	0.289838097867801\\
-13.2765531062124	0.29522863579345\\
-13.2364729458918	0.294333829943963\\
-13.1963927855711	0.287191546898335\\
-13.1563126252505	0.273971745829384\\
-13.1162324649299	0.254971691717209\\
-13.0761523046092	0.230608534440753\\
-13.0360721442886	0.201409450170428\\
-12.9959919839679	0.167999589591461\\
-12.9559118236473	0.13108811940365\\
-12.9158316633267	0.0914526785232177\\
-12.875751503006	0.0499225978786371\\
-12.8356713426854	0.00736125224256815\\
-12.7955911823647	-0.0353520760471302\\
-12.7555110220441	-0.0773404383980404\\
-12.7154308617234	-0.117747188055696\\
-12.6753507014028	-0.155753309318151\\
-12.6352705410822	-0.190593762113435\\
-12.5951903807615	-0.221572522801281\\
-12.5551102204409	-0.248076034685335\\
-12.5150300601202	-0.269584819531127\\
-12.4749498997996	-0.285683043471877\\
-12.434869739479	-0.296065876079504\\
-12.3947895791583	-0.300544529070351\\
-12.3547094188377	-0.299048910073414\\
-12.314629258517	-0.291627876084951\\
-12.2745490981964	-0.278447119662282\\
-12.2344689378758	-0.259784767610204\\
-12.1943887775551	-0.236024815986213\\
-12.1543086172345	-0.207648565874642\\
-12.1142284569138	-0.175224260826341\\
-12.0741482965932	-0.139395158506117\\
-12.0340681362725	-0.100866295424787\\
-11.9939879759519	-0.0603902242675468\\
-11.9539078156313	-0.0187520180013578\\
-11.9138276553106	0.0232461564868797\\
-11.87374749499	0.0648005900149245\\
-11.8336673346693	0.10512140633755\\
-11.7935871743487	0.143447468664883\\
-11.7535070140281	0.179060539928696\\
-11.7134268537074	0.211298439064317\\
-11.6733466933868	0.239566959888561\\
-11.6332665330661	0.263350347386665\\
-11.5931863727455	0.282220157726926\\
-11.5531062124249	0.295842362409188\\
-11.5130260521042	0.303982592902088\\
-11.4729458917836	0.306509459198057\\
-11.4328657314629	0.303395913179293\\
-11.3927855711423	0.294718664820976\\
-11.3527054108216	0.280655695366254\\
-11.312625250501	0.26148194603762\\
-11.2725450901804	0.237563292999109\\
-11.2324649298597	0.209348948612133\\
-11.1923847695391	0.177362455063264\\
-11.1523046092184	0.142191458789212\\
-11.1122244488978	0.10447647246806\\
-11.0721442885772	0.0648988454564438\\
-11.0320641282565	0.0241681732849699\\
-10.9919839679359	-0.0169906178797514\\
-10.9519038076152	-0.0578502750137815\\
-10.9118236472946	-0.0976940768843657\\
-10.8717434869739	-0.135828321743909\\
-10.8316633266533	-0.171594229664748\\
-10.7915831663327	-0.204379060088728\\
-10.751503006012	-0.233626263333784\\
-10.7114228456914	-0.258844505741597\\
-10.6713426853707	-0.279615431413256\\
-10.6312625250501	-0.295600048582997\\
-10.5911823647295	-0.306543655124907\\
-10.5511022044088	-0.312279244967506\\
-10.5110220440882	-0.31272936480031\\
-10.4709418837675	-0.307906417899594\\
-10.4308617234469	-0.297911438700859\\
-10.3907815631263	-0.282931387452764\\
-10.3507014028056	-0.263235038485203\\
-10.310621242485	-0.239167557936191\\
-10.2705410821643	-0.211143886877041\\
-10.2304609218437	-0.179641063370918\\
-10.190380761523	-0.145189631867195\\
-10.1503006012024	-0.108364300298334\\
-10.1102204408818	-0.0697740141888314\\
-10.0701402805611	-0.0300516229443586\\
-10.0300601202405	0.0101566837442749\\
-9.98997995991984	0.0502019917276561\\
-9.9498997995992	0.0894431560309147\\
-9.90981963927856	0.127257003908075\\
-9.86973947895792	0.163048087593299\\
-9.82965931863727	0.196257838084348\\
-9.78957915831663	0.226372984495401\\
-9.74949899799599	0.252933118577146\\
-9.70941883767535	0.275537300615674\\
-9.66933867735471	0.293849620768673\\
-9.62925851703407	0.307603648646479\\
-9.58917835671343	0.316605723263704\\
-9.54909819639279	0.320737055042166\\
-9.50901803607215	0.319954631013797\\
-9.4689378757515	0.314290933441295\\
-9.42885771543086	0.303852500450426\\
-9.38877755511022	0.288817374678251\\
-9.34869739478958	0.269431502138419\\
-9.30861723446894	0.246004158268954\\
-9.2685370741483	0.218902491270785\\
-9.22845691382765	0.188545284210982\\
-9.18837675350701	0.155396046830957\\
-9.14829659318637	0.119955555479539\\
-9.10821643286573	0.0827539650309914\\
-9.06813627254509	0.0443426200297659\\
-9.02805611222445	0.00528569364189038\\
-8.98797595190381	-0.0338482176669542\\
-8.94789579158317	-0.0724944183889041\\
-8.90781563126253	-0.11010023623057\\
-8.86773547094188	-0.146132827526732\\
-8.82765531062124	-0.180086558605927\\
-8.7875751503006	-0.211489864916577\\
-8.74749498997996	-0.239911499929542\\
-8.70741482965932	-0.26496609704112\\
-8.66733466933868	-0.286318979706697\\
-8.62725450901804	-0.303690167633885\\
-8.5871743486974	-0.316857539846633\\
-8.54709418837675	-0.325659128593468\\
-8.50701402805611	-0.329994531212532\\
-8.46693386773547	-0.329825439990829\\
-8.42685370741483	-0.325175302583003\\
-8.38677354709419	-0.316128137516397\\
-8.34669338677355	-0.302826540549687\\
-8.30661322645291	-0.285468928034082\\
-8.26653306613226	-0.264306072828813\\
-8.22645290581162	-0.239636996645519\\
-8.18637274549098	-0.211804289857575\\
-8.14629258517034	-0.181188935749563\\
-8.1062124248497	-0.148204720857244\\
-8.06613226452906	-0.113292316438732\\
-8.02605210420842	-0.0769131182209876\\
-7.98597194388778	-0.039542932398747\\
-7.94589178356713	-0.00166559545990546\\
-7.90581162324649	0.0362333861778298\\
-7.86573146292585	0.0736730934437762\\
-7.82565130260521	0.110183269281838\\
-7.78557114228457	0.145310135890212\\
-7.74549098196393	0.178621885272356\\
-7.70541082164329	0.20971378014077\\
-7.66533066132265	0.238212809149572\\
-7.625250501002	0.26378184788017\\
-7.58517034068136	0.286123284847049\\
-7.54509018036072	0.304982079906533\\
-7.50501002004008	0.320148230722531\\
-7.46492985971944	0.331458631251575\\
-7.4248496993988	0.338798314444361\\
-7.38476953907816	0.342101079415591\\
-7.34468937875751	0.341349511107831\\
-7.30460921843687	0.336574407878948\\
-7.26452905811623	0.32785363939133\\
-7.22444889779559	0.31531046360303\\
-7.18436873747495	0.299111337493013\\
-7.14428857715431	0.279463261341612\\
-7.10420841683367	0.256610700892618\\
-7.06412825651303	0.230832135512672\\
-7.02404809619238	0.202436283518462\\
-6.98396793587174	0.171758058151144\\
-6.9438877755511	0.139154309242106\\
-6.90380761523046	0.104999406444083\\
-6.86372745490982	0.0696807200159337\\
-6.82364729458918	0.0335940545757134\\
-6.78356713426854	-0.0028609099901886\\
-6.7434869739479	-0.0392851181120095\\
-6.70340681362725	-0.0752845286673209\\
-6.66332665330661	-0.1104743486213\\
-6.62324649298597	-0.144483066506411\\
-6.58316633266533	-0.176956245831263\\
-6.54308617234469	-0.20756004260026\\
-6.50300601202405	-0.235984415485499\\
-6.46292585170341	-0.261946001756615\\
-6.42284569138276	-0.285190636779655\\
-6.38276553106212	-0.305495499679123\\
-6.34268537074148	-0.322670872559396\\
-6.30260521042084	-0.336561505443225\\
-6.2625250501002	-0.34704758375238\\
-6.22244488977956	-0.354045299677572\\
-6.18236472945892	-0.357507033114268\\
-6.14228456913828	-0.357421151936337\\
-6.10220440881764	-0.353811445202632\\
-6.06212424849699	-0.346736206410452\\
-6.02204408817635	-0.336286987096986\\
-5.98196392785571	-0.322587043923261\\
-5.94188376753507	-0.305789504838311\\
-5.90180360721443	-0.286075282001989\\
-5.86172344689379	-0.263650760837456\\
-5.82164328657315	-0.238745295886246\\
-5.78156312625251	-0.211608545053493\\
-5.74148296593186	-0.182507674365467\\
-5.70140280561122	-0.151724465527272\\
-5.66132264529058	-0.119552358380468\\
-5.62124248496994	-0.0862934598368518\\
-5.5811623246493	-0.0522555500267951\\
-5.54108216432866	-0.0177491152721454\\
-5.50100200400802	0.0169155638992983\\
-5.46092184368737	0.051431243110966\\
-5.42084168336673	0.0854964381180624\\
-5.38076152304609	0.118818019680506\\
-5.34068136272545	0.151113658762997\\
-5.30060120240481	0.182114103780942\\
-5.26052104208417	0.211565273983345\\
-5.22044088176353	0.239230155494818\\
-5.18036072144289	0.26489048900015\\
-5.14028056112224	0.288348240519298\\
-5.1002004008016	0.309426849161438\\
-5.06012024048096	0.327972248140483\\
-5.02004008016032	0.343853657657721\\
-4.97995991983968	0.356964150489903\\
-4.93987975951904	0.36722099324428\\
-4.8997995991984	0.374565768239788\\
-4.85971943887776	0.378964282830916\\
-4.81963927855711	0.380406274696613\\
-4.77955911823647	0.378904923160547\\
-4.73947895791583	0.374496177984123\\
-4.69939879759519	0.367237918274193\\
-4.65931863727455	0.357208955170604\\
-4.61923847695391	0.344507892823079\\
-4.57915831663327	0.329251862833461\\
-4.53907815631263	0.311575147830449\\
-4.49899799599198	0.291627710163969\\
-4.45891783567134	0.269573641860895\\
-4.4188376753507	0.245589551980138\\
-4.37875751503006	0.219862907351506\\
-4.33867735470942	0.192590342388468\\
-4.29859719438878	0.163975953240457\\
-4.25851703406814	0.134229591006494\\
-4.21843687374749	0.103565168080377\\
-4.17835671342685	0.0721989909503116\\
-4.13827655310621	0.0403481319450801\\
-4.09819639278557	0.00822885151690228\\
-4.05811623246493	-0.0239449183095716\\
-4.01803607214429	-0.0559630196999318\\
-3.97795591182365	-0.087620435403937\\
-3.93787575150301	-0.118718568265068\\
-3.89779559118236	-0.1490664274067\\
-3.85771543086172	-0.178481715733638\\
-3.81763527054108	-0.206791814456816\\
-3.77755511022044	-0.233834661399886\\
-3.7374749498998	-0.25945952087065\\
-3.69739478957916	-0.28352764387009\\
-3.65731462925852	-0.305912818359933\\
-3.61723446893788	-0.326501810210267\\
-3.57715430861724	-0.345194696296126\\
-3.53707414829659	-0.36190509200176\\
-3.49699398797595	-0.376560276119719\\
-3.45691382765531	-0.389101216795967\\
-3.41683366733467	-0.399482502769977\\
-3.37675350701403	-0.407672184688438\\
-3.33667334669339	-0.413651531732404\\
-3.29659318637275	-0.417414709190685\\
-3.2565130260521	-0.418968382936623\\
-3.21643286573146	-0.41833125702362\\
-3.17635270541082	-0.415533550807692\\
-3.13627254509018	-0.410616422135436\\
-3.09619238476954	-0.403631343205835\\
-3.0561122244489	-0.394639435727121\\
-3.01603206412826	-0.383710771949024\\
-2.97595190380762	-0.370923648059401\\
-2.93587174348697	-0.356363836296828\\
-2.89579158316633	-0.340123821950667\\
-2.85571142284569	-0.322302031201884\\
-2.81563126252505	-0.303002055505487\\
-2.77555110220441	-0.282331877933176\\
-2.73547094188377	-0.260403106586759\\
-2.69539078156313	-0.237330219863259\\
-2.65531062124249	-0.213229828005548\\
-2.61523046092184	-0.188219955011608\\
-2.5751503006012	-0.162419344605003\\
-2.53507014028056	-0.135946793592523\\
-2.49498997995992	-0.108920515555558\\
-2.45490981963928	-0.0814575374429251\\
-2.41482965931864	-0.053673131257506\\
-2.374749498998	-0.0256802826600667\\
-2.33466933867735	0.00241080204660042\\
-2.29458917835671	0.0304931494391166\\
-2.25450901803607	0.058463432222297\\
-2.21442885771543	0.0862223417480587\\
-2.17434869739479	0.113674919651499\\
-2.13426853707415	0.140730848737993\\
-2.09418837675351	0.167304703522789\\
-2.05410821643287	0.193316161072678\\
-2.01402805611222	0.218690173027062\\
-1.97394789579158	0.243357099882783\\
-1.93386773547094	0.267252808813182\\
-1.8937875751503	0.290318736457001\\
-1.85370741482966	0.312501918257206\\
-1.81362725450902	0.333754986053606\\
-1.77354709418838	0.354036135737117\\
-1.73346693386774	0.373309066857847\\
-1.69338677354709	0.391542896144957\\
-1.65330661322645	0.408712046943848\\
-1.61322645290581	0.424796116606957\\
-1.57314629258517	0.439779723888884\\
-1.53306613226453	0.453652338395993\\
-1.49298597194389	0.466408094125966\\
-1.45290581162325	0.478045589105125\\
-1.4128256513026	0.488567673091887\\
-1.37274549098196	0.497981225264464\\
-1.33266533066132	0.506296923751086\\
-1.29258517034068	0.513529008792723\\
-1.25250501002004	0.519695041252529\\
-1.2124248496994	0.524815658104217\\
-1.17234468937876	0.528914326444218\\
-1.13226452905812	0.532017097480913\\
-1.09218436873748	0.534152361859293\\
-1.05210420841683	0.535350607582095\\
-1.01202404809619	0.535644181689646\\
-0.97194388777555	0.535067056761039\\
-0.93186372745491	0.533654603199759\\
-0.891783567134269	0.531443368168072\\
-0.851703406813627	0.528470861937012\\
-0.811623246492985	0.524775352323324\\
-0.771543086172345	0.520395667791689\\
-0.731462925851703	0.515371009710389\\
-0.691382765531062	0.509740774161857\\
-0.651302605210422	0.503544383626357\\
-0.61122244488978	0.496821128777956\\
-0.571142284569138	0.489610020556991\\
-0.531062124248496	0.481949652612686\\
-0.490981963927856	0.473878074143621\\
-0.450901803607215	0.465432673102388\\
-0.410821643286573	0.456650069674168\\
-0.370741482965931	0.447566019887033\\
-0.330661322645291	0.438215329164614\\
-0.290581162324649	0.428631775589228\\
-0.250501002004007	0.418848042605658\\
-0.210420841683367	0.408895660862265\\
-0.170340681362726	0.398804958857071\\
-0.130260521042084	0.388605022031542\\
-0.0901803607214422	0.378323659933925\\
-0.0501002004008022	0.367987381057046\\
-0.0100200400801604	0.357621374942134\\
0.0300601202404813	0.347249501130377\\
0.0701402805611231	0.336894284537332\\
0.110220440881763	0.326576916821733\\
0.150300601202405	0.316317263319507\\
0.190380761523047	0.30613387511565\\
0.230460921843687	0.296044005830869\\
0.270541082164328	0.286063632706255\\
0.31062124248497	0.276207481577625\\
0.350701402805612	0.266489055341198\\
0.390781563126252	0.256920665523914\\
0.430861723446894	0.247513466584589\\
0.470941883767535	0.238277492586214\\
0.511022044088177	0.229221695894698\\
0.551102204408817	0.220353987575193\\
0.591182364729459	0.211681279173581\\
0.631262525050101	0.203209525587603\\
0.671342685370741	0.194943768749338\\
0.711422845691382	0.18688818185819\\
0.751503006012024	0.179046113921016\\
0.791583166332666	0.171420134373473\\
0.831663326653306	0.164012077573999\\
0.871743486973948	0.156823086978848\\
0.91182364729459	0.149853658823399\\
0.951903807615231	0.143103685151231\\
0.991983967935871	0.136572496048386\\
1.03206412825651	0.13025890095555\\
1.07214428857715	0.124161228945704\\
1.11222444889779	0.118277367868925\\
1.15230460921844	0.112604802279605\\
1.19238476953908	0.107140650074176\\
1.23246492985972	0.101881697779644\\
1.27254509018036	0.0968244344446826\\
1.312625250501	0.0919650840958548\\
1.35270541082164	0.0872996367315582\\
1.39278557114228	0.0828238778356737\\
1.43286573146293	0.0785334164015572\\
1.47294589178357	0.0744237114649763\\
1.51302605210421	0.0704900971519099\\
1.55310621242485	0.0667278062537549\\
1.59318637274549	0.0631319923485019\\
1.63326653306613	0.0596977504918173\\
1.67334669338677	0.0564201365067748\\
1.71342685370741	0.0532941849052044\\
1.75350701402806	0.0503149254773108\\
1.7935871743487	0.0474773985893934\\
1.83366733466934	0.0447766692321858\\
1.87374749498998	0.0422078398645661\\
1.91382765531062	0.0397660620991887\\
1.95390781563126	0.0374465472779995\\
1.9939879759519	0.0352445759866218\\
2.03406813627254	0.0331555065572895\\
2.07414829659319	0.0311747826103836\\
2.11422845691383	0.0292979396847032\\
2.15430861723447	0.0275206110064262\\
2.19438877755511	0.0258385324463024\\
2.23446893787575	0.0242475467139793\\
2.27454909819639	0.0227436068375516\\
2.31462925851703	0.0213227789754281\\
2.35470941883768	0.0199812446064758\\
2.39478957915832	0.0187153021431358\\
2.43486973947896	0.0175213680108352\\
2.4749498997996	0.0163959772355541\\
2.51503006012024	0.0153357835798707\\
2.55511022044088	0.0143375592662117\\
2.59519038076152	0.0133981943243936\\
2.63527054108216	0.0125146955988688\\
2.67535070140281	0.011684185449398\\
2.71543086172345	0.0109039001771727\\
2.75551102204409	0.0101711882067081\\
2.79559118236473	0.00948350805214304\\
2.83567134268537	0.00883842609491078\\
2.87575150300601	0.00823361419810103\\
2.91583166332665	0.00766684718122078\\
2.95591182364729	0.00713600017748685\\
2.99599198396794	0.00663904589424966\\
3.03607214428858	0.00617405179566105\\
3.07615230460922	0.0057391772252617\\
3.11623246492986	0.00533267048477842\\
3.1563126252505	0.00495286588409099\\
3.19639278557114	0.00459818077605411\\
3.23647294589178	0.00426711258864159\\
3.27655310621243	0.00395823586572179\\
3.31663326653307	0.00367019932667129\\
3.35671342685371	0.00340172295399148\\
3.39679358717435	0.0031515951171074\\
3.43687374749499	0.00291866973960068\\
3.47695390781563	0.00270186351625709\\
3.51703406813627	0.00250015318549253\\
3.55711422845691	0.00231257286195967\\
3.59719438877756	0.00213821143342678\\
3.6372745490982	0.00197621002536171\\
3.67735470941884	0.00182575953604328\\
3.71743486973948	0.0016860982444598\\
3.75751503006012	0.00155650949273646\\
3.79759519038076	0.00143631944435893\\
3.8376753507014	0.00132489491902754\\
3.87775551102204	0.00122164130458263\\
3.91783567134269	0.00112600054608508\\
3.95791583166333	0.00103744921181481\\
3.99799599198397	0.000955496635662211\\
4.03807615230461	0.000879683135130641\\
4.07815631262525	0.000809578303940932\\
4.11823647294589	0.000744779378028961\\
4.15831663326653	0.000684909673553183\\
4.19839679358718	0.000629617095378662\\
4.23847695390782	0.000578572714375867\\
4.27855711422846	0.000531469411764771\\
4.3186372745491	0.0004880205886458\\
4.35871743486974	0.000447958938787696\\
4.39879759519038	0.00041103528268648\\
4.43887775551102	0.00037701746086862\\
4.47895791583166	0.000345689284383338\\
4.51903807615231	0.000316849540412889\\
4.55911823647294	0.000290311050924206\\
4.59919839679359	0.000265899782289581\\
4.63927855711423	0.000243454003816869\\
4.67935871743487	0.00022282349315013\\
4.71943887775551	0.000203868786528879\\
4.75951903807615	0.00018646047192711\\
4.79959919839679	0.000170478523131467\\
4.83967935871744	0.000155811672860403\\
4.87975951903807	0.000142356823072441\\
4.91983967935872	0.000130018490660918\\
4.95991983967936	0.00011870828678444\\
5	0.000108344428136074\\
};
\addlegendentry{$\mathcal{A}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-15	-0.0691265945310099\\
-14.9679358717435	-0.0341684032336909\\
-14.935871743487	0.00131511375321225\\
-14.9038076152305	0.0367786571838125\\
-14.8717434869739	0.071679563953159\\
-14.8396793587174	0.105486091807434\\
-14.8076152304609	0.137685466319184\\
-14.7755511022044	0.167791569569906\\
-14.7434869739479	0.195352157005325\\
-14.7114228456914	0.219955497587832\\
-14.6793587174349	0.241236342505621\\
-14.6472945891784	0.258881139128316\\
-14.6152304609218	0.27263241942782\\
-14.5831663326653	0.282292305500502\\
-14.5511022044088	0.28772508891345\\
-14.5190380761523	0.288858855127465\\
-14.4869739478958	0.285686138995015\\
-14.4549098196393	0.278263612065429\\
-14.4228456913828	0.266710816929863\\
-14.3907815631263	0.251207977890458\\
-14.3587174348697	0.231992930637956\\
-14.3266533066132	0.209357226180014\\
-14.2945891783567	0.183641475804967\\
-14.2625250501002	0.155230014238023\\
-14.2304609218437	0.124544967214413\\
-14.1983967935872	0.0920398173446002\\
-14.1663326653307	0.0581925682916875\\
-14.1342685370741	0.0234986118554205\\
-14.1022044088176	-0.011536594478839\\
-14.0701402805611	-0.0464049306298532\\
-14.0380761523046	-0.0806029890319129\\
-14.0060120240481	-0.113639315014078\\
-13.9739478957916	-0.145041409086046\\
-13.9418837675351	-0.174362392614001\\
-13.9098196392786	-0.201187244570118\\
-13.877755511022	-0.225138524480951\\
-13.8456913827655	-0.245881505252317\\
-13.813627254509	-0.263128649067601\\
-13.7815631262525	-0.276643369887614\\
-13.749498997996	-0.286243037059293\\
-13.7174348697395	-0.291801185997967\\
-13.685370741483	-0.293248913670077\\
-13.6533066132265	-0.290575448495971\\
-13.6212424849699	-0.283827896143093\\
-13.5891783567134	-0.273110174319991\\
-13.5571142284569	-0.258581160949063\\
-13.5250501002004	-0.240452090837432\\
-13.4929859719439	-0.218983246037988\\
-13.4609218436874	-0.194479994366101\\
-13.4288577154309	-0.167288238895516\\
-13.3967935871743	-0.137789348598595\\
-13.3647294589178	-0.10639464653674\\
-13.3326653306613	-0.0735395370794877\\
-13.3006012024048	-0.0396773574859709\\
-13.2685370741483	-0.00527304178894599\\
-13.2364729458918	0.0292033137336464\\
-13.2044088176353	0.0632828941267409\\
-13.1723446893788	0.0965045301396825\\
-13.1402805611222	0.128420897537411\\
-13.1082164328657	0.158604468940529\\
-13.0761523046092	0.186653140347821\\
-13.0440881763527	0.212195460037577\\
-13.0120240480962	0.234895393980594\\
-12.9799599198397	0.254456569122925\\
-12.9478957915832	0.270625943796606\\
-12.9158316633267	0.283196862971496\\
-12.8837675350701	0.292011464945099\\
-12.8517034068136	0.296962415251575\\
-12.8196392785571	0.297993952925718\\
-12.7875751503006	0.29510224365317\\
-12.7555110220441	0.288335043647161\\
-12.7234468937876	0.277790687191236\\
-12.6913827655311	0.26361641955886\\
-12.6593186372745	0.246006105353592\\
-12.627254509018	0.225197350104977\\
-12.5951903807615	0.201468080112385\\
-12.563126252505	0.175132631968996\\
-12.5310621242485	0.146537408849832\\
-12.498997995992	0.116056165451878\\
-12.4669338677355	0.0840849873842603\\
-12.434869739479	0.0510370337885903\\
-12.4028056112224	0.0173371140026368\\
-12.3707414829659	-0.0165838298425073\\
-12.3386773547094	-0.0502942622767525\\
-12.3066132264529	-0.083367544790647\\
-12.2745490981964	-0.11538730748867\\
-12.2424849699399	-0.145952635183189\\
-12.2104208416834	-0.174683004409389\\
-12.1783567134269	-0.201222911988102\\
-12.1462925851703	-0.225246140595917\\
-12.1142284569138	-0.246459612243278\\
-12.0821643286573	-0.264606786530467\\
-12.0501002004008	-0.279470566960425\\
-12.0180360721443	-0.290875685346504\\
-11.9859719438878	-0.298690541368704\\
-11.9539078156313	-0.302828481509855\\
-11.9218436873747	-0.303248508849321\\
-11.8897795591182	-0.299955422413107\\
-11.8577154308617	-0.292999391885521\\
-11.8256513026052	-0.282474980391738\\
-11.7935871743487	-0.268519634680455\\
-11.7615230460922	-0.2513116682945\\
-11.7294589178357	-0.231067769144135\\
-11.6973947895792	-0.208040068229592\\
-11.6653306613226	-0.182512811040061\\
-11.6332665330661	-0.154798677338534\\
-11.6012024048096	-0.12523479858643\\
-11.5691382765531	-0.0941785251385248\\
-11.5370741482966	-0.0620029975263348\\
-11.5050100200401	-0.0290925776343593\\
-11.4729458917836	0.00416180364463528\\
-11.4408817635271	0.0373673256065195\\
-11.4088176352705	0.070133927718587\\
-11.376753507014	0.102078875587608\\
-11.3446893787575	0.132831190011977\\
-11.312625250501	0.162035888713153\\
-11.2805611222445	0.189357993392252\\
-11.248496993988	0.214486258313853\\
-11.2164328657315	0.237136580627229\\
-11.1843687374749	0.257055057037774\\
-11.1523046092184	0.274020656177084\\
-11.1202404809619	0.287847481025678\\
-11.0881763527054	0.298386600952188\\
-11.0561122244489	0.305527438281164\\
-11.0240480961924	0.309198699722176\\
-10.9919839679359	0.309368848420273\\
-10.9599198396794	0.306046117758434\\
-10.9278557114228	0.299278073294592\\
-10.8957915831663	0.28915073429069\\
-10.8637274549098	0.275787271133812\\
-10.8316633266533	0.259346299508637\\
-10.7995991983968	0.240019796410095\\
-10.7675350701403	0.218030666943347\\
-10.7354709418838	0.19362999430946\\
-10.7034068136273	0.167094008388414\\
-10.6713426853707	0.138720810882416\\
-10.6392785571142	0.108826897052494\\
-10.6072144288577	0.0777435156581786\\
-10.5751503006012	0.045812909786315\\
-10.5430861723447	0.0133844818306992\\
-10.5110220440882	-0.0191890740364753\\
-10.4789579158317	-0.0515556289660483\\
-10.4468937875751	-0.0833674240467106\\
-10.4148296593186	-0.114284781698046\\
-10.3827655310621	-0.143979684855039\\
-10.3507014028056	-0.172139187099758\\
-10.3186372745491	-0.198468619399974\\
-10.2865731462926	-0.222694561943298\\
-10.2545090180361	-0.244567552670707\\
-10.2224448897796	-0.263864507473303\\
-10.190380761523	-0.280390830578745\\
-10.1583166332665	-0.293982197374415\\
-10.12625250501	-0.304505995749353\\
-10.0941883767535	-0.3118624159407\\
-10.062124248497	-0.315985182800077\\
-10.0300601202405	-0.316841928306212\\
-9.99799599198397	-0.314434206001509\\
-9.96593186372746	-0.308797152781559\\
-9.93386773547094	-0.299998807079463\\
-9.90180360721443	-0.288139095926749\\
-9.86973947895792	-0.273348506606124\\
-9.8376753507014	-0.255786461609156\\
-9.80561122244489	-0.235639418348467\\
-9.77354709418838	-0.213118717525503\\
-9.74148296593186	-0.188458206203618\\
-9.70941883767535	-0.161911663466025\\
-9.67735470941884	-0.133750058037976\\
-9.64529058116232	-0.104258668414995\\
-9.61322645290581	-0.0737340968599547\\
-9.5811623246493	-0.0424812091114091\\
-9.54909819639279	-0.0108100317873503\\
-9.51703406813627	0.0209673607205457\\
-9.48496993987976	0.052539938576877\\
-9.45290581162325	0.0836007575882741\\
-9.42084168336673	0.113849919684875\\
-9.38877755511022	0.142997424817537\\
-9.35671342685371	0.170765887922911\\
-9.32464929859719	0.196893096468311\\
-9.29258517034068	0.221134386151981\\
-9.26052104208417	0.243264814575085\\
-9.22845691382765	0.263081115093028\\
-9.19639278557114	0.280403415566661\\
-9.16432865731463	0.295076709341004\\
-9.13226452905812	0.30697206845111\\
-9.1002004008016	0.31598759176358\\
-9.06813627254509	0.322049083479846\\
-9.03607214428858	0.325110460126525\\
-9.00400801603206	0.325153886812647\\
-8.97194388777555	0.322189646118236\\
-8.93987975951904	0.316255745470242\\
-8.90781563126253	0.307417271237546\\
-8.87575150300601	0.295765500017427\\
-8.8436873747495	0.281416779672316\\
-8.81162324649299	0.264511194592285\\
-8.77955911823647	0.245211031391061\\
-8.74749498997996	0.223699062780045\\
-8.71543086172345	0.200176668695882\\
-8.68336673346693	0.1748618148754\\
-8.65130260521042	0.147986909972977\\
-8.61923847695391	0.119796562995117\\
-8.5871743486974	0.0905452632873535\\
-8.55511022044088	0.0604950055486659\\
-8.52304609218437	0.0299128823738554\\
-8.49098196392785	-0.000931333360262128\\
-8.45891783567134	-0.0317675943357439\\
-8.42685370741483	-0.0623279515121129\\
-8.39478957915832	-0.0923488731349341\\
-8.3627254509018	-0.121573490378629\\
-8.33066132264529	-0.149753751055713\\
-8.29859719438878	-0.176652464055348\\
-8.26653306613226	-0.202045218530566\\
-8.23446893787575	-0.225722163321335\\
-8.20240480961924	-0.247489633662029\\
-8.17034068136273	-0.267171613859964\\
-8.13827655310621	-0.284611026330173\\
-8.1062124248497	-0.299670839112127\\
-8.07414829659319	-0.312234985760545\\
-8.04208416833667	-0.322209093277625\\
-8.01002004008016	-0.329521015521801\\
-7.97795591182365	-0.334121171272793\\
-7.94589178356713	-0.335982687839299\\
-7.91382765531062	-0.335101352750048\\
-7.88176352705411	-0.331495377657584\\
-7.8496993987976	-0.325204980095885\\
-7.81763527054108	-0.316291790154676\\
-7.78557114228457	-0.304838090457639\\
-7.75350701402806	-0.290945899047752\\
-7.72144288577154	-0.274735905884474\\
-7.68937875751503	-0.256346274637777\\
-7.65731462925852	-0.235931322318391\\
-7.625250501002	-0.213660090007668\\
-7.59318637274549	-0.189714818544033\\
-7.56112224448898	-0.164289343480805\\
-7.52905811623246	-0.137587423957654\\
-7.49699398797595	-0.109821020321447\\
-7.46492985971944	-0.0812085353973169\\
-7.43286573146293	-0.0519730342494024\\
-7.40080160320641	-0.0223404570876428\\
-7.3687374749499	0.00746216032242036\\
-7.33667334669339	0.0372084447996109\\
-7.30460921843687	0.066674409002852\\
-7.27254509018036	0.0956401269776394\\
-7.24048096192385	0.123891349865104\\
-7.20841683366733	0.151221050421683\\
-7.17635270541082	0.177430885843608\\
-7.14428857715431	0.202332569298159\\
-7.1122244488978	0.225749141522538\\
-7.08016032064128	0.247516134852373\\
-7.04809619238477	0.26748262307586\\
-7.01603206412826	0.285512151565994\\
-6.98396793587174	0.301483543214162\\
-6.95190380761523	0.315291576763116\\
-6.91983967935872	0.326847535208124\\
-6.88777555110221	0.336079622993126\\
-6.85571142284569	0.342933251765349\\
-6.82364729458918	0.34737119546053\\
-6.79158316633267	0.349373616463368\\
-6.75951903807615	0.348937965518346\\
-6.72745490981964	0.346078758947983\\
-6.69539078156313	0.340827237564254\\
-6.66332665330661	0.333230912428627\\
-6.6312625250501	0.323353003323747\\
-6.59919839679359	0.311271776441043\\
-6.56713426853707	0.297079788361209\\
-6.53507014028056	0.280883043905965\\
-6.50300601202405	0.26280007586862\\
-6.47094188376754	0.24296095498661\\
-6.43887775551102	0.221506238801484\\
-6.40681362725451	0.198585868260255\\
-6.374749498998	0.174358021048851\\
-6.34268537074148	0.148987930713631\\
-6.31062124248497	0.122646680623588\\
-6.27855711422846	0.095509981755608\\
-6.24649298597194	0.0677569431514839\\
-6.21442885771543	0.0395688437008265\\
-6.18236472945892	0.0111279136527899\\
-6.1503006012024	-0.017383866044985\\
-6.11823647294589	-0.0457859388350281\\
-6.08617234468938	-0.0739003147193092\\
-6.05410821643287	-0.101552672599906\\
-6.02204408817635	-0.128573416355462\\
-5.98997995991984	-0.154798678721718\\
-5.95791583166333	-0.180071267574621\\
-5.92585170340681	-0.204241549765055\\
-5.8937875751503	-0.227168268221877\\
-5.86172344689379	-0.2487192886185\\
-5.82965931863727	-0.268772272484022\\
-5.79759519038076	-0.287215274228233\\
-5.76553106212425	-0.303947260135841\\
-5.73346693386774	-0.318878547965868\\
-5.70140280561122	-0.331931166362312\\
-5.66933867735471	-0.343039133838963\\
-5.6372745490982	-0.352148657640778\\
-5.60521042084168	-0.359218253303663\\
-5.57314629258517	-0.364218786230481\\
-5.54108216432866	-0.367133437071482\\
-5.50901803607214	-0.36795759313945\\
-5.47695390781563	-0.366698668501764\\
-5.44488977955912	-0.363375855771682\\
-5.4128256513026	-0.358019812967716\\
-5.38076152304609	-0.350672289122183\\
-5.34869739478958	-0.34138569259696\\
-5.31663326653307	-0.330222606305244\\
-5.28456913827655	-0.317255254243212\\
-5.25250501002004	-0.302564923903947\\
-5.22044088176353	-0.286241349278851\\
-5.18837675350701	-0.268382059249065\\
-5.1563126252505	-0.249091696232231\\
-5.12424849699399	-0.228481309978536\\
-5.09218436873748	-0.20666763140653\\
-5.06012024048096	-0.183772331334002\\
-5.02805611222445	-0.159921268894287\\
-4.99599198396794	-0.135243734335292\\
-4.96392785571142	-0.109871690778774\\
-4.93186372745491	-0.0839390193732414\\
-4.8997995991984	-0.0575807721067009\\
-4.86773547094188	-0.0309324363578318\\
-4.83567134268537	-0.0041292150577967\\
-4.80360721442886	0.0226946738879994\\
-4.77154308617235	0.0494066755062492\\
-4.73947895791583	0.0758765498277641\\
-4.70741482965932	0.101976995222622\\
-4.67535070140281	0.127584240363746\\
-4.64328657314629	0.15257860245812\\
-4.61122244488978	0.176845009662836\\
-4.57915831663327	0.200273485883192\\
-4.54709418837675	0.222759596430356\\
-4.51503006012024	0.244204853294837\\
-4.48296593186373	0.264517079067459\\
-4.45090180360721	0.283610728810233\\
-4.4188376753507	0.301407169443644\\
-4.38677354709419	0.317834916473686\\
-4.35470941883768	0.332829828129284\\
-4.32264529058116	0.346335257218343\\
-4.29058116232465	0.358302161236775\\
-4.25851703406814	0.368689171479083\\
-4.22645290581162	0.377462622100183\\
-4.19438877755511	0.384596540265885\\
-4.1623246492986	0.390072598702942\\
-4.13026052104208	0.393880032118469\\
-4.09819639278557	0.396015519102575\\
-4.06613226452906	0.396483031256978\\
-4.03406813627254	0.395293651405952\\
-4.00200400801603	0.392465362844412\\
-3.96993987975952	0.388022811661136\\
-3.93787575150301	0.38199704424337\\
-3.90581162324649	0.374425222122544\\
-3.87374749498998	0.365350316359946\\
-3.84168336673347	0.354820783696318\\
-3.80961923847695	0.342890226700966\\
-3.77755511022044	0.329617040154625\\
-3.74549098196393	0.315064045886631\\
-3.71342685370741	0.299298118261535\\
-3.6813627254509	0.282389802473803\\
-3.64929859719439	0.264412927762465\\
-3.61723446893788	0.245444217601204\\
-3.58517034068136	0.225562898854178\\
-3.55310621242485	0.204850311814653\\
-3.52104208416834	0.183389522963062\\
-3.48897795591182	0.161264942194145\\
-3.45691382765531	0.138561946170423\\
-3.4248496993988	0.115366509361571\\
-3.39278557114229	0.0917648442281087\\
-3.36072144288577	0.0678430519025624\\
-3.32865731462926	0.0436867846144393\\
-3.29659318637275	0.0193809209955968\\
-3.26452905811623	-0.00499074470746004\\
-3.23246492985972	-0.0293457985987615\\
-3.20040080160321	-0.053603487470639\\
-3.16833667334669	-0.0776849828190537\\
-3.13627254509018	-0.101513627950027\\
-3.10420841683367	-0.125015167697549\\
-3.07214428857715	-0.148117960377407\\
-3.04008016032064	-0.170753171703207\\
-3.00801603206413	-0.192854950488799\\
-2.97595190380762	-0.214360586056311\\
-2.9438877755511	-0.235210647359414\\
-2.91182364729459	-0.255349103918034\\
-2.87975951903808	-0.274723428742669\\
-2.84769539078156	-0.293284683503656\\
-2.81563126252505	-0.310987586273103\\
-2.78356713426854	-0.327790562234441\\
-2.75150300601202	-0.343655777816763\\
-2.71943887775551	-0.358549158767898\\
-2.687374749499	-0.372440392732011\\
-2.65531062124249	-0.385302916943723\\
-2.62324649298597	-0.397113891692028\\
-2.59118236472946	-0.407854160243144\\
-2.55911823647295	-0.417508195942336\\
-2.52705410821643	-0.426064037240513\\
-2.49498997995992	-0.43351321141236\\
-2.46292585170341	-0.439850647748898\\
-2.43086172344689	-0.445074581019014\\
-2.39879759519038	-0.449186446001536\\
-2.36673346693387	-0.452190763892555\\
-2.33466933867735	-0.454095021391462\\
-2.30260521042084	-0.454909543264376\\
-2.27054108216433	-0.454647359175143\\
-2.23847695390782	-0.453324065562358\\
-2.2064128256513	-0.450957683325805\\
-2.17434869739479	-0.447568512068062\\
-2.14228456913828	-0.443178981616498\\
-2.11022044088176	-0.437813501528103\\
-2.07815631262525	-0.431498309254612\\
-2.04609218436874	-0.42426131761851\\
-2.01402805611222	-0.416131962221925\\
-1.98196392785571	-0.407141049380417\\
-1.9498997995992	-0.397320605142439\\
-1.91783567134268	-0.386703725923005\\
-1.88577154308617	-0.375324431247067\\
-1.85370741482966	-0.363217519064508\\
-1.82164328657315	-0.350418424064604\\
-1.78957915831663	-0.336963079383641\\
-1.75751503006012	-0.322887782065067\\
-1.72545090180361	-0.308229062597483\\
-1.69338677354709	-0.293023558821905\\
-1.66132264529058	-0.277307894466369\\
-1.62925851703407	-0.261118562533075\\
-1.59719438877756	-0.24449181373116\\
-1.56513026052104	-0.227463550116825\\
-1.53306613226453	-0.210069224072105\\
-1.50100200400802	-0.19234374272414\\
-1.4689378757515	-0.174321377878411\\
-1.43687374749499	-0.156035681512196\\
-1.40480961923848	-0.137519406848481\\
-1.37274549098196	-0.118804435005754\\
-1.34068136272545	-0.0999217071956856\\
-1.30861723446894	-0.0809011624184961\\
-1.27655310621243	-0.0617716805850432\\
-1.24448897795591	-0.0425610309751873\\
-1.2124248496994	-0.0232958259239364\\
-1.18036072144289	-0.00400147961014857\\
-1.14829659318637	0.0152978281927788\\
-1.11623246492986	0.0345791835588172\\
-1.08416833667335	0.0538209652110847\\
-1.05210420841683	0.0730028668621587\\
-1.02004008016032	0.0921059152817201\\
-0.987975951903808	0.111112484289229\\
-0.955911823647295	0.130006304877045\\
-0.923847695390782	0.148772471675986\\
-0.891783567134269	0.167397445980794\\
-0.859719438877756	0.185869055557412\\
-0.827655310621243	0.204176491457435\\
-0.795591182364729	0.222310302067604\\
-0.763527054108216	0.240262384623837\\
-0.731462925851703	0.258025974420131\\
-0.69939879759519	0.275595631942722\\
-0.667334669338677	0.292967228159236\\
-0.635270541082164	0.310137928191317\\
-0.603206412825651	0.327106173597341\\
-0.571142284569138	0.343871663489501\\
-0.539078156312625	0.360435334706679\\
-0.507014028056112	0.376799341261371\\
-0.474949899799599	0.392967033275353\\
-0.442885771543086	0.408942935614981\\
-0.410821643286573	0.424732726432999\\
-0.37875751503006	0.440343215819522\\
-0.346693386773547	0.455782324760616\\
-0.314629258517034	0.47105906459854\\
-0.282565130260521	0.486183517183402\\
-0.250501002004007	0.501166815901731\\
-0.218436873747494	0.516021127763307\\
-0.186372745490981	0.53075963672362\\
-0.154308617234468	0.545396528415531\\
-0.122244488977955	0.559946976460212\\
-0.0901803607214422	0.574427130524222\\
-0.0581162324649291	0.588854106286691\\
-0.0260521042084161	0.603245977478141\\
0.00601202404809698	0.617621770150414\\
0.03807615230461	0.632001459335632\\
0.0701402805611231	0.646405968251071\\
0.102204408817636	0.660857170206361\\
0.134268537074147	0.675377893369548\\
0.16633266533066	0.689991928549345\\
0.198396793587174	0.704724040152336\\
0.230460921843687	0.719599980476111\\
0.2625250501002	0.73464650750226\\
0.294589178356713	0.749891406356927\\
0.326653306613226	0.765363514611267\\
0.358717434869739	0.781092751599687\\
0.390781563126252	0.797110151940222\\
0.422845691382765	0.813447903448924\\
0.454909819639278	0.830139389648666\\
0.486973947895791	0.847219237082393\\
0.519038076152304	0.864723367651735\\
0.551102204408817	0.882689056213863\\
0.58316633266533	0.90115499368287\\
0.615230460921843	0.920161355896631\\
0.647294589178356	0.939749878526216\\
0.679358717434869	0.95996393832262\\
0.711422845691382	0.980848641014776\\
0.743486973947896	1.00245091619381\\
0.775551102204409	1.02481961954118\\
0.807615230460922	1.04800564278304\\
0.839679358717435	1.07206203177969\\
0.871743486973948	1.09704411318799\\
0.903807615230461	1.12300963016534\\
0.935871743486974	1.15001888761763\\
0.967935871743487	1.17813490752933\\
1	1.20742359495287\\
};
\addlegendentry{$\mathcal{B}$}

\end{axis}
\end{tikzpicture}%

==> [5] Layer stripping approach resonances /bruit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=8cm,
height=3cm,
scale only axis,
xmin= 0.00012341,
xmax= 54.7,
ymin=0,
xlabel={standart deviation of the noise $\sigma$},
ylabel={$E_\infty(h^\app)$},
grid=major,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00012340980408668	0.0202788233483712\\
0.000193211688616399	0.0207303373181742\\
0.000302494253955545	0.0210365695693689\\
0.000473588188848093	0.021598458330725\\
0.000741454654703551	0.0216746388260744\\
0.00116082921391838	0.0234209294264923\\
0.00181740643927192	0.0274711430065962\\
0.0028453506561554	0.0347095307243516\\
0.00445471094497023	0.0382357057129508\\
0.00697434235752547	0.0518770664890229\\
0.0109191038253323	0.0723565322552485\\
0.0170950639123326	0.079605242927591\\
0.0267642120490453	0.12663523022934\\
0.0419023321749326	0.146561392625418\\
0.0656027324279484	0.205486743975215\\
0.102708328597224	0.253038463073329\\
0.160801240631574	0.340494546280243\\
0.25175211535233	0.453157259857477\\
0.394145762404821	0.547102827440753\\
0.617078755442682	0.651946835741835\\
0.966104996525596	0.770722046705654\\
1.51254415433918	0.881817983805031\\
2.36805505307725	0.962276205444709\\
3.70745192351404	1.02174432596336\\
5.80442576590703	1.0574747367799\\
9.08747009185537	1.06772634630059\\
14.2274388545756	1.07063453442849\\
22.2746280664084	1.08391994754228\\
34.8733922224703	1.08252881280481\\
54.5981500331442	1.08234623495354\\
};

\end{loglogaxis}
\end{tikzpicture}%

==> [5] Layer stripping approach resonances /direct2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}
%
\begin{axis}[width=10cm, height=2cm, at={(0cm,3.2cm)},axis on top, scale only axis, xmin=-7, xmax=6, ymin=-0.01, ymax=0.102, colorbar left,axis y line=right,point meta min=0,point meta max=11.1489, title={$|u_{k_1}|$},axis line style={draw=none},ytick distance=0.1,tick style={draw=none}, title style={at={(5cm,1.8cm)}},ylabel={$y$}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct_ter.png};
\draw [red,line width=3pt] (6,-0.01)--(6,0.102);
\end{axis} 

\begin{axis}[width=10cm, height=2cm, axis on top, scale only axis, xmin=-7, xmax=6, ymin=-0.01, ymax=0.102, colorbar left,ytick distance=0.1,axis y line=right,point meta min=0,point meta max=4.53, title={$|u_{k_2}|$},axis line style={draw=none},tick style={draw=none}, title style={at={(5cm,1.8cm)}},ylabel={$y$}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct.png};
\draw [red,line width=3pt] (6,-0.01)--(6,0.102);
\end{axis} 

\begin{axis}[width=10cm, height=2cm, at={(0cm,-3.2cm)} ,axis on top, scale only axis, xmin=-7, xmax=6, ymin=-0.01, ymax=0.102, colorbar left,axis y line=right,point meta min=0,point meta max=4.7682, title={$|u_{k_3}|$},axis line style={draw=none},ytick distance=0.1,tick style={draw=none}, title style={at={(5cm,1.8cm)}},ylabel={$y$}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct_bis.png};
\draw [red,line width=3pt] (6,-0.01)--(6,0.102);
\end{axis} 

\begin{axis}[%
width=2cm,
height=2cm,
at={(10.8cm,3.2cm)},
scale only axis,
xlabel={$|u_{k_1}(x^{\text{meas}},y)|$},
ylabel={$y$},
xmin=0,
xmax=10,
grid=major,
%ytick distance=0.1,
ymin=0,
yticklabels=\empty,
ymax=0.101706666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
8.35788239076197	0\\
8.3501282303983	0.000603015075376884\\
8.34237407004336	0.00120603015075377\\
8.33461990969717	0.00180904522613065\\
8.32686574935975	0.00241206030150754\\
8.31911158903114	0.00301507537688442\\
8.29991757527675	0.00361809045226131\\
8.27688211886331	0.00422110552763819\\
8.25384682469874	0.00482412060301507\\
8.2308116941453	0.00542713567839196\\
8.20777672858049	0.00603015075376884\\
8.1771799956408	0.00663316582914573\\
8.138937009981	0.00723618090452261\\
8.1006941999061	0.0078391959798995\\
8.06245156791467	0.00844221105527638\\
8.0242091165529	0.00904522613065327\\
7.98235369849197	0.00964824120603015\\
7.92941436855493	0.010251256281407\\
7.87647573533221	0.0108542713567839\\
7.82353781296695	0.0114572864321608\\
7.77060061598749	0.0120603015075377\\
7.71766415932057	0.0126633165829146\\
7.65048797497041	0.0132663316582915\\
7.58323302098182	0.0138693467336683\\
7.51597887426441	0.0144723618090452\\
7.44872555668462	0.0150753768844221\\
7.3814730909055	0.015678391959799\\
7.3041516017289	0.0162814070351759\\
7.22334968912328	0.0168844221105528\\
7.14254964252535	0.0174874371859296\\
7.06175152598728	0.0180904522613065\\
6.98095540652506	0.0186934673366834\\
6.8938298423288	0.0192964824120603\\
6.80016029807064	0.0198994974874372\\
6.70649300809893	0.0205025125628141\\
6.61282806820608	0.021105527638191\\
6.51916557968726	0.0217085427135678\\
6.42264884231253	0.0223115577889447\\
6.31710286040788	0.0229145728643216\\
6.21156115449099	0.0235175879396985\\
6.1060239462913	0.0241206030150754\\
6.00049147312761	0.0247236180904523\\
5.89496398930179	0.0253266331658291\\
5.77862636446047	0.025929648241206\\
5.66217283198508	0.0265326633165829\\
5.54572526711758	0.0271356783919598\\
5.42928405383869	0.0277386934673367\\
5.31284960976989	0.0283417085427136\\
5.18921467478243	0.0289447236180905\\
5.06302399083099	0.0295477386934673\\
4.93684406437878	0.0301507537688442\\
4.810675741906	0.0307537688442211\\
4.68451996100376	0.031356783919598\\
4.55421022823658	0.0319597989949749\\
4.41950963233333	0.0325628140703518\\
4.28482526137962	0.0331658291457286\\
4.15015869501205	0.0337688442211055\\
4.01551172454628	0.0343718592964824\\
3.87917614468561	0.0349748743718593\\
3.73729085642091	0.0355778894472362\\
3.59543644214755	0.0361809045226131\\
3.45361670623767	0.0367839195979899\\
3.31183610369401	0.0373869346733668\\
3.17009988516203	0.0379899497487437\\
3.02263284706561	0.0385929648241206\\
2.87512631441992	0.0391959798994975\\
2.72768776930298	0.0397989949748744\\
2.58032886604897	0.0404020100502512\\
2.43306407526628	0.0410050251256281\\
2.28260191217375	0.041608040201005\\
2.13107124566221	0.0422110552763819\\
1.97971839304095	0.0428140703517588\\
1.82858750800401	0.0434170854271357\\
1.67773857622077	0.0440201005025126\\
1.52582798973402	0.0446231155778894\\
1.37286181363948	0.0452261306532663\\
1.22056590690755	0.0458291457286432\\
1.0692267184851	0.0464321608040201\\
0.919316858651918	0.047035175879397\\
0.771304208111747	0.0476381909547739\\
0.625968184860559	0.0482412060301508\\
0.488067510935677	0.0488442211055276\\
0.366102938762944	0.0494472361809045\\
0.28160356545572	0.0500502512562814\\
0.272061599918984	0.0506532663316583\\
0.343334485806437	0.0512562814070352\\
0.459464749175111	0.0518592964824121\\
0.594736461644151	0.0524623115577889\\
0.738707911401617	0.0530653266331658\\
0.887153658849221	0.0536683417085427\\
1.03710838801735	0.0542713567839196\\
1.18826084848317	0.0548743718592965\\
1.34046777886032	0.0554773869346734\\
1.49340680153475	0.0560804020100503\\
1.64687396911862	0.0566834170854271\\
1.79921349107759	0.057286432160804\\
1.95017320472217	0.0578894472361809\\
2.10136907903976	0.0584924623115578\\
2.2527535640322	0.0590954773869347\\
2.40429103275009	0.0596984924623116\\
2.55498065600414	0.0603015075376884\\
2.70239720634757	0.0609045226130653\\
2.84990599931914	0.0615075376884422\\
2.99749341697282	0.0621105527638191\\
3.14514839083879	0.062713567839196\\
3.29286183308022	0.0633165829145729\\
3.43468284932196	0.0639195979899497\\
3.57637897808947	0.0645226130653266\\
3.71811489551117	0.0651256281407035\\
3.85988621844373	0.0657286432160804\\
4.00168918386343	0.0663316582914573\\
4.13839504463349	0.0669346733668342\\
4.27314481267214	0.0675376884422111\\
4.40792137042505	0.0681407035175879\\
4.54272233344681	0.0687437185929648\\
4.67754559175069	0.0693467336683417\\
4.80825480377713	0.0699497487437186\\
4.93431017405142	0.0705527638190955\\
5.06038299107149	0.0711557788944724\\
5.18647198255044	0.0717587939698492\\
5.31257599683172	0.0723618090452261\\
5.43660261232673	0.072964824120603\\
5.55314529575644	0.0735678391959799\\
5.66970440211976	0.0741708542713568\\
5.78627893894346	0.0747738693467337\\
5.90286799202857	0.0753768844221105\\
6.01947071789375	0.0759798994974874\\
6.12528771521536	0.0765829145728643\\
6.23074464979305	0.0771859296482412\\
6.33621327505384	0.0777889447236181\\
6.4416930167697	0.078391959798995\\
6.54718333765886	0.0789949748743718\\
6.64432363211455	0.0795979899497487\\
6.73815097582837	0.0802010050251256\\
6.83199341970775	0.0808040201005025\\
6.92585034994951	0.0814070351758794\\
7.01972118548548	0.0820100502512563\\
7.1075226735058	0.0826130653266332\\
7.18830739883498	0.08321608040201\\
7.26910466865195	0.0838190954773869\\
7.34991406925379	0.0844221105527638\\
7.43073520487288	0.0850251256281407\\
7.50874023572859	0.0856281407035176\\
7.57628495058554	0.0862311557788945\\
7.64385155709306	0.0868341708542714\\
7.71143947981599	0.0874371859296482\\
7.77904816313931	0.0880402010050251\\
7.84667707042944	0.088643216080402\\
7.90033500636221	0.0892462311557789\\
7.95344637785576	0.0898492462311558\\
8.00657689806097	0.0904522613065327\\
8.05972618828721	0.0910552763819096\\
8.1128938796353	0.0916582914572864\\
8.15594113859108	0.0922613065326633\\
8.19488509707218	0.0928643216080402\\
8.23387612331768	0.0934673366834171\\
8.2729135518231	0.094070351758794\\
8.31199672880152	0.0946733668341709\\
8.34404382102707	0.0952763819095477\\
8.36776734562335	0.0958793969849246\\
8.39153579189649	0.0964824120603015\\
8.41534877921397	0.0970854271356784\\
8.43920593053015	0.0976884422110553\\
8.46019504530646	0.0982914572864322\\
8.47015345161063	0.098894472361809\\
8.48029492154597	0.0994974874371859\\
8.49061879914112	0.100100502512563\\
8.5011244198413	0.10070351758794\\
8.51181111070254	0.101306532663317\\
};

\end{axis}

\begin{axis}[%
width=2cm,
height=2cm,
at={(10.8cm,0cm)},
scale only axis,
xlabel={$|u_{k_2}(x^{\text{meas}},y)|$},
ylabel={$y$},
xmin=0,
xmax=1.2,
grid=major,
%ytick distance=0.1,
ymin=0,
yticklabels=\empty,
ymax=0.101706666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.13352319902645	0\\
1.13229933181739	0.000603015075376884\\
1.13107547067956	0.00120603015075377\\
1.12984080754079	0.00180904522613065\\
1.12859907213197	0.00241206030150754\\
1.12735734469754	0.00301507537688442\\
1.12434918313387	0.00361809045226131\\
1.12068528834736	0.00422110552763819\\
1.11700353899754	0.00482412060301507\\
1.11328605726634	0.00542713567839196\\
1.10956865220312	0.00603015075376884\\
1.1047760361807	0.00663316582914573\\
1.09871376444627	0.00723618090452261\\
1.09264608643221	0.0078391959798995\\
1.08649527588524	0.00844221105527638\\
1.08034469378604	0.00904522613065327\\
1.07377342138002	0.00964824120603015\\
1.06538194816085	0.010251256281407\\
1.05699084400024	0.0108542713567839\\
1.04850269366645	0.0114572864321608\\
1.03998943964976	0.0120603015075377\\
1.03147669072517	0.0126633165829146\\
1.02102741400777	0.0132663316582915\\
1.01040362158379	0.0138693467336683\\
0.999699402088402	0.0144723618090452\\
0.988921544197859	0.0150753768844221\\
0.978144641280137	0.015678391959799\\
0.966102608354504	0.0162814070351759\\
0.953368901898368	0.0168844221105528\\
0.940589750214049	0.0174874371859296\\
0.927672399558361	0.0180904522613065\\
0.914756738418417	0.0186934673366834\\
0.901173147647726	0.0192964824120603\\
0.886478163508032	0.0198994974874372\\
0.871785331130739	0.0205025125628141\\
0.856884545327148	0.021105527638191\\
0.841982327921981	0.0217085427135678\\
0.826916854291835	0.0223115577889447\\
0.810434741685123	0.0229145728643216\\
0.79395631065087	0.0235175879396985\\
0.77731164606858	0.0241206030150754\\
0.760602053175759	0.0247236180904523\\
0.743897801764554	0.0253266331658291\\
0.72605603651926	0.025929648241206\\
0.707993298654827	0.0265326633165829\\
0.689822705495033	0.0271356783919598\\
0.671513481471613	0.0277386934673367\\
0.65321379825416	0.0283417085427136\\
0.634283179599841	0.0289447236180905\\
0.614867106923749	0.0295477386934673\\
0.595416994357191	0.0301507537688442\\
0.575749740289432	0.0307537688442211\\
0.556100416636523	0.031356783919598\\
0.536209986149185	0.0319597989949749\\
0.51571107671981	0.0325628140703518\\
0.495237492281751	0.0331658291457286\\
0.474533443911722	0.0337688442211055\\
0.453836110723326	0.0343718592964824\\
0.433166855555122	0.0349748743718593\\
0.411925537213375	0.0355778894472362\\
0.390740665590599	0.0361809045226131\\
0.369440710699938	0.0367839195979899\\
0.348117654124411	0.0373869346733668\\
0.326898054916202	0.0379899497487437\\
0.305525012366157	0.0385929648241206\\
0.284212450253344	0.0391959798994975\\
0.262993876006759	0.0397989949748744\\
0.241855196419147	0.0404020100502512\\
0.221050142343171	0.0410050251256281\\
0.200627012777386	0.041608040201005\\
0.180723914943573	0.0422110552763819\\
0.161597193531276	0.0428140703517588\\
0.143447432991706	0.0434170854271357\\
0.12697594083914	0.0440201005025126\\
0.112926692808205	0.0446231155778894\\
0.102266617355902	0.0452261306532663\\
0.0960580653587599	0.0458291457286432\\
0.0953659732063181	0.0464321608040201\\
0.100326037457583	0.047035175879397\\
0.110154991570789	0.0476381909547739\\
0.123344771035971	0.0482412060301508\\
0.139073855137574	0.0488442211055276\\
0.156825327206753	0.0494472361809045\\
0.176033647071462	0.0500502512562814\\
0.196135919905183	0.0506532663316583\\
0.216397770209056	0.0512562814070352\\
0.236875449631357	0.0518592964824121\\
0.2578150873928	0.0524623115577889\\
0.279334599879201	0.0530653266331658\\
0.301061677468739	0.0536683417085427\\
0.322545658436976	0.0542713567839196\\
0.343536811754413	0.0548743718592965\\
0.364630365287644	0.0554773869346734\\
0.3862275746486	0.0560804020100503\\
0.407893991305825	0.0566834170854271\\
0.429452482541484	0.057286432160804\\
0.44990963295271	0.0578894472361809\\
0.470404931147772	0.0584924623115578\\
0.491230049471553	0.0590954773869347\\
0.512192156219299	0.0596984924623116\\
0.533178637055361	0.0603015075376884\\
0.552821351551551	0.0609045226130653\\
0.572250397713195	0.0615075376884422\\
0.591872961449632	0.0621105527638191\\
0.611717891258083	0.062713567839196\\
0.631573421913213	0.0633165829145729\\
0.650346487667074	0.0639195979899497\\
0.66835255685842	0.0645226130653266\\
0.686434809397528	0.0651256281407035\\
0.704823032835674	0.0657286432160804\\
0.723215589148918	0.0663316582914573\\
0.740941662588377	0.0669346733668342\\
0.757209230693993	0.0675376884422111\\
0.77347873350372	0.0681407035175879\\
0.790071732741215	0.0687437185929648\\
0.806694560107108	0.0693467336683417\\
0.823213780776861	0.0699497487437186\\
0.837444176702867	0.0705527638190955\\
0.851674863062195	0.0711557788944724\\
0.866117277900444	0.0717587939698492\\
0.880674717931258	0.0723618090452261\\
0.895232300738214	0.072964824120603\\
0.907734425276267	0.0735678391959799\\
0.919633208482577	0.0741708542713568\\
0.931645048311805	0.0747738693467337\\
0.94384349903691	0.0753768844221105\\
0.956042065870505	0.0759798994974874\\
0.966767371015678	0.0765829145728643\\
0.976033813391013	0.0771859296482412\\
0.985330021901602	0.0777889447236181\\
0.994868288768401	0.078391959798995\\
1.00440773676296	0.0789949748743718\\
1.01319987984326	0.0795979899497487\\
1.01951141040328	0.0802010050251256\\
1.02582646607383	0.0808040201005025\\
1.03234289170557	0.0814070351758794\\
1.03890188918575	0.0820100502512563\\
1.04546453670714	0.0826130653266332\\
1.04859269790312	0.08321608040201\\
1.05158918437895	0.0838190954773869\\
1.05470718606795	0.0844221105527638\\
1.05792091370212	0.0850251256281407\\
1.06114331404037	0.0856281407035176\\
1.06159947434655	0.0862311557788945\\
1.06082629071368	0.0868341708542714\\
1.06011801685525	0.0874371859296482\\
1.05954045700861	0.0880402010050251\\
1.05898160961175	0.088643216080402\\
1.0564949882428	0.0892462311557789\\
1.0513458393967	0.0898492462311558\\
1.04623756322423	0.0904522613065327\\
1.04127699101262	0.0910552763819096\\
1.03635650729631	0.0916582914572864\\
1.03064473353653	0.0922613065326633\\
1.02023327318099	0.0928643216080402\\
1.00990637343445	0.0934673366834171\\
0.999705908998412	0.094070351758794\\
0.989609204012155	0.0946733668341709\\
0.979606324380404	0.0952763819095477\\
0.96343329949268	0.0958793969849246\\
0.946591034770927	0.0964824120603015\\
0.929954348837672	0.0970854271356784\\
0.913536196118666	0.0976884422110553\\
0.897365523154624	0.0982914572864322\\
0.875489943579449	0.098894472361809\\
0.850313143113736	0.0994974874371859\\
0.825782942317486	0.100100502512563\\
0.801878420015259	0.10070351758794\\
0.778795860263793	0.101306532663317\\
};

\end{axis}

\begin{axis}[%
width=2cm,
height=2cm,
at={(10.8cm,-3.2cm)},
scale only axis,
xlabel={$|u_{k_3}(x^{\text{meas}},y)|$},
ylabel={$y$},
xmin=0,
xmax=2.5806371867055,
grid=major,
%ytick distance=0.1,
ymin=0,
yticklabels=\empty,
ymax=0.101706666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.75351589990433	0\\
1.75182714815529	0.000603015075376884\\
1.75013839645937	0.00120603015075377\\
1.74844964481672	0.00180904522613065\\
1.7467608932275	0.00241206030150754\\
1.74507214169187	0.00301507537688442\\
1.74100215270863	0.00361809045226131\\
1.73613338304418	0.00422110552763819\\
1.7312655996103	0.00482412060301507\\
1.72639881074936	0.00542713567839196\\
1.72153302489636	0.00603015075376884\\
1.71502178509307	0.00663316582914573\\
1.70684672905288	0.00723618090452261\\
1.69867274117469	0.0078391959798995\\
1.69049983695298	0.00844221105527638\\
1.68232803218126	0.00904522613065327\\
1.67340122510065	0.00964824120603015\\
1.66215786008093	0.010251256281407\\
1.65091878759394	0.0108542713567839\\
1.63968409590808	0.0114572864321608\\
1.62845387569269	0.0120603015075377\\
1.617228220099	0.0126633165829146\\
1.60290912079148	0.0132663316582915\\
1.58857756545477	0.0138693467336683\\
1.57425099465096	0.0144723618090452\\
1.5599295457156	0.0150753768844221\\
1.54561336102437	0.015678391959799\\
1.52917208978358	0.0162814070351759\\
1.51200475399026	0.0168844221105528\\
1.49484919039009	0.0174874371859296\\
1.47770580899425	0.0180904522613065\\
1.46057503876574	0.0186934673366834\\
1.44208178725292	0.0192964824120603\\
1.4221800196807	0.0198994974874372\\
1.40229251634577	0.0205025125628141\\
1.38241989286456	0.021105527638191\\
1.36256280029359	0.0217085427135678\\
1.34210535568582	0.0223115577889447\\
1.31972137738535	0.0229145728643216\\
1.2973652909188	0.0235175879396985\\
1.27503856342442	0.0241206030150754\\
1.25274276463431	0.0247236180904523\\
1.23047957579695	0.0253266331658291\\
1.20590561036965	0.025929648241206\\
1.18134205009322	0.0265326633165829\\
1.15681758828628	0.0271356783919598\\
1.13233476537248	0.0277386934673367\\
1.10789634182373	0.0283417085427136\\
1.0819043792816	0.0289447236180905\\
1.05540838135869	0.0295477386934673\\
1.02898557127963	0.0301507537688442\\
1.00264173526102	0.0307537688442211\\
0.97638326573064	0.031356783919598\\
0.949314301795325	0.0319597989949749\\
0.921391656992497	0.0325628140703518\\
0.893579412021797	0.0331658291457286\\
0.865888205044204	0.0337688442211055\\
0.83833003030533	0.0343718592964824\\
0.810520620049374	0.0349748743718593\\
0.781596985451717	0.0355778894472362\\
0.75289041668695	0.0361809045226131\\
0.72442671895833	0.0367839195979899\\
0.696235680263701	0.0373869346733668\\
0.668351803718395	0.0379899497487437\\
0.639548030643431	0.0385929648241206\\
0.611120026560253	0.0391959798994975\\
0.583147381977558	0.0397989949748744\\
0.555698866503	0.0404020100502512\\
0.52885609596498	0.0410050251256281\\
0.501941844717265	0.041608040201005\\
0.475648078155786	0.0422110552763819\\
0.450430209281501	0.0428140703517588\\
0.42647913550187	0.0434170854271357\\
0.404020213613662	0.0440201005025126\\
0.382952865294249	0.0446231155778894\\
0.363554827270987	0.0452261306532663\\
0.346565446720867	0.0458291457286432\\
0.332354308417185	0.0464321608040201\\
0.321290281241016	0.047035175879397\\
0.313681188447569	0.0476381909547739\\
0.309865922921772	0.0482412060301508\\
0.310161576285604	0.0488442211055276\\
0.314556557129727	0.0494472361809045\\
0.322883512859004	0.0500502512562814\\
0.334849233435827	0.0506532663316583\\
0.349466073795789	0.0512562814070352\\
0.366946136931649	0.0518592964824121\\
0.386913702905865	0.0524623115577889\\
0.409004614883557	0.0530653266331658\\
0.432893926855317	0.0536683417085427\\
0.458539374876588	0.0542713567839196\\
0.485594271010973	0.0548743718592965\\
0.513766532299981	0.0554773869346734\\
0.542882233390281	0.0560804020100503\\
0.57279752521855	0.0566834170854271\\
0.602863608451976	0.057286432160804\\
0.632927952950498	0.0578894472361809\\
0.663496910368193	0.0584924623115578\\
0.694503851480918	0.0590954773869347\\
0.725892652247686	0.0596984924623116\\
0.757611356790773	0.0603015075376884\\
0.789617524144227	0.0609045226130653\\
0.821896818910642	0.0615075376884422\\
0.854418285992098	0.0621105527638191\\
0.887155293025065	0.062713567839196\\
0.92008483328961	0.0633165829145729\\
0.951483564350448	0.0639195979899497\\
0.982989803050574	0.0645226130653266\\
1.01463767494326	0.0651256281407035\\
1.04641432939712	0.0657286432160804\\
1.07830838119782	0.0663316582914573\\
1.11004483201234	0.0669346733668342\\
1.14178611803408	0.0675376884422111\\
1.17362754403649	0.0681407035175879\\
1.20556117531823	0.0687437185929648\\
1.23757987430144	0.0693467336683417\\
1.26855511668049	0.0699497487437186\\
1.29833531828061	0.0705527638190955\\
1.32818375736701	0.0711557788944724\\
1.35809593474556	0.0717587939698492\\
1.38806772983578	0.0723618090452261\\
1.41796843534289	0.072964824120603\\
1.44747345825981	0.0735678391959799\\
1.47703885197758	0.0741708542713568\\
1.50666106250965	0.0747738693467337\\
1.53633680339336	0.0753768844221105\\
1.56606303154948	0.0759798994974874\\
1.59295118827045	0.0765829145728643\\
1.61978530175927	0.0771859296482412\\
1.64666266175118	0.0777889447236181\\
1.67358118465838	0.078391959798995\\
1.70053891572836	0.0789949748743718\\
1.72716582425733	0.0795979899497487\\
1.75369495379528	0.0802010050251256\\
1.78027283163324	0.0808040201005025\\
1.80689730663801	0.0814070351758794\\
1.83356634895491	0.0820100502512563\\
1.85864752171706	0.0826130653266332\\
1.88188546346168	0.08321608040201\\
1.9051631115199	0.0838190954773869\\
1.9284790280707	0.0844221105527638\\
1.95183184168751	0.0850251256281407\\
1.97524866230441	0.0856281407035176\\
1.99882102435928	0.0862311557788945\\
2.02245205475154	0.0868341708542714\\
2.04613972078632	0.0874371859296482\\
2.06988207805493	0.0880402010050251\\
2.09367726595797	0.088643216080402\\
2.11371058639652	0.0892462311557789\\
2.13363972222031	0.0898492462311558\\
2.15361757381843	0.0904522613065327\\
2.17364279795792	0.0910552763819096\\
2.19371409732459	0.0916582914572864\\
2.21554315863009	0.0922613065326633\\
2.2381678059143	0.0928643216080402\\
2.26089324061441	0.0934673366834171\\
2.28371645390289	0.094070351758794\\
2.30663454334313	0.0946733668341709\\
2.32765522673923	0.0952763819095477\\
2.34641526773478	0.0958793969849246\\
2.36526406692801	0.0964824120603015\\
2.38419951922909	0.0970854271356784\\
2.40321957636691	0.0976884422110553\\
2.42465727125408	0.0982914572864322\\
2.45526491127183	0.098894472361809\\
2.48617774422858	0.0994974874371859\\
2.51738452707764	0.100100502512563\\
2.54887446304047	0.10070351758794\\
2.5806371867055	0.101306532663317\\
};

\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /explosion2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=3cm,
at={(0in,0in)},
xlabel={$k$},
scale only axis,
grid=major,
xmin=29.5,
xmax=33.5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
25	0.0252919402862436\\
25.3052631578947	0.0259317992865948\\
25.6105263157895	0.0266279914941542\\
25.9157894736842	0.0273888513479652\\
26.2210526315789	0.0282245484398488\\
26.5263157894737	0.0291476384516376\\
26.8315789473684	0.0301738424872994\\
27.1368421052632	0.0313231422094338\\
27.4421052631579	0.0326213871829885\\
27.7473684210526	0.0341027201793938\\
28.0526315789474	0.0358133295069878\\
28.3578947368421	0.0378175284570629\\
28.6631578947368	0.0402080525630839\\
28.9684210526316	0.043124524717331\\
29.2736842105263	0.0467891052744052\\
29.5789473684211	0.051582027286353\\
29.8842105263158	0.0582233960140804\\
30.1894736842105	0.0682997309894849\\
30.4947368421053	0.0863255305226047\\
30.8	0.135052548942379\\
30.9	0.185247723075446\\
30.9224489795918	0.206688882201917\\
30.9448979591837	0.237739788166959\\
30.9673469387755	0.288666105301945\\
30.9897959183673	0.396525104363943\\
31.0122448979592	0.959415890283245\\
31.034693877551	0.182415453842936\\
31.0571428571429	0.649034563872837\\
31.0795918367347	0.0720326418553468\\
31.1020408163265	0.40400119996645\\
31.1244897959184	0.039127330634189\\
31.1469387755102	0.282542766931676\\
31.169387755102	0.0448867070351987\\
31.1918367346939	0.398683519752413\\
31.2142857142857	0.101082404860801\\
31.2367346938776	0.212179572856249\\
31.2591836734694	0.145528603318402\\
31.2816326530612	0.163858830219906\\
31.3040816326531	0.169951621439464\\
31.3265306122449	0.105407511545464\\
31.3489795918367	0.224289495477002\\
31.3714285714286	0.017398821721832\\
31.3938775510204	0.220242081935317\\
31.4163265306122	0.0581168683478373\\
31.4387755102041	0.167422719592714\\
31.4612244897959	0.113452981180784\\
31.4836734693878	0.124598087385234\\
31.5061224489796	0.139163762932559\\
31.5285714285714	0.0863527235812852\\
31.5510204081633	0.15380179586134\\
31.5734693877551	0.0530480177527223\\
31.5959183673469	0.162430318811353\\
31.6183673469388	0.0340263696986374\\
31.6408163265306	0.162064893029248\\
31.6632653061224	0.0321699709739012\\
31.6857142857143	0.153611747399248\\
31.7081632653061	0.0461514178329456\\
31.730612244898	0.138221163320056\\
31.7530612244898	0.0719539134753954\\
31.7755102040816	0.113747327261964\\
31.7979591836735	0.101492007753016\\
31.8204081632653	0.0797780939352305\\
31.8428571428571	0.120046363161254\\
31.865306122449	0.0222250956956642\\
31.8877551020408	0.0723522212361531\\
31.9102040816327	0.0318254050156582\\
31.9326530612245	0.0447474800580919\\
31.9551020408163	0.0837604759029382\\
31.9775510204082	0.0703514666659632\\
32	0.0577190527657713\\
32.5	0.0504538073336781\\
32.7894736842105	0.0457854924348153\\
33.0789473684211	0.0431836791308336\\
33.3684210526316	0.0409196156060274\\
33.6578947368421	0.0378572655732873\\
33.9473684210526	0.0364336105426865\\
34.2368421052632	0.0342018309715657\\
34.5263157894737	0.032729456594581\\
34.8157894736842	0.0315247048171733\\
35.1052631578947	0.0302823043368353\\
35.3947368421053	0.0292254376289667\\
35.6842105263158	0.0282180160509859\\
35.9736842105263	0.0273196893828335\\
36.2631578947368	0.0264891839683646\\
36.5526315789474	0.0258090037339787\\
36.8421052631579	0.0251169137586261\\
37.1315789473684	0.0244197063101309\\
37.4210526315789	0.0237466360103117\\
37.7105263157895	0.0232978850219706\\
38	0.022715540539848\\
};
\addlegendentry{$|u_{k,N}(x_s)|$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
25	0.0272707979820263\\
25.3052631578947	0.0279158753218589\\
25.6105263157895	0.0286177398107332\\
25.9157894736842	0.029384805808766\\
26.2210526315789	0.0302273447153909\\
26.5263157894737	0.0311580466043531\\
26.8315789473684	0.0321928043413519\\
27.1368421052632	0.0333518324139197\\
27.4421052631579	0.0346613035269512\\
27.7473684210526	0.0361558121587041\\
28.0526315789474	0.0378822089227839\\
28.3578947368421	0.0399058088576579\\
28.6631578947368	0.0423209316380627\\
28.9684210526316	0.045269867292267\\
29.2736842105263	0.0489795888055377\\
29.5789473684211	0.0538398937030557\\
29.8842105263158	0.0605926501070041\\
30.1894736842105	0.0708850228068858\\
30.4947368421053	0.0894717920902721\\
30.8	0.141315863184209\\
30.9	0.198439736347782\\
30.9224489795918	0.22448810112551\\
30.9448979591837	0.264555452755014\\
30.9673469387755	0.338480270158445\\
30.9897959183673	0.562110602689991\\
31.0122448979592	0.645140339808629\\
31.034693877551	0.354124480834134\\
31.0571428571429	0.271664803158173\\
31.0795918367347	0.228638262379746\\
31.1020408163265	0.201157599838018\\
31.1244897959184	0.181665761157027\\
31.1469387755102	0.166916063444042\\
31.169387755102	0.155252078214551\\
31.1918367346939	0.145728571036544\\
31.2142857142857	0.137761628334949\\
31.2367346938776	0.130968497121844\\
31.2591836734694	0.125086439848525\\
31.2816326530612	0.119928315204243\\
31.3040816326531	0.115356729944984\\
31.3265306122449	0.111268232238097\\
31.3489795918367	0.107583239677247\\
31.3714285714286	0.104239394917708\\
31.3938775510204	0.101187050520374\\
31.4163265306122	0.0983861209282611\\
31.4387755102041	0.095803837830748\\
31.4612244897959	0.0934131176948337\\
31.4836734693878	0.0911913534570233\\
31.5061224489796	0.0891195059923205\\
31.5285714285714	0.0871814112500591\\
31.5510204081633	0.0853632450516171\\
31.5734693877551	0.083653104832047\\
31.5959183673469	0.0820406792785072\\
31.6183673469388	0.0805169848373616\\
31.6408163265306	0.0790741536607649\\
31.6632653061224	0.077705261530796\\
31.6857142857143	0.0764041871486047\\
31.7081632653061	0.075165496248364\\
31.730612244898	0.0739843455205591\\
31.7530612244898	0.0728564024631523\\
31.7755102040816	0.0717777781310667\\
31.7979591836735	0.0707449704004525\\
31.8204081632653	0.069754815858399\\
31.8428571428571	0.0688044488099523\\
31.865306122449	0.0678912661906008\\
31.8877551020408	0.06701289740441\\
31.9102040816327	0.0661671782908976\\
31.9326530612245	0.0653521285689107\\
31.9551020408163	0.0645659322216524\\
31.9775510204082	0.0638069203801006\\
32	0.0630735563372206\\
32.5	0.0512742766821067\\
32.7894736842105	0.0468311566967524\\
33.0789473684211	0.0433460335502597\\
33.3684210526316	0.0405163432389593\\
33.6578947368421	0.0381584668060754\\
33.9473684210526	0.0361536440692695\\
34.2368421052632	0.0344212003113405\\
34.5263157894737	0.0329041511064722\\
34.8157894736842	0.0315609444493395\\
35.1052631578947	0.0303604694498144\\
35.3947368421053	0.0292789065577654\\
35.6842105263158	0.0282976666266525\\
35.9736842105263	0.0274020001726132\\
36.2631578947368	0.0265800335748106\\
36.5526315789474	0.0258220854690514\\
36.8421052631579	0.0251201718746419\\
37.1315789473684	0.0244676414008471\\
37.4210526315789	0.0238589019559834\\
37.7105263157895	0.02328921300932\\
38	0.0227545255940862\\
};
\addlegendentry{$|G_{N}^\app(x_s,x_s)|$}

\addplot [color=black]
  table[row sep=crcr]{%
31.0025590814782	0\\
31.0025590814782	1\\
};
\addlegendentry{$N\pi/h_{\max}$}

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
31.95	0\\
31.95	1\\
};
\addlegendentry{$N\pi/h_{\min}$}

\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /notation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=13cm,
at={(-1cm,0cm)},
height=3cm,
scale only axis,
xmin=30.8,
xmax=32,
axis x line=middle,
   x axis line style={thick},
   enlarge x limits,
   axis y line=left,
   y axis line style={opacity=0},ytick=\empty,
ymin=-2,
ticks=none,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
};

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
30.9095052026576	0\\
};

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
31.9392186949968	0\\
};

\draw (30.7,0) node[above]{$k$}; 
\draw[<->] (30.9195052026576,0.5)--(30.99,0.5);
\draw[<->] (31.01,0.5)-- (31.19,0.5);
\draw[<->](31.21,0.5)--(31.39,0.5); 
\draw[<->] (31.41,0.5) --(31.59,0.5); 
\draw[<->] (31.61,0.5) --(31.79,0.5); 
\draw[<->] (31.81,0.5)--(31.9292186949968,0.5); 
\draw (30.9095052026576,0) node[below]{$k_0$};
\draw (30.9095052026576,-0.5) node[below]{$(N\pi/h_{\max})$};
\draw (31,0) node[below]{$k_1$}; 
\draw (31.2,0) node[below]{$k_2$}; 
\draw (31.4,0) node[below]{$k_3$}; 
\draw (31.6,0) node[below]{$k_4$}; 
\draw (31.8,0) node[below]{$k_I$}; 
\draw (30.95,0.5) node[above]{$\sim\delta_{\g k}$};
\draw (31.1,0.5) node[above]{$\rho$}; 
\draw (31.7,0.5) node[above]{$\rho$}; 
\draw (31.3,0.5) node[above]{$\rho$}; 
\draw (31.5,0.5) node[above]{$\rho$}; 
\draw (31.87,0.5) node[above]{$\sim\delta_{\g k}$};
\draw (31.9392186949968,0) node[below]{$k_{I+1}$}; 
\draw (31.9392186949968,-0.5) node[below]{$(N\pi/h_{\min})$}; 

\end{axis}

\begin{axis}[%
width=12cm,
height=5cm,
at={(0cm,-4.5cm)},
scale only axis,
x axis line style={thick},
axis x line=bottom,
axis y line=left,
ytick=\empty,
xtick = {2.10185217615068,0.934592494264073,0.0660555654653432,-0.777866514887448,-1.80136151638459,-4.5,4.5},
xticklabels = {$x_1$,$x_2$,$x_3$,$x_4$,$x_I$, $x_{I+1}$,$x_0$},
ytick={0.101341698502897,0.100692072230442,0.100050721451904,0.0994174890376517,
0.0987922218109998,0.1016384, 0.0983616},
yticklabels={$N\pi/k_1$,$N\pi/k_2$, $N\pi/k_3$, $N\pi/k_4$, $N\pi/k_I$, $N\pi/h_{\max}$,$N\pi/h_{\min}$},
enlarge x limits,
enlarge y limits,
xmin=-4.5,
xmax=4.5,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-5	0.0983616\\
-4.8989898989899	0.0983616\\
-4.7979797979798	0.0983616\\
-4.6969696969697	0.0983616\\
-4.5959595959596	0.0983616\\
-4.49494949494949	0.0983616\\
-4.39393939393939	0.0983616\\
-4.29292929292929	0.0983616\\
-4.19191919191919	0.0983616\\
-4.09090909090909	0.0983616\\
-3.98989898989899	0.0983616000658342\\
-3.88888888888889	0.0983616859726668\\
-3.78787878787879	0.0983621868093927\\
-3.68686868686869	0.098363451423826\\
-3.58585858585859	0.0983658002723163\\
-3.48484848484848	0.0983695261768548\\
-3.38383838383838	0.0983748950821799\\
-3.28282828282828	0.0983821468128828\\
-3.18181818181818	0.0983914958305133\\
-3.08080808080808	0.0984031319906857\\
-2.97979797979798	0.0984172213001842\\
-2.87878787878788	0.0984339066740687\\
-2.77777777777778	0.0984533086927806\\
-2.67676767676768	0.0984755263592485\\
-2.57575757575758	0.0985006378559939\\
-2.47474747474747	0.0985287013022369\\
-2.37373737373737	0.0985597555110019\\
-2.27272727272727	0.0985938207462232\\
-2.17171717171717	0.0986308994798511\\
-2.07070707070707	0.0986709771489571\\
-1.96969696969697	0.0987140229128401\\
-1.86868686868687	0.0987599904101315\\
-1.76767676767677	0.0988088185159018\\
-1.66666666666667	0.0988604320987654\\
-1.56565656565657	0.098914742777987\\
-1.46464646464646	0.0989716496805867\\
-1.36363636363636	0.0990310401984465\\
-1.26262626262626	0.099092790745415\\
-1.16161616161616	0.0991567675144143\\
-1.06060606060606	0.0992228272345445\\
-0.95959595959596	0.0992908179281903\\
-0.858585858585859	0.0993605796681265\\
-0.757575757575758	0.0994319453346233\\
-0.656565656565657	0.0995047413725527\\
-0.555555555555556	0.0995787885484936\\
-0.454545454545455	0.0996539027078379\\
-0.353535353535354	0.0997298955318959\\
-0.252525252525253	0.0998065752950025\\
-0.151515151515152	0.0998837476216222\\
-0.0505050505050505	0.0999612162434556\\
0.0505050505050505	0.100038783756544\\
0.151515151515152	0.100116252378378\\
0.252525252525253	0.100193424704998\\
0.353535353535354	0.100270104468104\\
0.454545454545455	0.100346097292162\\
0.555555555555556	0.100421211451506\\
0.656565656565657	0.100495258627447\\
0.757575757575758	0.100568054665377\\
0.858585858585859	0.100639420331874\\
0.95959595959596	0.10070918207181\\
1.06060606060606	0.100777172765456\\
1.16161616161616	0.100843232485586\\
1.26262626262626	0.100907209254585\\
1.36363636363636	0.100968959801554\\
1.46464646464646	0.101028350319413\\
1.56565656565657	0.101085257222013\\
1.66666666666667	0.101139567901235\\
1.76767676767677	0.101191181484098\\
1.86868686868687	0.101240009589868\\
1.96969696969697	0.10128597708716\\
2.07070707070707	0.101329022851043\\
2.17171717171717	0.101369100520149\\
2.27272727272727	0.101406179253777\\
2.37373737373737	0.101440244488998\\
2.47474747474747	0.101471298697763\\
2.57575757575758	0.101499362144006\\
2.67676767676768	0.101524473640751\\
2.77777777777778	0.101546691307219\\
2.87878787878788	0.101566093325931\\
2.97979797979798	0.101582778699816\\
3.08080808080808	0.101596868009314\\
3.18181818181818	0.101608504169487\\
3.28282828282828	0.101617853187117\\
3.38383838383838	0.10162510491782\\
3.48484848484848	0.101630473823145\\
3.58585858585859	0.101634199727684\\
3.68686868686869	0.101636548576174\\
3.78787878787879	0.101637813190607\\
3.88888888888889	0.101638314027333\\
3.98989898989899	0.101638399934166\\
4.09090909090909	0.1016384\\
4.19191919191919	0.1016384\\
4.29292929292929	0.1016384\\
4.39393939393939	0.1016384\\
4.49494949494949	0.1016384\\
4.5959595959596	0.1016384\\
4.6969696969697	0.1016384\\
4.7979797979798	0.1016384\\
4.8989898989899	0.1016384\\
5	0.1016384\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
2.10185217615068	0.097\\
2.10185217615068	0.101341698502897\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.934592494264073	0.097\\
0.934592494264073	0.100692072230442\\
};


\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.0660555654653432	0.097\\
0.0660555654653432	0.100050721451904\\
};


\addplot [color=black,dotted]
  table[row sep=crcr]{%
-0.777866514887448	0.097\\
-0.777866514887448	0.0994174890376517\\
};


\addplot [color=black,dotted]
  table[row sep=crcr]{%
-1.80136151638459	0.097\\
-1.80136151638459	0.0987922218109998\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
4.5	0.097\\
4.5	0.1016384\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-4.5	0.097\\
-4.5	0.0983616\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.0983616\\
-4.5	0.0983616\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.1016384\\
4.5	0.1016384\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.101341698502897\\
2.10185217615068	0.101341698502897\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.100692072230442\\
0.934592494264073	0.100692072230442\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.100050721451904\\
0.0660555654653432	0.100050721451904\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.0994174890376517\\
-0.777866514887448	0.0994174890376517\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.0987922218109998\\
-1.80136151638459	0.0987922218109998\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.10185217615068	0.101341698502897\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.934592494264073	0.100692072230442\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0660555654653432	0.100050721451904\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.777866514887448	0.0994174890376517\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.80136151638459	0.0987922218109998\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-4.5	0.0983616\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4.5	0.1016384\\
};

\draw(4,0.1016384) node[above]{$h(x)$}; 
\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /recpoints.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.7in,
at={(1.795in,0.489in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0.098,
ymax=0.102,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend pos= north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.92964824120603	0.0983616\\
-6.85929648241206	0.0983616\\
-6.78894472361809	0.0983616\\
-6.71859296482412	0.0983616\\
-6.64824120603015	0.0983616\\
-6.57788944723618	0.0983616\\
-6.50753768844221	0.0983616\\
-6.43718592964824	0.0983616\\
-6.36683417085427	0.0983616\\
-6.2964824120603	0.0983616\\
-6.22613065326633	0.0983616\\
-6.15577889447236	0.0983616\\
-6.08542713567839	0.0983616\\
-6.01507537688442	0.0983616\\
-5.94472361809045	0.0983616\\
-5.87437185929648	0.0983616\\
-5.80402010050251	0.0983616\\
-5.73366834170854	0.0983616\\
-5.66331658291457	0.0983616\\
-5.5929648241206	0.0983616\\
-5.52261306532663	0.0983616\\
-5.45226130653266	0.0983616\\
-5.38190954773869	0.0983616\\
-5.31155778894472	0.0983616\\
-5.24120603015075	0.0983616\\
-5.17085427135678	0.0983616\\
-5.10050251256281	0.0983616\\
-5.03015075376884	0.0983616\\
-4.95979899497487	0.0983616\\
-4.8894472361809	0.0983616\\
-4.81909547738693	0.0983616\\
-4.74874371859296	0.0983616\\
-4.678391959799	0.0983616\\
-4.60804020100502	0.0983616\\
-4.53768844221106	0.0983616\\
-4.46733668341709	0.0983616\\
-4.39698492462312	0.0983616\\
-4.32663316582915	0.0983616\\
-4.25628140703518	0.0983616\\
-4.18592964824121	0.0983616\\
-4.11557788944724	0.0983616\\
-4.04522613065327	0.0983616\\
-3.9748743718593	0.0983616010103748\\
-3.90452261306533	0.098361654710938\\
-3.83417085427136	0.098361882852626\\
-3.76381909547739	0.0983624062705279\\
-3.69346733668342	0.098363339037287\\
-3.62311557788945	0.0983647885871824\\
-3.55276381909548	0.0983668558402104\\
-3.48241206030151	0.0983696353261665\\
-3.41206030150754	0.0983732153087267\\
-3.34170854271357	0.0983776779095289\\
-3.2713567839196	0.0983830992322548\\
-3.20100502512563	0.0983895494867116\\
-3.13065326633166	0.0983970931129128\\
-3.06030150753769	0.0984057889051607\\
-2.98994974874372	0.0984156901361276\\
-2.91959798994975	0.098426844680937\\
-2.84924623115578	0.0984392951412458\\
-2.77889447236181	0.0984530789693256\\
-2.70854271356784	0.098468228592144\\
-2.63819095477387	0.0984847715354469\\
-2.5678391959799	0.098502730547839\\
-2.49748743718593	0.0985221237248666\\
-2.42713567839196	0.0985429646330982\\
-2.35678391959799	0.0985652624342065\\
-2.28643216080402	0.09858902200905\\
-2.21608040201005	0.0986142440817543\\
-2.14572864321608	0.098640925343794\\
-2.07537688442211	0.0986690585780742\\
-2.00502512562814	0.0986986327830118\\
-1.93467336683417	0.0987296332966174\\
-1.8643216080402	0.0987620419205768\\
-1.79396984924623	0.0987958370443324\\
-1.72361809045226	0.0988309937691649\\
-1.65326633165829	0.098867484032275\\
-1.58291457286432	0.0989052767308648\\
-1.51256281407035	0.0989443378462193\\
-1.44221105527638	0.0989846305677882\\
-1.37185929648241	0.0990261154172674\\
-1.30150753768844	0.0990687503726804\\
-1.23115577889447	0.0991124909924602\\
-1.1608040201005	0.0991572905395306\\
-1.09045226130653	0.0992031001053877\\
-1.02010050251256	0.0992498687341819\\
-0.949748743718593	0.0992975435467991\\
-0.879396984924623	0.0993460698649423\\
-0.809045226130653	0.0993953913352134\\
-0.738693467336684	0.0994454500531946\\
-0.668341708542713	0.0994961866875298\\
-0.597989949748744	0.0995475406040066\\
-0.527638190954774	0.0995994499896377\\
-0.457286432160804	0.0996518519767422\\
-0.386934673366834	0.0997046827670275\\
-0.316582914572864	0.0997578777556709\\
-0.246231155778895	0.0998113716554008\\
-0.175879396984925	0.0998650986205787\\
-0.105527638190955	0.0999189923712806\\
-0.0351758793969852	0.0999729863173783\\
0.0351758793969852	0.100027013682622\\
0.105527638190955	0.100081007628719\\
0.175879396984925	0.100134901379421\\
0.246231155778895	0.100188628344599\\
0.316582914572864	0.100242122244329\\
0.386934673366834	0.100295317232972\\
0.457286432160804	0.100348148023258\\
0.527638190954774	0.100400550010362\\
0.597989949748744	0.100452459395993\\
0.668341708542713	0.10050381331247\\
0.738693467336684	0.100554549946805\\
0.809045226130653	0.100604608664787\\
0.879396984924623	0.100653930135058\\
0.949748743718593	0.100702456453201\\
1.02010050251256	0.100750131265818\\
1.09045226130653	0.100796899894612\\
1.1608040201005	0.100842709460469\\
1.23115577889447	0.10088750900754\\
1.30150753768844	0.10093124962732\\
1.37185929648241	0.100973884582733\\
1.44221105527638	0.101015369432212\\
1.51256281407035	0.101055662153781\\
1.58291457286432	0.101094723269135\\
1.65326633165829	0.101132515967725\\
1.72361809045226	0.101169006230835\\
1.79396984924623	0.101204162955668\\
1.8643216080402	0.101237958079423\\
1.93467336683417	0.101270366703383\\
2.00502512562814	0.101301367216988\\
2.07537688442211	0.101330941421926\\
2.14572864321608	0.101359074656206\\
2.21608040201005	0.101385755918246\\
2.28643216080402	0.10141097799095\\
2.35678391959799	0.101434737565794\\
2.42713567839196	0.101457035366902\\
2.49748743718593	0.101477876275133\\
2.5678391959799	0.101497269452161\\
2.63819095477387	0.101515228464553\\
2.70854271356784	0.101531771407856\\
2.77889447236181	0.101546921030674\\
2.84924623115578	0.101560704858754\\
2.91959798994975	0.101573155319063\\
2.98994974874372	0.101584309863872\\
3.06030150753769	0.101594211094839\\
3.13065326633166	0.101602906887087\\
3.20100502512563	0.101610450513288\\
3.2713567839196	0.101616900767745\\
3.34170854271357	0.101622322090471\\
3.41206030150754	0.101626784691273\\
3.48241206030151	0.101630364673833\\
3.55276381909548	0.10163314415979\\
3.62311557788945	0.101635211412818\\
3.69346733668342	0.101636660962713\\
3.76381909547739	0.101637593729472\\
3.83417085427136	0.101638117147374\\
3.90452261306533	0.101638345289062\\
3.9748743718593	0.101638398989625\\
4.04522613065327	0.1016384\\
4.11557788944724	0.1016384\\
4.18592964824121	0.1016384\\
4.25628140703518	0.1016384\\
4.32663316582915	0.1016384\\
4.39698492462312	0.1016384\\
4.46733668341709	0.1016384\\
4.53768844221105	0.1016384\\
4.60804020100502	0.1016384\\
4.678391959799	0.1016384\\
4.74874371859296	0.1016384\\
4.81909547738693	0.1016384\\
4.8894472361809	0.1016384\\
4.95979899497488	0.1016384\\
5.03015075376884	0.1016384\\
5.10050251256281	0.1016384\\
5.17085427135678	0.1016384\\
5.24120603015075	0.1016384\\
5.31155778894472	0.1016384\\
5.38190954773869	0.1016384\\
5.45226130653266	0.1016384\\
5.52261306532663	0.1016384\\
5.5929648241206	0.1016384\\
5.66331658291457	0.1016384\\
5.73366834170854	0.1016384\\
5.80402010050251	0.1016384\\
5.87437185929648	0.1016384\\
5.94472361809045	0.1016384\\
6.01507537688442	0.1016384\\
6.08542713567839	0.1016384\\
6.15577889447236	0.1016384\\
6.22613065326633	0.1016384\\
6.2964824120603	0.1016384\\
6.36683417085427	0.1016384\\
6.43718592964824	0.1016384\\
6.50753768844221	0.1016384\\
6.57788944723618	0.1016384\\
6.64824120603015	0.1016384\\
6.71859296482412	0.1016384\\
6.78894472361809	0.1016384\\
6.85929648241206	0.1016384\\
6.92964824120603	0.1016384\\
7	0.1016384\\
};
\addlegendentry{$h$}

\addplot [color=mycolor2, mark=o, draw=none,mark options={solid, mycolor2},mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
1.86874695084948	0.101266365393683\\
1.48062481965115	0.100931063891409\\
0.810673231569611	0.100531621447911\\
0.344965668237285	0.10020115995411\\
-0.118937668970855	0.0998074626549745\\
-0.60384861698185	0.0994817371241436\\
-1.14023085964241	0.0990936619069045\\
-1.70423089229585	0.0987725712545315\\
-2.85269811315541	0.0983899985465015\\
};
\addlegendentry{$h^{\app}(X^{\star,\app})$, $I=10$}

\addplot [color=mycolor3, mark=triangle, draw=none,mark options={solid, mycolor3}, mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
3.46447123055149	0.101536214885594\\
1.55134808263681	0.10140111060852\\
2.2284018648142	0.101266365393683\\
2.36437054287652	0.101199126987588\\
1.44045905721514	0.101064917688161\\
1.32702463658059	0.100931063891409\\
1.05524150071383	0.100864269865416\\
1.11045228178805	0.100730946680037\\
0.869979568850857	0.100597975484666\\
0.763585894568397	0.100531621447911\\
0.49692021009269	0.100399175629639\\
0.391690881166576	0.100267078334831\\
0.296233756613623	0.10020115995411\\
0.126588550471512	0.100069582870748\\
0.000892483518736248	0.0999383508896794\\
-0.191771457691838	0.0998074626549745\\
-0.318576112317303	0.0997421470207209\\
-0.460970968497254	0.0996117718786964\\
-0.665107343576395	0.0994817371241436\\
-0.743005893616796	0.0994168469758655\\
-0.927710101490295	0.099287320308495\\
-1.12702950782785	0.099158130713324\\
-1.19607959831642	0.0990936619069045\\
-1.43546084331976	0.098964975458315\\
-1.66635885756229	0.0988366228095665\\
-1.77109408146675	0.0987725712545315\\
-2.0887532179939	0.0986447168756127\\
-2.43905998452328	0.0985171930663978\\
-3.07730682127565	0.0983899985465015\\
};
\addlegendentry{$h^{\app}(X^{\star,\app})$, $I=30$}

\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /recr1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.99066044029353	0.0983616\\
-6.98132088058706	0.0983616\\
-6.97198132088059	0.0983616\\
-6.96264176117412	0.0983616\\
-6.95330220146765	0.0983616\\
-6.94396264176117	0.0983616\\
-6.9346230820547	0.0983616\\
-6.92528352234823	0.0983616\\
-6.91594396264176	0.0983616\\
-6.90660440293529	0.0983616\\
-6.89726484322882	0.0983616\\
-6.88792528352235	0.0983616\\
-6.87858572381588	0.0983616\\
-6.86924616410941	0.0983616\\
-6.85990660440294	0.0983616\\
-6.85056704469646	0.0983616\\
-6.84122748498999	0.0983616\\
-6.83188792528352	0.0983616\\
-6.82254836557705	0.0983616\\
-6.81320880587058	0.0983616\\
-6.80386924616411	0.0983616\\
-6.79452968645764	0.0983616\\
-6.78519012675117	0.0983616\\
-6.7758505670447	0.0983616\\
-6.76651100733823	0.0983616\\
-6.75717144763175	0.0983616\\
-6.74783188792528	0.0983616\\
-6.73849232821881	0.0983616\\
-6.72915276851234	0.0983616\\
-6.71981320880587	0.0983616\\
-6.7104736490994	0.0983616\\
-6.70113408939293	0.0983616\\
-6.69179452968646	0.0983616\\
-6.68245496997999	0.0983616\\
-6.67311541027352	0.0983616\\
-6.66377585056704	0.0983616\\
-6.65443629086057	0.0983616\\
-6.6450967311541	0.0983616\\
-6.63575717144763	0.0983616\\
-6.62641761174116	0.0983616\\
-6.61707805203469	0.0983616\\
-6.60773849232822	0.0983616\\
-6.59839893262175	0.0983616\\
-6.58905937291528	0.0983616\\
-6.57971981320881	0.0983616\\
-6.57038025350233	0.0983616\\
-6.56104069379586	0.0983616\\
-6.55170113408939	0.0983616\\
-6.54236157438292	0.0983616\\
-6.53302201467645	0.0983616\\
-6.52368245496998	0.0983616\\
-6.51434289526351	0.0983616\\
-6.50500333555704	0.0983616\\
-6.49566377585057	0.0983616\\
-6.4863242161441	0.0983616\\
-6.47698465643762	0.0983616\\
-6.46764509673115	0.0983616\\
-6.45830553702468	0.0983616\\
-6.44896597731821	0.0983616\\
-6.43962641761174	0.0983616\\
-6.43028685790527	0.0983616\\
-6.4209472981988	0.0983616\\
-6.41160773849233	0.0983616\\
-6.40226817878586	0.0983616\\
-6.39292861907939	0.0983616\\
-6.38358905937292	0.0983616\\
-6.37424949966644	0.0983616\\
-6.36490993995997	0.0983616\\
-6.3555703802535	0.0983616\\
-6.34623082054703	0.0983616\\
-6.33689126084056	0.0983616\\
-6.32755170113409	0.0983616\\
-6.31821214142762	0.0983616\\
-6.30887258172115	0.0983616\\
-6.29953302201468	0.0983616\\
-6.29019346230821	0.0983616\\
-6.28085390260173	0.0983616\\
-6.27151434289526	0.0983616\\
-6.26217478318879	0.0983616\\
-6.25283522348232	0.0983616\\
-6.24349566377585	0.0983616\\
-6.23415610406938	0.0983616\\
-6.22481654436291	0.0983616\\
-6.21547698465644	0.0983616\\
-6.20613742494997	0.0983616\\
-6.1967978652435	0.0983616\\
-6.18745830553702	0.0983616\\
-6.17811874583055	0.0983616\\
-6.16877918612408	0.0983616\\
-6.15943962641761	0.0983616\\
-6.15010006671114	0.0983616\\
-6.14076050700467	0.0983616\\
-6.1314209472982	0.0983616\\
-6.12208138759173	0.0983616\\
-6.11274182788526	0.0983616\\
-6.10340226817879	0.0983616\\
-6.09406270847231	0.0983616\\
-6.08472314876584	0.0983616\\
-6.07538358905937	0.0983616\\
-6.0660440293529	0.0983616\\
-6.05670446964643	0.0983616\\
-6.04736490993996	0.0983616\\
-6.03802535023349	0.0983616\\
-6.02868579052702	0.0983616\\
-6.01934623082055	0.0983616\\
-6.01000667111408	0.0983616\\
-6.0006671114076	0.0983616\\
-5.99132755170113	0.0983616\\
-5.98198799199466	0.0983616\\
-5.97264843228819	0.0983616\\
-5.96330887258172	0.0983616\\
-5.95396931287525	0.0983616\\
-5.94462975316878	0.0983616\\
-5.93529019346231	0.0983616\\
-5.92595063375584	0.0983616\\
-5.91661107404937	0.0983616\\
-5.9072715143429	0.0983616\\
-5.89793195463642	0.0983616\\
-5.88859239492995	0.0983616\\
-5.87925283522348	0.0983616\\
-5.86991327551701	0.0983616\\
-5.86057371581054	0.0983616\\
-5.85123415610407	0.0983616\\
-5.8418945963976	0.0983616\\
-5.83255503669113	0.0983616\\
-5.82321547698466	0.0983616\\
-5.81387591727819	0.0983616\\
-5.80453635757171	0.0983616\\
-5.79519679786524	0.0983616\\
-5.78585723815877	0.0983616\\
-5.7765176784523	0.0983616\\
-5.76717811874583	0.0983616\\
-5.75783855903936	0.0983616\\
-5.74849899933289	0.0983616\\
-5.73915943962642	0.0983616\\
-5.72981987991995	0.0983616\\
-5.72048032021348	0.0983616\\
-5.711140760507	0.0983616\\
-5.70180120080053	0.0983616\\
-5.69246164109406	0.0983616\\
-5.68312208138759	0.0983616\\
-5.67378252168112	0.0983616\\
-5.66444296197465	0.0983616\\
-5.65510340226818	0.0983616\\
-5.64576384256171	0.0983616\\
-5.63642428285524	0.0983616\\
-5.62708472314877	0.0983616\\
-5.61774516344229	0.0983616\\
-5.60840560373582	0.0983616\\
-5.59906604402935	0.0983616\\
-5.58972648432288	0.0983616\\
-5.58038692461641	0.0983616\\
-5.57104736490994	0.0983616\\
-5.56170780520347	0.0983616\\
-5.552368245497	0.0983616\\
-5.54302868579053	0.0983616\\
-5.53368912608406	0.0983616\\
-5.52434956637758	0.0983616\\
-5.51501000667111	0.0983616\\
-5.50567044696464	0.0983616\\
-5.49633088725817	0.0983616\\
-5.4869913275517	0.0983616\\
-5.47765176784523	0.0983616\\
-5.46831220813876	0.0983616\\
-5.45897264843229	0.0983616\\
-5.44963308872582	0.0983616\\
-5.44029352901935	0.0983616\\
-5.43095396931287	0.0983616\\
-5.4216144096064	0.0983616\\
-5.41227484989993	0.0983616\\
-5.40293529019346	0.0983616\\
-5.39359573048699	0.0983616\\
-5.38425617078052	0.0983616\\
-5.37491661107405	0.0983616\\
-5.36557705136758	0.0983616\\
-5.35623749166111	0.0983616\\
-5.34689793195464	0.0983616\\
-5.33755837224817	0.0983616\\
-5.32821881254169	0.0983616\\
-5.31887925283522	0.0983616\\
-5.30953969312875	0.0983616\\
-5.30020013342228	0.0983616\\
-5.29086057371581	0.0983616\\
-5.28152101400934	0.0983616\\
-5.27218145430287	0.0983616\\
-5.2628418945964	0.0983616\\
-5.25350233488993	0.0983616\\
-5.24416277518346	0.0983616\\
-5.23482321547698	0.0983616\\
-5.22548365577051	0.0983616\\
-5.21614409606404	0.0983616\\
-5.20680453635757	0.0983616\\
-5.1974649766511	0.0983616\\
-5.18812541694463	0.0983616\\
-5.17878585723816	0.0983616\\
-5.16944629753169	0.0983616\\
-5.16010673782522	0.0983616\\
-5.15076717811875	0.0983616\\
-5.14142761841227	0.0983616\\
-5.1320880587058	0.0983616\\
-5.12274849899933	0.0983616\\
-5.11340893929286	0.0983616\\
-5.10406937958639	0.0983616\\
-5.09472981987992	0.0983616\\
-5.08539026017345	0.0983616\\
-5.07605070046698	0.0983616\\
-5.06671114076051	0.0983616\\
-5.05737158105404	0.0983616\\
-5.04803202134756	0.0983616\\
-5.03869246164109	0.0983616\\
-5.02935290193462	0.0983616\\
-5.02001334222815	0.0983616\\
-5.01067378252168	0.0983616\\
-5.00133422281521	0.0983616\\
-4.99199466310874	0.0983616\\
-4.98265510340227	0.0983616\\
-4.9733155436958	0.0983616\\
-4.96397598398933	0.0983616\\
-4.95463642428285	0.0983616\\
-4.94529686457638	0.0983616\\
-4.93595730486991	0.0983616\\
-4.92661774516344	0.0983616\\
-4.91727818545697	0.0983616\\
-4.9079386257505	0.0983616\\
-4.89859906604403	0.0983616\\
-4.88925950633756	0.0983616\\
-4.87991994663109	0.0983616\\
-4.87058038692462	0.0983616\\
-4.86124082721815	0.0983616\\
-4.85190126751167	0.0983616\\
-4.8425617078052	0.0983616\\
-4.83322214809873	0.0983616\\
-4.82388258839226	0.0983616\\
-4.81454302868579	0.0983616\\
-4.80520346897932	0.0983616\\
-4.79586390927285	0.0983616\\
-4.78652434956638	0.0983616\\
-4.77718478985991	0.0983616\\
-4.76784523015344	0.0983616\\
-4.75850567044697	0.0983616\\
-4.74916611074049	0.0983616\\
-4.73982655103402	0.0983616\\
-4.73048699132755	0.0983616\\
-4.72114743162108	0.0983616\\
-4.71180787191461	0.0983616\\
-4.70246831220814	0.0983616\\
-4.69312875250167	0.0983616\\
-4.6837891927952	0.0983616\\
-4.67444963308873	0.0983616\\
-4.66511007338226	0.0983616\\
-4.65577051367578	0.0983616\\
-4.64643095396931	0.0983616\\
-4.63709139426284	0.0983616\\
-4.62775183455637	0.0983616\\
-4.6184122748499	0.0983616\\
-4.60907271514343	0.0983616\\
-4.59973315543696	0.0983616\\
-4.59039359573049	0.0983616\\
-4.58105403602402	0.0983616\\
-4.57171447631755	0.0983616\\
-4.56237491661107	0.0983616\\
-4.5530353569046	0.0983616\\
-4.54369579719813	0.0983616\\
-4.53435623749166	0.0983616\\
-4.52501667778519	0.0983616\\
-4.51567711807872	0.0983616\\
-4.50633755837225	0.0983616\\
-4.49699799866578	0.0983616\\
-4.48765843895931	0.0983616\\
-4.47831887925284	0.0983616\\
-4.46897931954636	0.0983616\\
-4.45963975983989	0.0983616\\
-4.45030020013342	0.0983616\\
-4.44096064042695	0.0983616\\
-4.43162108072048	0.0983616\\
-4.42228152101401	0.0983616\\
-4.41294196130754	0.0983616\\
-4.40360240160107	0.0983616\\
-4.3942628418946	0.0983616\\
-4.38492328218813	0.0983616\\
-4.37558372248165	0.0983616\\
-4.36624416277518	0.0983616\\
-4.35690460306871	0.0983616\\
-4.34756504336224	0.0983616\\
-4.33822548365577	0.0983616\\
-4.3288859239493	0.0983616\\
-4.31954636424283	0.0983616\\
-4.31020680453636	0.0983616\\
-4.30086724482989	0.0983616\\
-4.29152768512342	0.0983616\\
-4.28218812541694	0.0983616\\
-4.27284856571047	0.0983616\\
-4.263509006004	0.0983616\\
-4.25416944629753	0.0983616\\
-4.24482988659106	0.0983616\\
-4.23549032688459	0.0983616\\
-4.22615076717812	0.0983616\\
-4.21681120747165	0.0983616\\
-4.20747164776518	0.0983616\\
-4.19813208805871	0.0983616\\
-4.18879252835223	0.0983616\\
-4.17945296864576	0.0983616\\
-4.17011340893929	0.0983616\\
-4.16077384923282	0.0983616\\
-4.15143428952635	0.0983616\\
-4.14209472981988	0.0983616\\
-4.13275517011341	0.0983616\\
-4.12341561040694	0.0983616\\
-4.11407605070047	0.0983616\\
-4.104736490994	0.0983616\\
-4.09539693128752	0.0983616\\
-4.08605737158105	0.0983616\\
-4.07671781187458	0.0983616\\
-4.06737825216811	0.0983616\\
-4.05803869246164	0.0983616\\
-4.04869913275517	0.0983616\\
-4.0393595730487	0.0983616\\
-4.03002001334223	0.0983616\\
-4.02068045363576	0.0983616\\
-4.01134089392929	0.0983616\\
-4.00200133422281	0.0983616\\
-3.99266177451634	0.0983616000252555\\
-3.98332221480987	0.0983616002959621\\
-3.9739826551034	0.0983616011216255\\
-3.96464309539693	0.0983616028100827\\
-3.95530353569046	0.0983616056669934\\
-3.94596397598399	0.0983616099958455\\
-3.93662441627752	0.0983616160979601\\
-3.92728485657105	0.0983616242724966\\
-3.91794529686458	0.0983616348164579\\
-3.90860573715811	0.0983616480246953\\
-3.89926617745163	0.098361664189914\\
-3.88992661774516	0.0983616836026778\\
-3.88058705803869	0.0983617065514145\\
-3.87124749833222	0.0983617333224208\\
-3.86190793862575	0.0983617641998678\\
-3.85256837891928	0.0983617994658055\\
-3.84322881921281	0.0983618394001685\\
-3.83388925950634	0.0983618842807808\\
-3.82454969979987	0.098361934383361\\
-3.8152101400934	0.0983619899815276\\
-3.80587058038692	0.0983620513468037\\
-3.79653102068045	0.0983621187486223\\
-3.78719146097398	0.0983621924543318\\
-3.77785190126751	0.0983622727292005\\
-3.76851234156104	0.098362359836422\\
-3.75917278185457	0.0983624540371205\\
-3.7498332221481	0.0983625555903556\\
-3.74049366244163	0.0983626647531275\\
-3.73115410273516	0.0983627817803824\\
-3.72181454302869	0.0983629069250171\\
-3.71247498332221	0.0983630404378845\\
-3.70313542361574	0.0983631825677988\\
-3.69379586390927	0.0983633335615401\\
-3.6844563042028	0.0983634936638601\\
-3.67511674449633	0.0983636631174869\\
-3.66577718478986	0.0983638421631301\\
-3.65643762508339	0.098364031039486\\
-3.64709806537692	0.098364229983243\\
-3.63775850567045	0.0983644392290859\\
-3.62841894596398	0.098364659009702\\
-3.6190793862575	0.0983648895557857\\
-3.60973982655103	0.0983651310960434\\
-3.60040026684456	0.0983653838571991\\
-3.59106070713809	0.0983656480639994\\
-3.58172114743162	0.0983659239392184\\
-3.57238158772515	0.0983662117036629\\
-3.56304202801868	0.0983665115761776\\
-3.55370246831221	0.0983668237736503\\
-3.54436290860574	0.0983671485110167\\
-3.53502334889927	0.0983674860012659\\
-3.5256837891928	0.0983678364554452\\
-3.51634422948632	0.0983682000826653\\
-3.50700466977985	0.0983685770901055\\
-3.49766511007338	0.098368967683019\\
-3.48832555036691	0.0983693720647374\\
-3.47898599066044	0.0983697904366765\\
-3.46964643095397	0.098370222998341\\
-3.4603068712475	0.0983706699473298\\
-3.45096731154103	0.0983711314793411\\
-3.44162775183456	0.0983716077881772\\
-3.43228819212809	0.0983720990657502\\
-3.42294863242161	0.0983726055020868\\
-3.41360907271514	0.0983731272853331\\
-3.40426951300867	0.0983736646017605\\
-3.3949299533022	0.09837421763577\\
-3.38559039359573	0.0983747865698977\\
-3.37625083388926	0.0983753715848201\\
-3.36691127418279	0.0983759728593589\\
-3.35757171447632	0.0983765905704861\\
-3.34823215476985	0.0983772248933294\\
-3.33889259506338	0.0983778760011771\\
-3.3295530353569	0.0983785440654833\\
-3.32021347565043	0.0983792292558729\\
-3.31087391594396	0.0983799317401468\\
-3.30153435623749	0.0983806516842872\\
-3.29219479653102	0.0983813892524623\\
-3.28285523682455	0.0983821446070319\\
-3.27351567711808	0.098382917908552\\
-3.26417611741161	0.0983837093157803\\
-3.25483655770514	0.0983845189856814\\
-3.24549699799867	0.0983853470734313\\
-3.23615743829219	0.0983861937324234\\
-3.22681787858572	0.0983870591142728\\
-3.21747831887925	0.0983879433688219\\
-3.20813875917278	0.0983888466441454\\
-3.19879919946631	0.0983897690865553\\
-3.18945963975984	0.0983907108406064\\
-3.18012008005337	0.0983916720491006\\
-3.1707805203469	0.0983926528530932\\
-3.16144096064043	0.0983936533918968\\
-3.15210140093396	0.0983946738030873\\
-3.14276184122749	0.0983957142225087\\
-3.13342228152101	0.0983967747842781\\
-3.12408272181454	0.0983978556207908\\
-3.11474316210807	0.098398956862726\\
-3.1054036024016	0.0984000786390509\\
-3.09606404269513	0.0984012210770268\\
-3.08672448298866	0.0984023843022137\\
-3.07738492328219	0.0984035684384754\\
-3.06804536357572	0.0984047736079848\\
-3.05870580386925	0.0984059999312289\\
-3.04936624416278	0.0984072475270141\\
-3.0400266844563	0.098408516512471\\
-3.03068712474983	0.0984098070030599\\
-3.02134756504336	0.0984111191125755\\
-3.01200800533689	0.0984124529531523\\
-3.00266844563042	0.0984138086352697\\
-2.99332888592395	0.0984151862677571\\
-2.98398932621748	0.0984165859577988\\
-2.97464976651101	0.0984180078109394\\
-2.96531020680454	0.0984194519310889\\
-2.95597064709807	0.0984209184205275\\
-2.94663108739159	0.0984224073799112\\
-2.93729152768512	0.0984239189082765\\
-2.92795196797865	0.0984254531030457\\
-2.91861240827218	0.098427010060032\\
-2.90927284856571	0.0984285898734447\\
-2.89993328885924	0.098430192635894\\
-2.89059372915277	0.0984318184383965\\
-2.8812541694463	0.0984334673703802\\
-2.87191460973983	0.0984351395196895\\
-2.86257505003336	0.0984368349725903\\
-2.85323549032688	0.0984385538137755\\
-2.84389593062041	0.0984402961263695\\
-2.83455637091394	0.0984420619919338\\
-2.82521681120747	0.0984438514904719\\
-2.815877251501	0.0984456647004346\\
-2.80653769179453	0.0984475016987247\\
-2.79719813208806	0.0984493625607028\\
-2.78785857238159	0.0984512473601917\\
-2.77851901267512	0.098453156169482\\
-2.76917945296865	0.098455089059337\\
-2.75983989326217	0.0984570460989978\\
-2.7505003335557	0.0984590273561887\\
-2.74116077384923	0.0984610328971219\\
-2.73182121414276	0.0984630627865029\\
-2.72248165443629	0.0984651170875355\\
-2.71314209472982	0.098467195861927\\
-2.70380253502335	0.0984692991698933\\
-2.69446297531688	0.0984714270701639\\
-2.68512341561041	0.0984735796199871\\
-2.67578385590394	0.0984757568751352\\
-2.66644429619747	0.0984779588899095\\
-2.65710473649099	0.0984801857171454\\
-2.64776517678452	0.0984824374082176\\
-2.63842561707805	0.0984847140130452\\
-2.62908605737158	0.0984870155800969\\
-2.61974649766511	0.0984893421563958\\
-2.61040693795864	0.0984916937875249\\
-2.60106737825217	0.0984940705176319\\
-2.5917278185457	0.0984964723894347\\
-2.58238825883923	0.0984988994442261\\
-2.57304869913276	0.098501351721879\\
-2.56370913942628	0.098503829260852\\
-2.55436957971981	0.0985063320981937\\
-2.54503002001334	0.0985088602695485\\
-2.53569046030687	0.0985114138091615\\
-2.5263509006004	0.0985139927498833\\
-2.51701134089393	0.0985165971231757\\
-2.50767178118746	0.0985192269591163\\
-2.49833222148099	0.0985218822864041\\
-2.48899266177452	0.098524563132364\\
-2.47965310206805	0.0985272695229524\\
-2.47031354236157	0.0985300014827624\\
-2.4609739826551	0.0985327590350284\\
-2.45163442294863	0.0985355422016317\\
-2.44229486324216	0.0985383510031052\\
-2.43295530353569	0.098541185458639\\
-2.42361574382922	0.0985440455860852\\
-2.41427618412275	0.0985469314019629\\
-2.40493662441628	0.0985498429214637\\
-2.39559706470981	0.0985527801584566\\
-2.38625750500334	0.0985557431254929\\
-2.37691794529686	0.0985587318338119\\
-2.36757838559039	0.0985617462933453\\
-2.35823882588392	0.098564786512723\\
-2.34889926617745	0.0985678524992776\\
-2.33955970647098	0.09857094425905\\
-2.33022014676451	0.0985740617967943\\
-2.32088058705804	0.0985772051159829\\
-2.31154102735157	0.0985803742188116\\
-2.3022014676451	0.098583569106205\\
-2.29286190793863	0.098586789777821\\
-2.28352234823215	0.0985900362320568\\
-2.27418278852568	0.0985933084660531\\
-2.26484322881921	0.0985966064756999\\
-2.25550366911274	0.0985999302556412\\
-2.24616410940627	0.0986032797992804\\
-2.2368245496998	0.0986066550987852\\
-2.22748498999333	0.0986100561450928\\
-2.21814543028686	0.098613482927915\\
-2.20880587058039	0.0986169354357436\\
-2.19946631087392	0.0986204136558548\\
-2.19012675116744	0.0986239175743152\\
-2.18078719146097	0.0986274471759862\\
-2.1714476317545	0.0986310024445296\\
-2.16210807204803	0.0986345833624124\\
-2.15276851234156	0.098638189910912\\
-2.14342895263509	0.0986418220701215\\
-2.13408939292862	0.0986454798189546\\
-2.12474983322215	0.0986491631351507\\
-2.11541027351568	0.0986528719952803\\
-2.10607071380921	0.0986566063747497\\
-2.09673115410274	0.0986603662478064\\
-2.08739159439626	0.0986641515875443\\
-2.07805203468979	0.0986679623659085\\
-2.06871247498332	0.0986717985537006\\
-2.05937291527685	0.0986756601205839\\
-2.05003335557038	0.0986795470350884\\
-2.04069379586391	0.0986834592646158\\
-2.03135423615744	0.0986873967754449\\
-2.02201467645097	0.0986913595327364\\
-2.0126751167445	0.0986953475005384\\
-2.00333555703803	0.0986993606417912\\
-1.99399599733155	0.0987033989183324\\
-1.98465643762508	0.0987074622909024\\
-1.97531687791861	0.0987115507191489\\
-1.96597731821214	0.0987156641616327\\
-1.95663775850567	0.0987198025758323\\
-1.9472981987992	0.0987239659181492\\
-1.93795863909273	0.098728154143913\\
-1.92861907938626	0.0987323672073867\\
-1.91927951967979	0.0987366050617714\\
-1.90993995997332	0.0987408676592118\\
-1.90060040026684	0.0987451549508013\\
-1.89126084056037	0.0987494668865867\\
-1.8819212808539	0.0987538034155738\\
-1.87258172114743	0.0987581644857324\\
-1.86324216144096	0.0987625500440012\\
-1.85390260173449	0.0987669600362931\\
-1.84456304202802	0.0987713944075002\\
-1.83522348232155	0.0987758531014993\\
-1.82588392261508	0.0987803360611563\\
-1.81654436290861	0.098784843228332\\
-1.80720480320213	0.0987893745438868\\
-1.79786524349566	0.0987939299476862\\
-1.78852568378919	0.0987985093786053\\
-1.77918612408272	0.0988031127745345\\
-1.76984656437625	0.0988077400723846\\
-1.76050700466978	0.0988123912080913\\
-1.75116744496331	0.0988170661166212\\
-1.74182788525684	0.098821764731976\\
-1.73248832555037	0.0988264869871985\\
-1.7231487658439	0.098831232814377\\
-1.71380920613742	0.0988360021446508\\
-1.70446964643095	0.0988407949082152\\
-1.69513008672448	0.0988456110343268\\
-1.68579052701801	0.0988504504513082\\
-1.67645096731154	0.0988553130865535\\
-1.66711140760507	0.0988601988665334\\
-1.6577718478986	0.0988651077168\\
-1.64843228819213	0.0988700395619922\\
-1.63909272848566	0.0988749943258408\\
-1.62975316877919	0.0988799719311736\\
-1.62041360907272	0.0988849722999202\\
-1.61107404936624	0.0988899953531177\\
-1.60173448965977	0.0988950410109154\\
-1.5923949299533	0.0989001091925799\\
-1.58305537024683	0.0989051998165005\\
-1.57371581054036	0.098910312800194\\
-1.56437625083389	0.0989154480603102\\
-1.55503669112742	0.0989206055126366\\
-1.54569713142095	0.0989257850721036\\
-1.53635757171448	0.0989309866527901\\
-1.52701801200801	0.0989362101679278\\
-1.51767845230153	0.0989414555299071\\
-1.50833889259506	0.0989467226502817\\
-1.49899933288859	0.0989520114397739\\
-1.48965977318212	0.0989573218082796\\
-1.48032021347565	0.0989626536648738\\
-1.47098065376918	0.0989680069178152\\
-1.46164109406271	0.0989733814745515\\
-1.45230153435624	0.0989787772417249\\
-1.44296197464977	0.0989841941251765\\
-1.4336224149433	0.0989896320299519\\
-1.42428285523682	0.0989950908603065\\
-1.41494329553035	0.09900057051971\\
-1.40560373582388	0.0990060709108519\\
-1.39626417611741	0.0990115919356467\\
-1.38692461641094	0.0990171334952388\\
-1.37758505670447	0.0990226954900077\\
-1.368245496998	0.0990282778195731\\
-1.35890593729153	0.0990338803828001\\
-1.34956637758506	0.0990395030778042\\
-1.34022681787859	0.0990451458019564\\
-1.33088725817211	0.0990508084518885\\
-1.32154769846564	0.099056490923498\\
-1.31220813875917	0.0990621931119533\\
-1.3028685790527	0.099067914911699\\
-1.29352901934623	0.0990736562164607\\
-1.28418945963976	0.0990794169192503\\
-1.27484989993329	0.099085196912371\\
-1.26551034022682	0.0990909960874226\\
-1.25617078052035	0.0990968143353065\\
-1.24683122081388	0.0991026515462307\\
-1.2374916611074	0.0991085076097153\\
-1.22815210140093	0.0991143824145971\\
-1.21881254169446	0.0991202758490351\\
-1.20947298198799	0.0991261878005156\\
-1.20013342228152	0.0991321181558569\\
-1.19079386257505	0.099138066801215\\
-1.18145430286858	0.0991440336220884\\
-1.17211474316211	0.0991500185033231\\
-1.16277518345564	0.0991560213291181\\
-1.15343562374917	0.0991620419830301\\
-1.14409606404269	0.099168080347979\\
-1.13475650433622	0.0991741363062526\\
-1.12541694462975	0.0991802097395121\\
-1.11607738492328	0.099186300528797\\
-1.10673782521681	0.0991924085545303\\
-1.09739826551034	0.0991985336965236\\
-1.08805870580387	0.0992046758339822\\
-1.0787191460974	0.0992108348455102\\
-1.06937958639093	0.0992170106091155\\
-1.06004002668446	0.0992232030022154\\
-1.05070046697799	0.0992294119016411\\
-1.04136090727151	0.0992356371836431\\
-1.03202134756504	0.0992418787238965\\
-1.02268178785857	0.0992481363975056\\
-1.0133422281521	0.0992544100790098\\
-1.00400266844563	0.0992606996423877\\
-0.994663108739159	0.0992670049610632\\
-0.985323549032689	0.09927332590791\\
-0.975983989326218	0.099279662355257\\
-0.966644429619747	0.0992860141748932\\
-0.957304869913275	0.099292381238073\\
-0.947965310206804	0.0992987634155213\\
-0.938625750500334	0.0993051605774384\\
-0.929286190793863	0.0993115725935056\\
-0.919946631087392	0.0993179993328896\\
-0.91060707138092	0.0993244406642483\\
-0.901267511674449	0.0993308964557357\\
-0.891927951967979	0.0993373665750066\\
-0.882588392261508	0.0993438508892224\\
-0.873248832555037	0.0993503492650557\\
-0.863909272848566	0.0993568615686957\\
-0.854569713142094	0.0993633876658532\\
-0.845230153435624	0.0993699274217657\\
-0.835890593729153	0.0993764807012025\\
-0.826551034022682	0.09938304736847\\
-0.817211474316211	0.0993896272874165\\
-0.80787191460974	0.0993962203214378\\
-0.798532354903269	0.0994028263334816\\
-0.789192795196798	0.0994094451860534\\
-0.779853235490327	0.0994160767412211\\
-0.770513675783856	0.0994227208606202\\
-0.761174116077385	0.099429377405459\\
-0.751834556370914	0.0994360462365239\\
-0.742494996664443	0.0994427272141841\\
-0.733155436957972	0.0994494201983969\\
-0.723815877251501	0.099456125048713\\
-0.71447631754503	0.0994628416242813\\
-0.705136757838559	0.0994695697838545\\
-0.695797198132088	0.0994763093857935\\
-0.686457638425617	0.099483060288073\\
-0.677118078719146	0.0994898223482869\\
-0.667778519012675	0.0994965954236524\\
-0.658438959306205	0.0995033793710164\\
-0.649099399599733	0.0995101740468596\\
-0.639759839893262	0.099516979307302\\
-0.630420280186791	0.0995237950081082\\
-0.62108072048032	0.0995306210046921\\
-0.61174116077385	0.0995374571521225\\
-0.602401601067379	0.0995443033051278\\
-0.593062041360907	0.0995511593181013\\
-0.583722481654436	0.0995580250451062\\
-0.574382921947965	0.099564900339881\\
-0.565043362241495	0.0995717850558444\\
-0.555703802535024	0.0995786790461001\\
-0.546364242828552	0.0995855821634428\\
-0.537024683122081	0.0995924942603624\\
-0.52768512341561	0.0995994151890495\\
-0.51834556370914	0.0996063448014008\\
-0.509006004002669	0.0996132829490235\\
-0.499666444296198	0.0996202294832412\\
-0.490326884589726	0.0996271842550985\\
-0.480987324883255	0.0996341471153662\\
-0.471647765176784	0.0996411179145467\\
-0.462308205470314	0.0996480965028788\\
-0.452968645763843	0.0996550827303428\\
-0.443629086057372	0.0996620764466658\\
-0.4342895263509	0.0996690775013269\\
-0.424949966644429	0.0996760857435621\\
-0.415610406937959	0.0996831010223694\\
-0.406270847231488	0.0996901231865141\\
-0.396931287525017	0.0996971520845337\\
-0.387591727818545	0.0997041875647433\\
-0.378252168112074	0.0997112294752404\\
-0.368912608405604	0.0997182776639103\\
-0.359573048699133	0.099725331978431\\
-0.350233488992662	0.0997323922662785\\
-0.340893929286191	0.0997394583747316\\
-0.331554369579719	0.0997465301508774\\
-0.322214809873249	0.0997536074416164\\
-0.312875250166778	0.0997606900936672\\
-0.303535690460307	0.0997677779535719\\
-0.294196130753836	0.0997748708677014\\
-0.284856571047365	0.0997819686822601\\
-0.275517011340894	0.0997890712432915\\
-0.266177451634423	0.0997961783966827\\
-0.256837891927952	0.0998032899881702\\
-0.247498332221481	0.0998104058633445\\
-0.23815877251501	0.0998175258676553\\
-0.228819212808539	0.099824649846417\\
-0.219479653102068	0.0998317776448134\\
-0.210140093395597	0.0998389091079028\\
-0.200800533689126	0.0998460440806235\\
-0.191460973982655	0.0998531824077985\\
-0.182121414276184	0.0998603239341409\\
-0.172781854569713	0.0998674685042589\\
-0.163442294863242	0.0998746159626609\\
-0.154102735156771	0.0998817661537607\\
-0.1447631754503	0.0998889189218824\\
-0.13542361574383	0.099896074111266\\
-0.126084056037358	0.0999032315660718\\
-0.116744496330887	0.0999103911303863\\
-0.107404936624416	0.0999175526482266\\
-0.0980653769179449	0.0999247159635461\\
-0.0887258172114747	0.0999318809202391\\
-0.0793862575050035	0.0999390473621465\\
-0.0700466977985323	0.0999462151330602\\
-0.0607071380920612	0.0999533840767291\\
-0.05136757838559	0.0999605540368632\\
-0.0420280186791198	0.0999677248571397\\
-0.0326884589726486	0.0999748963812074\\
-0.0233488992661774	0.0999820684526921\\
-0.0140093395597063	0.0999892409152017\\
-0.00466977985323513	0.0999964136123314\\
0.00466977985323513	0.100003586387669\\
0.0140093395597063	0.100010759084798\\
0.0233488992661774	0.100017931547308\\
0.0326884589726486	0.100025103618793\\
0.0420280186791198	0.10003227514286\\
0.05136757838559	0.100039445963137\\
0.0607071380920612	0.100046615923271\\
0.0700466977985323	0.10005378486694\\
0.0793862575050035	0.100060952637854\\
0.0887258172114747	0.100068119079761\\
0.0980653769179449	0.100075284036454\\
0.107404936624416	0.100082447351773\\
0.116744496330887	0.100089608869614\\
0.126084056037358	0.100096768433928\\
0.13542361574383	0.100103925888734\\
0.1447631754503	0.100111081078118\\
0.154102735156771	0.100118233846239\\
0.163442294863242	0.100125384037339\\
0.172781854569713	0.100132531495741\\
0.182121414276184	0.100139676065859\\
0.191460973982655	0.100146817592202\\
0.200800533689126	0.100153955919377\\
0.210140093395597	0.100161090892097\\
0.219479653102068	0.100168222355187\\
0.228819212808539	0.100175350153583\\
0.23815877251501	0.100182474132345\\
0.247498332221481	0.100189594136656\\
0.256837891927952	0.10019671001183\\
0.266177451634423	0.100203821603317\\
0.275517011340894	0.100210928756709\\
0.284856571047365	0.10021803131774\\
0.294196130753836	0.100225129132299\\
0.303535690460307	0.100232222046428\\
0.312875250166778	0.100239309906333\\
0.322214809873249	0.100246392558384\\
0.331554369579719	0.100253469849123\\
0.340893929286191	0.100260541625268\\
0.350233488992662	0.100267607733722\\
0.359573048699133	0.100274668021569\\
0.368912608405604	0.10028172233609\\
0.378252168112074	0.10028877052476\\
0.387591727818545	0.100295812435257\\
0.396931287525017	0.100302847915466\\
0.406270847231488	0.100309876813486\\
0.415610406937959	0.100316898977631\\
0.424949966644429	0.100323914256438\\
0.4342895263509	0.100330922498673\\
0.443629086057372	0.100337923553334\\
0.452968645763843	0.100344917269657\\
0.462308205470314	0.100351903497121\\
0.471647765176784	0.100358882085453\\
0.480987324883255	0.100365852884634\\
0.490326884589726	0.100372815744902\\
0.499666444296198	0.100379770516759\\
0.509006004002669	0.100386717050977\\
0.51834556370914	0.100393655198599\\
0.52768512341561	0.10040058481095\\
0.537024683122081	0.100407505739638\\
0.546364242828552	0.100414417836557\\
0.555703802535024	0.1004213209539\\
0.565043362241495	0.100428214944156\\
0.574382921947965	0.100435099660119\\
0.583722481654436	0.100441974954894\\
0.593062041360907	0.100448840681899\\
0.602401601067379	0.100455696694872\\
0.61174116077385	0.100462542847877\\
0.62108072048032	0.100469378995308\\
0.630420280186791	0.100476204991892\\
0.639759839893262	0.100483020692698\\
0.649099399599733	0.10048982595314\\
0.658438959306205	0.100496620628984\\
0.667778519012675	0.100503404576348\\
0.677118078719146	0.100510177651713\\
0.686457638425617	0.100516939711927\\
0.695797198132088	0.100523690614207\\
0.705136757838559	0.100530430216146\\
0.71447631754503	0.100537158375719\\
0.723815877251501	0.100543874951287\\
0.733155436957972	0.100550579801603\\
0.742494996664443	0.100557272785816\\
0.751834556370914	0.100563953763476\\
0.761174116077385	0.100570622594541\\
0.770513675783856	0.10057727913938\\
0.779853235490327	0.100583923258779\\
0.789192795196798	0.100590554813947\\
0.798532354903269	0.100597173666518\\
0.80787191460974	0.100603779678562\\
0.817211474316211	0.100610372712583\\
0.826551034022682	0.10061695263153\\
0.835890593729153	0.100623519298798\\
0.845230153435624	0.100630072578234\\
0.854569713142094	0.100636612334147\\
0.863909272848566	0.100643138431304\\
0.873248832555037	0.100649650734944\\
0.882588392261508	0.100656149110778\\
0.891927951967979	0.100662633424993\\
0.901267511674449	0.100669103544264\\
0.91060707138092	0.100675559335752\\
0.919946631087392	0.10068200066711\\
0.929286190793863	0.100688427406494\\
0.938625750500334	0.100694839422562\\
0.947965310206804	0.100701236584479\\
0.957304869913275	0.100707618761927\\
0.966644429619747	0.100713985825107\\
0.975983989326218	0.100720337644743\\
0.985323549032689	0.10072667409209\\
0.994663108739159	0.100732995038937\\
1.00400266844563	0.100739300357612\\
1.0133422281521	0.10074558992099\\
1.02268178785857	0.100751863602494\\
1.03202134756504	0.100758121276104\\
1.04136090727151	0.100764362816357\\
1.05070046697799	0.100770588098359\\
1.06004002668446	0.100776796997785\\
1.06937958639093	0.100782989390884\\
1.0787191460974	0.10078916515449\\
1.08805870580387	0.100795324166018\\
1.09739826551034	0.100801466303476\\
1.10673782521681	0.10080759144547\\
1.11607738492328	0.100813699471203\\
1.12541694462975	0.100819790260488\\
1.13475650433622	0.100825863693747\\
1.1440960640427	0.100831919652021\\
1.15343562374917	0.10083795801697\\
1.16277518345564	0.100843978670882\\
1.17211474316211	0.100849981496677\\
1.18145430286858	0.100855966377912\\
1.19079386257505	0.100861933198785\\
1.20013342228152	0.100867881844143\\
1.20947298198799	0.100873812199484\\
1.21881254169446	0.100879724150965\\
1.22815210140093	0.100885617585403\\
1.23749166110741	0.100891492390285\\
1.24683122081388	0.100897348453769\\
1.25617078052035	0.100903185664694\\
1.26551034022682	0.100909003912577\\
1.27484989993329	0.100914803087629\\
1.28418945963976	0.10092058308075\\
1.29352901934623	0.100926343783539\\
1.3028685790527	0.100932085088301\\
1.31220813875917	0.100937806888047\\
1.32154769846564	0.100943509076502\\
1.33088725817212	0.100949191548112\\
1.34022681787859	0.100954854198044\\
1.34956637758506	0.100960496922196\\
1.35890593729153	0.1009661196172\\
1.368245496998	0.100971722180427\\
1.37758505670447	0.100977304509992\\
1.38692461641094	0.100982866504761\\
1.39626417611741	0.100988408064353\\
1.40560373582388	0.100993929089148\\
1.41494329553035	0.10099942948029\\
1.42428285523683	0.101004909139694\\
1.4336224149433	0.101010367970048\\
1.44296197464977	0.101015805874824\\
1.45230153435624	0.101021222758275\\
1.46164109406271	0.101026618525448\\
1.47098065376918	0.101031993082185\\
1.48032021347565	0.101037346335126\\
1.48965977318212	0.10104267819172\\
1.49899933288859	0.101047988560226\\
1.50833889259506	0.101053277349718\\
1.51767845230153	0.101058544470093\\
1.52701801200801	0.101063789832072\\
1.53635757171448	0.10106901334721\\
1.54569713142095	0.101074214927896\\
1.55503669112742	0.101079394487363\\
1.56437625083389	0.10108455193969\\
1.57371581054036	0.101089687199806\\
1.58305537024683	0.1010948001835\\
1.5923949299533	0.10109989080742\\
1.60173448965977	0.101104958989085\\
1.61107404936624	0.101110004646882\\
1.62041360907272	0.10111502770008\\
1.62975316877919	0.101120028068826\\
1.63909272848566	0.101125005674159\\
1.64843228819213	0.101129960438008\\
1.6577718478986	0.1011348922832\\
1.66711140760507	0.101139801133467\\
1.67645096731154	0.101144686913447\\
1.68579052701801	0.101149549548692\\
1.69513008672448	0.101154388965673\\
1.70446964643095	0.101159205091785\\
1.71380920613742	0.101163997855349\\
1.7231487658439	0.101168767185623\\
1.73248832555037	0.101173513012802\\
1.74182788525684	0.101178235268024\\
1.75116744496331	0.101182933883379\\
1.76050700466978	0.101187608791909\\
1.76984656437625	0.101192259927615\\
1.77918612408272	0.101196887225465\\
1.78852568378919	0.101201490621395\\
1.79786524349566	0.101206070052314\\
1.80720480320213	0.101210625456113\\
1.8165443629086	0.101215156771668\\
1.82588392261508	0.101219663938844\\
1.83522348232155	0.101224146898501\\
1.84456304202802	0.1012286055925\\
1.85390260173449	0.101233039963707\\
1.86324216144096	0.101237449955999\\
1.87258172114743	0.101241835514268\\
1.8819212808539	0.101246196584426\\
1.89126084056037	0.101250533113413\\
1.90060040026684	0.101254845049199\\
1.90993995997331	0.101259132340788\\
1.91927951967979	0.101263394938229\\
1.92861907938626	0.101267632792613\\
1.93795863909273	0.101271845856087\\
1.9472981987992	0.101276034081851\\
1.95663775850567	0.101280197424168\\
1.96597731821214	0.101284335838367\\
1.97531687791861	0.101288449280851\\
1.98465643762508	0.101292537709098\\
1.99399599733155	0.101296601081668\\
2.00333555703803	0.101300639358209\\
2.0126751167445	0.101304652499462\\
2.02201467645097	0.101308640467264\\
2.03135423615744	0.101312603224555\\
2.04069379586391	0.101316540735384\\
2.05003335557038	0.101320452964912\\
2.05937291527685	0.101324339879416\\
2.06871247498332	0.101328201446299\\
2.07805203468979	0.101332037634092\\
2.08739159439626	0.101335848412456\\
2.09673115410274	0.101339633752194\\
2.10607071380921	0.10134339362525\\
2.11541027351568	0.10134712800472\\
2.12474983322215	0.101350836864849\\
2.13408939292862	0.101354520181045\\
2.14342895263509	0.101358177929878\\
2.15276851234156	0.101361810089088\\
2.16210807204803	0.101365416637588\\
2.1714476317545	0.10136899755547\\
2.18078719146097	0.101372552824014\\
2.19012675116745	0.101376082425685\\
2.19946631087392	0.101379586344145\\
2.20880587058039	0.101383064564256\\
2.21814543028686	0.101386517072085\\
2.22748498999333	0.101389943854907\\
2.2368245496998	0.101393344901215\\
2.24616410940627	0.10139672020072\\
2.25550366911274	0.101400069744359\\
2.26484322881921	0.1014033935243\\
2.27418278852568	0.101406691533947\\
2.28352234823216	0.101409963767943\\
2.29286190793863	0.101413210222179\\
2.3022014676451	0.101416430893795\\
2.31154102735157	0.101419625781188\\
2.32088058705804	0.101422794884017\\
2.33022014676451	0.101425938203206\\
2.33955970647098	0.10142905574095\\
2.34889926617745	0.101432147500722\\
2.35823882588392	0.101435213487277\\
2.36757838559039	0.101438253706655\\
2.37691794529687	0.101441268166188\\
2.38625750500334	0.101444256874507\\
2.39559706470981	0.101447219841543\\
2.40493662441628	0.101450157078536\\
2.41427618412275	0.101453068598037\\
2.42361574382922	0.101455954413915\\
2.43295530353569	0.101458814541361\\
2.44229486324216	0.101461648996895\\
2.45163442294863	0.101464457798368\\
2.4609739826551	0.101467240964972\\
2.47031354236158	0.101469998517238\\
2.47965310206805	0.101472730477048\\
2.48899266177452	0.101475436867636\\
2.49833222148099	0.101478117713596\\
2.50767178118746	0.101480773040884\\
2.51701134089393	0.101483402876824\\
2.5263509006004	0.101486007250117\\
2.53569046030687	0.101488586190839\\
2.54503002001334	0.101491139730451\\
2.55436957971981	0.101493667901806\\
2.56370913942628	0.101496170739148\\
2.57304869913276	0.101498648278121\\
2.58238825883923	0.101501100555774\\
2.5917278185457	0.101503527610565\\
2.60106737825217	0.101505929482368\\
2.61040693795864	0.101508306212475\\
2.61974649766511	0.101510657843604\\
2.62908605737158	0.101512984419903\\
2.63842561707805	0.101515285986955\\
2.64776517678452	0.101517562591782\\
2.65710473649099	0.101519814282855\\
2.66644429619747	0.101522041110091\\
2.67578385590394	0.101524243124865\\
2.68512341561041	0.101526420380013\\
2.69446297531688	0.101528572929836\\
2.70380253502335	0.101530700830107\\
2.71314209472982	0.101532804138073\\
2.72248165443629	0.101534882912465\\
2.73182121414276	0.101536937213497\\
2.74116077384923	0.101538967102878\\
2.7505003335557	0.101540972643811\\
2.75983989326217	0.101542953901002\\
2.76917945296865	0.101544910940663\\
2.77851901267512	0.101546843830518\\
2.78785857238159	0.101548752639808\\
2.79719813208806	0.101550637439297\\
2.80653769179453	0.101552498301275\\
2.815877251501	0.101554335299565\\
2.82521681120747	0.101556148509528\\
2.83455637091394	0.101557938008066\\
2.84389593062041	0.101559703873631\\
2.85323549032688	0.101561446186225\\
2.86257505003335	0.10156316502741\\
2.87191460973983	0.101564860480311\\
2.8812541694463	0.10156653262962\\
2.89059372915277	0.101568181561604\\
2.89993328885924	0.101569807364106\\
2.90927284856571	0.101571410126555\\
2.91861240827218	0.101572989939968\\
2.92795196797865	0.101574546896954\\
2.93729152768512	0.101576081091723\\
2.94663108739159	0.101577592620089\\
2.95597064709806	0.101579081579472\\
2.96531020680454	0.101580548068911\\
2.97464976651101	0.101581992189061\\
2.98398932621748	0.101583414042201\\
2.99332888592395	0.101584813732243\\
3.00266844563042	0.10158619136473\\
3.01200800533689	0.101587547046848\\
3.02134756504336	0.101588880887425\\
3.03068712474983	0.10159019299694\\
3.0400266844563	0.101591483487529\\
3.04936624416277	0.101592752472986\\
3.05870580386925	0.101594000068771\\
3.06804536357572	0.101595226392015\\
3.07738492328219	0.101596431561525\\
3.08672448298866	0.101597615697786\\
3.09606404269513	0.101598778922973\\
3.1054036024016	0.101599921360949\\
3.11474316210807	0.101601043137274\\
3.12408272181454	0.101602144379209\\
3.13342228152101	0.101603225215722\\
3.14276184122748	0.101604285777491\\
3.15210140093396	0.101605326196913\\
3.16144096064043	0.101606346608103\\
3.1707805203469	0.101607347146907\\
3.18012008005337	0.101608327950899\\
3.18945963975984	0.101609289159394\\
3.19879919946631	0.101610230913445\\
3.20813875917278	0.101611153355855\\
3.21747831887925	0.101612056631178\\
3.22681787858572	0.101612940885727\\
3.23615743829219	0.101613806267577\\
3.24549699799867	0.101614652926569\\
3.25483655770514	0.101615481014319\\
3.26417611741161	0.10161629068422\\
3.27351567711808	0.101617082091448\\
3.28285523682455	0.101617855392968\\
3.29219479653102	0.101618610747538\\
3.30153435623749	0.101619348315713\\
3.31087391594396	0.101620068259853\\
3.32021347565043	0.101620770744127\\
3.3295530353569	0.101621455934517\\
3.33889259506338	0.101622123998823\\
3.34823215476985	0.101622775106671\\
3.35757171447632	0.101623409429514\\
3.36691127418279	0.101624027140641\\
3.37625083388926	0.10162462841518\\
3.38559039359573	0.101625213430102\\
3.3949299533022	0.10162578236423\\
3.40426951300867	0.10162633539824\\
3.41360907271514	0.101626872714667\\
3.42294863242161	0.101627394497913\\
3.43228819212809	0.10162790093425\\
3.44162775183456	0.101628392211823\\
3.45096731154103	0.101628868520659\\
3.4603068712475	0.10162933005267\\
3.46964643095397	0.101629777001659\\
3.47898599066044	0.101630209563323\\
3.48832555036691	0.101630627935263\\
3.49766511007338	0.101631032316981\\
3.50700466977985	0.101631422909894\\
3.51634422948632	0.101631799917335\\
3.5256837891928	0.101632163544555\\
3.53502334889927	0.101632513998734\\
3.54436290860574	0.101632851488983\\
3.55370246831221	0.10163317622635\\
3.56304202801868	0.101633488423822\\
3.57238158772515	0.101633788296337\\
3.58172114743162	0.101634076060782\\
3.59106070713809	0.101634351936001\\
3.60040026684456	0.101634616142801\\
3.60973982655103	0.101634868903957\\
3.61907938625751	0.101635110444214\\
3.62841894596398	0.101635340990298\\
3.63775850567045	0.101635560770914\\
3.64709806537692	0.101635770016757\\
3.65643762508339	0.101635968960514\\
3.66577718478986	0.10163615783687\\
3.67511674449633	0.101636336882513\\
3.6844563042028	0.10163650633614\\
3.69379586390927	0.10163666643846\\
3.70313542361574	0.101636817432201\\
3.71247498332222	0.101636959562115\\
3.72181454302869	0.101637093074983\\
3.73115410273516	0.101637218219618\\
3.74049366244163	0.101637335246872\\
3.7498332221481	0.101637444409644\\
3.75917278185457	0.10163754596288\\
3.76851234156104	0.101637640163578\\
3.77785190126751	0.1016377272708\\
3.78719146097398	0.101637807545668\\
3.79653102068045	0.101637881251378\\
3.80587058038692	0.101637948653196\\
3.8152101400934	0.101638010018472\\
3.82454969979987	0.101638065616639\\
3.83388925950634	0.101638115719219\\
3.84322881921281	0.101638160599832\\
3.85256837891928	0.101638200534195\\
3.86190793862575	0.101638235800132\\
3.87124749833222	0.101638266677579\\
3.88058705803869	0.101638293448586\\
3.88992661774516	0.101638316397322\\
3.89926617745163	0.101638335810086\\
3.9086057371581	0.101638351975305\\
3.91794529686458	0.101638365183542\\
3.92728485657105	0.101638375727503\\
3.93662441627752	0.10163838390204\\
3.94596397598399	0.101638390004155\\
3.95530353569046	0.101638394333007\\
3.96464309539693	0.101638397189917\\
3.9739826551034	0.101638398878374\\
3.98332221480987	0.101638399704038\\
3.99266177451634	0.101638399974745\\
4.00200133422281	0.1016384\\
4.01134089392929	0.1016384\\
4.02068045363576	0.1016384\\
4.03002001334223	0.1016384\\
4.0393595730487	0.1016384\\
4.04869913275517	0.1016384\\
4.05803869246164	0.1016384\\
4.06737825216811	0.1016384\\
4.07671781187458	0.1016384\\
4.08605737158105	0.1016384\\
4.09539693128752	0.1016384\\
4.104736490994	0.1016384\\
4.11407605070047	0.1016384\\
4.12341561040694	0.1016384\\
4.13275517011341	0.1016384\\
4.14209472981988	0.1016384\\
4.15143428952635	0.1016384\\
4.16077384923282	0.1016384\\
4.17011340893929	0.1016384\\
4.17945296864576	0.1016384\\
4.18879252835223	0.1016384\\
4.19813208805871	0.1016384\\
4.20747164776518	0.1016384\\
4.21681120747165	0.1016384\\
4.22615076717812	0.1016384\\
4.23549032688459	0.1016384\\
4.24482988659106	0.1016384\\
4.25416944629753	0.1016384\\
4.263509006004	0.1016384\\
4.27284856571047	0.1016384\\
4.28218812541694	0.1016384\\
4.29152768512342	0.1016384\\
4.30086724482989	0.1016384\\
4.31020680453636	0.1016384\\
4.31954636424283	0.1016384\\
4.3288859239493	0.1016384\\
4.33822548365577	0.1016384\\
4.34756504336224	0.1016384\\
4.35690460306871	0.1016384\\
4.36624416277518	0.1016384\\
4.37558372248165	0.1016384\\
4.38492328218813	0.1016384\\
4.3942628418946	0.1016384\\
4.40360240160107	0.1016384\\
4.41294196130754	0.1016384\\
4.42228152101401	0.1016384\\
4.43162108072048	0.1016384\\
4.44096064042695	0.1016384\\
4.45030020013342	0.1016384\\
4.45963975983989	0.1016384\\
4.46897931954636	0.1016384\\
4.47831887925284	0.1016384\\
4.48765843895931	0.1016384\\
4.49699799866578	0.1016384\\
4.50633755837225	0.1016384\\
4.51567711807872	0.1016384\\
4.52501667778519	0.1016384\\
4.53435623749166	0.1016384\\
4.54369579719813	0.1016384\\
4.5530353569046	0.1016384\\
4.56237491661107	0.1016384\\
4.57171447631755	0.1016384\\
4.58105403602402	0.1016384\\
4.59039359573049	0.1016384\\
4.59973315543696	0.1016384\\
4.60907271514343	0.1016384\\
4.6184122748499	0.1016384\\
4.62775183455637	0.1016384\\
4.63709139426284	0.1016384\\
4.64643095396931	0.1016384\\
4.65577051367578	0.1016384\\
4.66511007338226	0.1016384\\
4.67444963308873	0.1016384\\
4.6837891927952	0.1016384\\
4.69312875250167	0.1016384\\
4.70246831220814	0.1016384\\
4.71180787191461	0.1016384\\
4.72114743162108	0.1016384\\
4.73048699132755	0.1016384\\
4.73982655103402	0.1016384\\
4.74916611074049	0.1016384\\
4.75850567044697	0.1016384\\
4.76784523015344	0.1016384\\
4.77718478985991	0.1016384\\
4.78652434956638	0.1016384\\
4.79586390927285	0.1016384\\
4.80520346897932	0.1016384\\
4.81454302868579	0.1016384\\
4.82388258839226	0.1016384\\
4.83322214809873	0.1016384\\
4.8425617078052	0.1016384\\
4.85190126751167	0.1016384\\
4.86124082721815	0.1016384\\
4.87058038692462	0.1016384\\
4.87991994663109	0.1016384\\
4.88925950633756	0.1016384\\
4.89859906604403	0.1016384\\
4.9079386257505	0.1016384\\
4.91727818545697	0.1016384\\
4.92661774516344	0.1016384\\
4.93595730486991	0.1016384\\
4.94529686457638	0.1016384\\
4.95463642428285	0.1016384\\
4.96397598398933	0.1016384\\
4.9733155436958	0.1016384\\
4.98265510340227	0.1016384\\
4.99199466310874	0.1016384\\
5.00133422281521	0.1016384\\
5.01067378252168	0.1016384\\
5.02001334222815	0.1016384\\
5.02935290193462	0.1016384\\
5.03869246164109	0.1016384\\
5.04803202134756	0.1016384\\
5.05737158105404	0.1016384\\
5.06671114076051	0.1016384\\
5.07605070046698	0.1016384\\
5.08539026017345	0.1016384\\
5.09472981987992	0.1016384\\
5.10406937958639	0.1016384\\
5.11340893929286	0.1016384\\
5.12274849899933	0.1016384\\
5.1320880587058	0.1016384\\
5.14142761841227	0.1016384\\
5.15076717811875	0.1016384\\
5.16010673782522	0.1016384\\
5.16944629753169	0.1016384\\
5.17878585723816	0.1016384\\
5.18812541694463	0.1016384\\
5.1974649766511	0.1016384\\
5.20680453635757	0.1016384\\
5.21614409606404	0.1016384\\
5.22548365577051	0.1016384\\
5.23482321547698	0.1016384\\
5.24416277518346	0.1016384\\
5.25350233488993	0.1016384\\
5.2628418945964	0.1016384\\
5.27218145430287	0.1016384\\
5.28152101400934	0.1016384\\
5.29086057371581	0.1016384\\
5.30020013342228	0.1016384\\
5.30953969312875	0.1016384\\
5.31887925283522	0.1016384\\
5.32821881254169	0.1016384\\
5.33755837224817	0.1016384\\
5.34689793195464	0.1016384\\
5.35623749166111	0.1016384\\
5.36557705136758	0.1016384\\
5.37491661107405	0.1016384\\
5.38425617078052	0.1016384\\
5.39359573048699	0.1016384\\
5.40293529019346	0.1016384\\
5.41227484989993	0.1016384\\
5.4216144096064	0.1016384\\
5.43095396931288	0.1016384\\
5.44029352901935	0.1016384\\
5.44963308872582	0.1016384\\
5.45897264843229	0.1016384\\
5.46831220813876	0.1016384\\
5.47765176784523	0.1016384\\
5.4869913275517	0.1016384\\
5.49633088725817	0.1016384\\
5.50567044696464	0.1016384\\
5.51501000667111	0.1016384\\
5.52434956637759	0.1016384\\
5.53368912608406	0.1016384\\
5.54302868579053	0.1016384\\
5.552368245497	0.1016384\\
5.56170780520347	0.1016384\\
5.57104736490994	0.1016384\\
5.58038692461641	0.1016384\\
5.58972648432288	0.1016384\\
5.59906604402935	0.1016384\\
5.60840560373582	0.1016384\\
5.6177451634423	0.1016384\\
5.62708472314877	0.1016384\\
5.63642428285524	0.1016384\\
5.64576384256171	0.1016384\\
5.65510340226818	0.1016384\\
5.66444296197465	0.1016384\\
5.67378252168112	0.1016384\\
5.68312208138759	0.1016384\\
5.69246164109406	0.1016384\\
5.70180120080053	0.1016384\\
5.71114076050701	0.1016384\\
5.72048032021348	0.1016384\\
5.72981987991995	0.1016384\\
5.73915943962642	0.1016384\\
5.74849899933289	0.1016384\\
5.75783855903936	0.1016384\\
5.76717811874583	0.1016384\\
5.7765176784523	0.1016384\\
5.78585723815877	0.1016384\\
5.79519679786524	0.1016384\\
5.80453635757172	0.1016384\\
5.81387591727819	0.1016384\\
5.82321547698466	0.1016384\\
5.83255503669113	0.1016384\\
5.8418945963976	0.1016384\\
5.85123415610407	0.1016384\\
5.86057371581054	0.1016384\\
5.86991327551701	0.1016384\\
5.87925283522348	0.1016384\\
5.88859239492995	0.1016384\\
5.89793195463642	0.1016384\\
5.9072715143429	0.1016384\\
5.91661107404937	0.1016384\\
5.92595063375584	0.1016384\\
5.93529019346231	0.1016384\\
5.94462975316878	0.1016384\\
5.95396931287525	0.1016384\\
5.96330887258172	0.1016384\\
5.97264843228819	0.1016384\\
5.98198799199466	0.1016384\\
5.99132755170113	0.1016384\\
6.0006671114076	0.1016384\\
6.01000667111408	0.1016384\\
6.01934623082055	0.1016384\\
6.02868579052702	0.1016384\\
6.03802535023349	0.1016384\\
6.04736490993996	0.1016384\\
6.05670446964643	0.1016384\\
6.0660440293529	0.1016384\\
6.07538358905937	0.1016384\\
6.08472314876584	0.1016384\\
6.09406270847231	0.1016384\\
6.10340226817879	0.1016384\\
6.11274182788526	0.1016384\\
6.12208138759173	0.1016384\\
6.1314209472982	0.1016384\\
6.14076050700467	0.1016384\\
6.15010006671114	0.1016384\\
6.15943962641761	0.1016384\\
6.16877918612408	0.1016384\\
6.17811874583055	0.1016384\\
6.18745830553702	0.1016384\\
6.1967978652435	0.1016384\\
6.20613742494997	0.1016384\\
6.21547698465644	0.1016384\\
6.22481654436291	0.1016384\\
6.23415610406938	0.1016384\\
6.24349566377585	0.1016384\\
6.25283522348232	0.1016384\\
6.26217478318879	0.1016384\\
6.27151434289526	0.1016384\\
6.28085390260173	0.1016384\\
6.29019346230821	0.1016384\\
6.29953302201468	0.1016384\\
6.30887258172115	0.1016384\\
6.31821214142762	0.1016384\\
6.32755170113409	0.1016384\\
6.33689126084056	0.1016384\\
6.34623082054703	0.1016384\\
6.3555703802535	0.1016384\\
6.36490993995997	0.1016384\\
6.37424949966644	0.1016384\\
6.38358905937292	0.1016384\\
6.39292861907939	0.1016384\\
6.40226817878586	0.1016384\\
6.41160773849233	0.1016384\\
6.4209472981988	0.1016384\\
6.43028685790527	0.1016384\\
6.43962641761174	0.1016384\\
6.44896597731821	0.1016384\\
6.45830553702468	0.1016384\\
6.46764509673115	0.1016384\\
6.47698465643763	0.1016384\\
6.4863242161441	0.1016384\\
6.49566377585057	0.1016384\\
6.50500333555704	0.1016384\\
6.51434289526351	0.1016384\\
6.52368245496998	0.1016384\\
6.53302201467645	0.1016384\\
6.54236157438292	0.1016384\\
6.55170113408939	0.1016384\\
6.56104069379586	0.1016384\\
6.57038025350234	0.1016384\\
6.57971981320881	0.1016384\\
6.58905937291528	0.1016384\\
6.59839893262175	0.1016384\\
6.60773849232822	0.1016384\\
6.61707805203469	0.1016384\\
6.62641761174116	0.1016384\\
6.63575717144763	0.1016384\\
6.6450967311541	0.1016384\\
6.65443629086057	0.1016384\\
6.66377585056705	0.1016384\\
6.67311541027352	0.1016384\\
6.68245496997999	0.1016384\\
6.69179452968646	0.1016384\\
6.70113408939293	0.1016384\\
6.7104736490994	0.1016384\\
6.71981320880587	0.1016384\\
6.72915276851234	0.1016384\\
6.73849232821881	0.1016384\\
6.74783188792528	0.1016384\\
6.75717144763176	0.1016384\\
6.76651100733823	0.1016384\\
6.7758505670447	0.1016384\\
6.78519012675117	0.1016384\\
6.79452968645764	0.1016384\\
6.80386924616411	0.1016384\\
6.81320880587058	0.1016384\\
6.82254836557705	0.1016384\\
6.83188792528352	0.1016384\\
6.84122748498999	0.1016384\\
6.85056704469647	0.1016384\\
6.85990660440294	0.1016384\\
6.86924616410941	0.1016384\\
6.87858572381588	0.1016384\\
6.88792528352235	0.1016384\\
6.89726484322882	0.1016384\\
6.90660440293529	0.1016384\\
6.91594396264176	0.1016384\\
6.92528352234823	0.1016384\\
6.9346230820547	0.1016384\\
6.94396264176117	0.1016384\\
6.95330220146765	0.1016384\\
6.96264176117412	0.1016384\\
6.97198132088059	0.1016384\\
6.98132088058706	0.1016384\\
6.99066044029353	0.1016384\\
7	0.1016384\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.1019384\\
4	0.1019384\\
3.15992681827936	0.101903902121274\\
2.13307789091938	0.101633693207844\\
1.69741961327179	0.101364917688161\\
1.01627918799286	0.101030946680037\\
0.751907412963841	0.100765354887192\\
0.238110168956623	0.100435328189618\\
-0.0799210131600328	0.1001728638885\\
-0.532519419076046	0.0998467120363555\\
-0.867179582138982	0.099587320308495\\
-1.37562641276936	0.099264975458315\\
-1.86812074678966	0.0990086026635759\\
-2.87954127429578	0.0986899985465015\\
-4	0.0986616\\
-7	0.0986616\\
};

\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /recr2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
hide axis, 
ymax=0.102006666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0982933333333333\\
-6.92964824120603	0.0982933333333333\\
-6.85929648241206	0.0982933333333333\\
-6.78894472361809	0.0982933333333333\\
-6.71859296482412	0.0982933333333333\\
-6.64824120603015	0.0982933333333333\\
-6.57788944723618	0.0982933333333333\\
-6.50753768844221	0.0982933333333333\\
-6.43718592964824	0.0982933333333333\\
-6.36683417085427	0.0982933333333333\\
-6.2964824120603	0.0982933333333333\\
-6.22613065326633	0.0982933333333333\\
-6.15577889447236	0.0982933333333333\\
-6.08542713567839	0.0982933333333333\\
-6.01507537688442	0.0982933333333333\\
-5.94472361809045	0.0982933333333333\\
-5.87437185929648	0.0982933333333333\\
-5.80402010050251	0.0982933333333333\\
-5.73366834170854	0.0982933333333333\\
-5.66331658291457	0.0982933333333333\\
-5.5929648241206	0.0982933333333333\\
-5.52261306532663	0.0982933333333333\\
-5.45226130653266	0.0982933333333333\\
-5.38190954773869	0.0982933333333333\\
-5.31155778894472	0.0982933333333333\\
-5.24120603015075	0.0982933333333333\\
-5.17085427135678	0.0982933333333333\\
-5.10050251256281	0.0982933333333333\\
-5.03015075376884	0.0982933333333333\\
-4.95979899497487	0.0982933333333333\\
-4.8894472361809	0.0982933333333333\\
-4.81909547738693	0.0982933333333333\\
-4.74874371859296	0.0982933333333333\\
-4.678391959799	0.0982933333333333\\
-4.60804020100502	0.0982933333333333\\
-4.53768844221106	0.0982933333333333\\
-4.46733668341709	0.0982933333333333\\
-4.39698492462312	0.0982933333333333\\
-4.32663316582915	0.0982933333333333\\
-4.25628140703518	0.0982933333333333\\
-4.18592964824121	0.0982933333333333\\
-4.11557788944724	0.0982933333333333\\
-4.04522613065327	0.0982933333333333\\
-3.9748743718593	0.0982933375233768\\
-3.90452261306533	0.098293557200071\\
-3.83417085427136	0.0982944750158659\\
-3.76381909547739	0.0982965427272223\\
-3.69346733668342	0.0983001581742027\\
-3.62311557788945	0.0983056673484978\\
-3.55276381909548	0.0983133664614529\\
-3.48241206030151	0.0983235040120937\\
-3.41206030150754	0.0983362828551527\\
-3.34170854271357	0.0983518622690955\\
-3.2713567839196	0.098370360024147\\
-3.20100502512563	0.0983918544503178\\
-3.13065326633166	0.0984163865054299\\
-3.06030150753769	0.0984439618431435\\
-2.98994974874372	0.0984745528809829\\
-2.91959798994975	0.098508100868363\\
-2.84924623115578	0.098544517954615\\
-2.77889447236181	0.0985836892570133\\
-2.70854271356784	0.0986254749288013\\
-2.63819095477387	0.0986697122272177\\
-2.5678391959799	0.0987162175815229\\
-2.49748743718593	0.0987647886610249\\
-2.42713567839196	0.0988152064431058\\
-2.35678391959799	0.098867237281248\\
-2.28643216080402	0.0989206349730604\\
-2.21608040201005	0.0989751428283045\\
-2.14572864321608	0.0990304957369206\\
-2.07537688442211	0.0990864222370546\\
-2.00502512562814	0.0991426465830833\\
-1.93467336683417	0.0991988908136414\\
-1.8643216080402	0.0992548768196474\\
-1.79396984924623	0.0993103284123298\\
-1.72361809045226	0.0993649733912534\\
-1.65326633165829	0.0994185456123455\\
-1.58291457286432	0.0994707870559224\\
-1.51256281407035	0.099521449894715\\
-1.44221105527638	0.0995702985618957\\
-1.37185929648241	0.0996171118191041\\
-1.30150753768844	0.0996616848244737\\
-1.23115577889447	0.0997038312006577\\
-1.1608040201005	0.0997433851028556\\
-1.09045226130653	0.0997802032868391\\
-1.02010050251256	0.0998141671769785\\
-0.949748743718593	0.0998451849342689\\
-0.879396984924623	0.0998731935243565\\
-0.809045226130653	0.0998981607855646\\
-0.738693467336684	0.0999200874969202\\
-0.668341708542713	0.0999390094461799\\
-0.597989949748744	0.0999549994978561\\
-0.527638190954774	0.0999681696612436\\
-0.457286432160804	0.0999786731584456\\
-0.386934673366834	0.0999867064923996\\
-0.316582914572864	0.0999925115149044\\
-0.246231155778895	0.0999963774946455\\
-0.175879396984925	0.0999986431852219\\
-0.105527638190955	0.0999996988931721\\
-0.0351758793969852	0.0999999885460004\\
0.0351758793969852	0.100000011454\\
0.105527638190955	0.100000301106828\\
0.175879396984925	0.100001356814778\\
0.246231155778895	0.100003622505355\\
0.316582914572864	0.100007488485096\\
0.386934673366834	0.1000132935076\\
0.457286432160804	0.100021326841554\\
0.527638190954774	0.100031830338756\\
0.597989949748744	0.100045000502144\\
0.668341708542713	0.10006099055382\\
0.738693467336684	0.10007991250308\\
0.809045226130653	0.100101839214435\\
0.879396984924623	0.100126806475644\\
0.949748743718593	0.100154815065731\\
1.02010050251256	0.100185832823021\\
1.09045226130653	0.100219796713161\\
1.1608040201005	0.100256614897144\\
1.23115577889447	0.100296168799342\\
1.30150753768844	0.100338315175526\\
1.37185929648241	0.100382888180896\\
1.44221105527638	0.100429701438104\\
1.51256281407035	0.100478550105285\\
1.58291457286432	0.100529212944078\\
1.65326633165829	0.100581454387654\\
1.72361809045226	0.100635026608747\\
1.79396984924623	0.10068967158767\\
1.8643216080402	0.100745123180353\\
1.93467336683417	0.100801109186359\\
2.00502512562814	0.100857353416917\\
2.07537688442211	0.100913577762945\\
2.14572864321608	0.100969504263079\\
2.21608040201005	0.101024857171696\\
2.28643216080402	0.10107936502694\\
2.35678391959799	0.101132762718752\\
2.42713567839196	0.101184793556894\\
2.49748743718593	0.101235211338975\\
2.5678391959799	0.101283782418477\\
2.63819095477387	0.101330287772782\\
2.70854271356784	0.101374525071199\\
2.77889447236181	0.101416310742987\\
2.84924623115578	0.101455482045385\\
2.91959798994975	0.101491899131637\\
2.98994974874372	0.101525447119017\\
3.06030150753769	0.101556038156856\\
3.13065326633166	0.10158361349457\\
3.20100502512563	0.101608145549682\\
3.2713567839196	0.101629639975853\\
3.34170854271357	0.101648137730905\\
3.41206030150754	0.101663717144847\\
3.48241206030151	0.101676495987906\\
3.55276381909548	0.101686633538547\\
3.62311557788945	0.101694332651502\\
3.69346733668342	0.101699841825797\\
3.76381909547739	0.101703457272778\\
3.83417085427136	0.101705524984134\\
3.90452261306533	0.101706442799929\\
3.9748743718593	0.101706662476623\\
4.04522613065327	0.101706666666667\\
4.11557788944724	0.101706666666667\\
4.18592964824121	0.101706666666667\\
4.25628140703518	0.101706666666667\\
4.32663316582915	0.101706666666667\\
4.39698492462312	0.101706666666667\\
4.46733668341709	0.101706666666667\\
4.53768844221105	0.101706666666667\\
4.60804020100502	0.101706666666667\\
4.678391959799	0.101706666666667\\
4.74874371859296	0.101706666666667\\
4.81909547738693	0.101706666666667\\
4.8894472361809	0.101706666666667\\
4.95979899497488	0.101706666666667\\
5.03015075376884	0.101706666666667\\
5.10050251256281	0.101706666666667\\
5.17085427135678	0.101706666666667\\
5.24120603015075	0.101706666666667\\
5.31155778894472	0.101706666666667\\
5.38190954773869	0.101706666666667\\
5.45226130653266	0.101706666666667\\
5.52261306532663	0.101706666666667\\
5.5929648241206	0.101706666666667\\
5.66331658291457	0.101706666666667\\
5.73366834170854	0.101706666666667\\
5.80402010050251	0.101706666666667\\
5.87437185929648	0.101706666666667\\
5.94472361809045	0.101706666666667\\
6.01507537688442	0.101706666666667\\
6.08542713567839	0.101706666666667\\
6.15577889447236	0.101706666666667\\
6.22613065326633	0.101706666666667\\
6.2964824120603	0.101706666666667\\
6.36683417085427	0.101706666666667\\
6.43718592964824	0.101706666666667\\
6.50753768844221	0.101706666666667\\
6.57788944723618	0.101706666666667\\
6.64824120603015	0.101706666666667\\
6.71859296482412	0.101706666666667\\
6.78894472361809	0.101706666666667\\
6.85929648241206	0.101706666666667\\
6.92964824120603	0.101706666666667\\
7	0.101706666666667\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.102006666666667\\
4	0.102006666666667\\
3.30032001224299	0.101969665164718\\
2.62571952909924	0.101688421277679\\
2.4646892756011	0.101408729081051\\
1.98995235151381	0.101061276403796\\
1.6242940906856	0.100785028901661\\
1.03775307586069	0.100441842327543\\
-0.617986569571076	0.100168976272155\\
-1.38506262090257	0.0998299777104709\\
-1.72987719300034	0.0995604313930424\\
-2.17096005792539	0.0992255446474519\\
-2.5550653137523	0.098959257851631\\
-3.22827538066648	0.0986284085630608\\
-4	0.0985933333333333\\
-7	0.0985933333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /recr3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0986750418760469\\
-3.90452261306533	0.0986984924623116\\
-3.83417085427136	0.0987219430485762\\
-3.76381909547739	0.0987453936348409\\
-3.69346733668342	0.0987688442211055\\
-3.62311557788945	0.0987922948073702\\
-3.55276381909548	0.0988157453936348\\
-3.48241206030151	0.0988391959798995\\
-3.41206030150754	0.0988626465661642\\
-3.34170854271357	0.0988860971524288\\
-3.2713567839196	0.0989095477386935\\
-3.20100502512563	0.0989329983249581\\
-3.13065326633166	0.0989564489112228\\
-3.06030150753769	0.0989798994974874\\
-2.98994974874372	0.0990033500837521\\
-2.91959798994975	0.0990268006700168\\
-2.84924623115578	0.0990502512562814\\
-2.77889447236181	0.0990737018425461\\
-2.70854271356784	0.0990971524288107\\
-2.63819095477387	0.0991206030150754\\
-2.5678391959799	0.09914405360134\\
-2.49748743718593	0.0991675041876047\\
-2.42713567839196	0.0991909547738694\\
-2.35678391959799	0.099214405360134\\
-2.28643216080402	0.0992378559463987\\
-2.21608040201005	0.0992613065326633\\
-2.14572864321608	0.099284757118928\\
-2.07537688442211	0.0993082077051926\\
-2.00502512562814	0.0993316582914573\\
-1.93467336683417	0.0993551088777219\\
-1.8643216080402	0.0993785594639866\\
-1.79396984924623	0.0994020100502513\\
-1.72361809045226	0.0994254606365159\\
-1.65326633165829	0.0994489112227806\\
-1.58291457286432	0.0994723618090452\\
-1.51256281407035	0.0994958123953099\\
-1.44221105527638	0.0995192629815745\\
-1.37185929648241	0.0995427135678392\\
-1.30150753768844	0.0995661641541039\\
-1.23115577889447	0.0995896147403685\\
-1.1608040201005	0.0996130653266332\\
-1.09045226130653	0.0996365159128978\\
-1.02010050251256	0.0996599664991625\\
-0.949748743718593	0.0996834170854271\\
-0.879396984924623	0.0997068676716918\\
-0.809045226130653	0.0997303182579565\\
-0.738693467336684	0.0997537688442211\\
-0.668341708542713	0.0997772194304858\\
-0.597989949748744	0.0998006700167504\\
-0.527638190954774	0.0998241206030151\\
-0.457286432160804	0.0998475711892797\\
-0.386934673366834	0.0998710217755444\\
-0.316582914572864	0.0998944723618091\\
-0.246231155778895	0.0999179229480737\\
-0.175879396984925	0.0999413735343384\\
-0.105527638190955	0.099964824120603\\
-0.0351758793969852	0.0999882747068677\\
0.0351758793969852	0.100011725293132\\
0.105527638190955	0.100035175879397\\
0.175879396984925	0.100058626465662\\
0.246231155778895	0.100082077051926\\
0.316582914572864	0.100105527638191\\
0.386934673366834	0.100128978224456\\
0.457286432160804	0.10015242881072\\
0.527638190954774	0.100175879396985\\
0.597989949748744	0.10019932998325\\
0.668341708542713	0.100222780569514\\
0.738693467336684	0.100246231155779\\
0.809045226130653	0.100269681742044\\
0.879396984924623	0.100293132328308\\
0.949748743718593	0.100316582914573\\
1.02010050251256	0.100340033500838\\
1.09045226130653	0.100363484087102\\
1.1608040201005	0.100386934673367\\
1.23115577889447	0.100410385259632\\
1.30150753768844	0.100433835845896\\
1.37185929648241	0.100457286432161\\
1.44221105527638	0.100480737018425\\
1.51256281407035	0.10050418760469\\
1.58291457286432	0.100527638190955\\
1.65326633165829	0.100551088777219\\
1.72361809045226	0.100574539363484\\
1.79396984924623	0.100597989949749\\
1.8643216080402	0.100621440536013\\
1.93467336683417	0.100644891122278\\
2.00502512562814	0.100668341708543\\
2.07537688442211	0.100691792294807\\
2.14572864321608	0.100715242881072\\
2.21608040201005	0.100738693467337\\
2.28643216080402	0.100762144053601\\
2.35678391959799	0.100785594639866\\
2.42713567839196	0.100809045226131\\
2.49748743718593	0.100832495812395\\
2.5678391959799	0.10085594639866\\
2.63819095477387	0.100879396984925\\
2.70854271356784	0.100902847571189\\
2.77889447236181	0.100926298157454\\
2.84924623115578	0.100949748743719\\
2.91959798994975	0.100973199329983\\
2.98994974874372	0.100996649916248\\
3.06030150753769	0.101020100502513\\
3.13065326633166	0.101043551088777\\
3.20100502512563	0.101067001675042\\
3.2713567839196	0.101090452261307\\
3.34170854271357	0.101113902847571\\
3.41206030150754	0.101137353433836\\
3.48241206030151	0.101160804020101\\
3.55276381909548	0.101184254606365\\
3.62311557788945	0.10120770519263\\
3.69346733668342	0.101231155778894\\
3.76381909547739	0.101254606365159\\
3.83417085427136	0.101278056951424\\
3.90452261306533	0.101301507537688\\
3.9748743718593	0.101324958123953\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.59625102810985	0.101609018174453\\
3.41548844755507	0.101390801648246\\
2.7652856058328	0.101173523164968\\
1.80761962509402	0.100903234993889\\
1.50776337803909	0.100688045118395\\
0.435694961237349	0.100420348888087\\
-0.149891626723235	0.100207217649094\\
-0.914718615089875	0.0999420762542154\\
-1.53228016373605	0.0997309742511577\\
-2.36459083617067	0.0994683512912535\\
-2.95063428038811	0.09925924968076\\
-3.84473316177099	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /recr4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.101609018174453,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0988161119465541\\
-3.90452261306533	0.0989579891484397\\
-3.83417085427136	0.0990505985422542\\
-3.76381909547739	0.0991248572185093\\
-3.69346733668342	0.0991886565885077\\
-3.62311557788945	0.0992454657468399\\
-3.55276381909548	0.0992971769932396\\
-3.48241206030151	0.0993449572892031\\
-3.41206030150754	0.099389586486098\\
-3.34170854271357	0.0994316163133967\\
-3.2713567839196	0.0994714541285087\\
-3.20100502512563	0.0995094108481618\\
-3.13065326633166	0.0995457301752652\\
-3.06030150753769	0.0995806073369814\\
-2.98994974874372	0.0996142015977173\\
-2.91959798994975	0.0996466449022754\\
-2.84924623115578	0.0996780480185674\\
-2.77889447236181	0.0997085050109785\\
-2.70854271356784	0.0997380965674927\\
-2.63819095477387	0.0997668925203394\\
-2.5678391959799	0.0997949537869493\\
-2.49748743718593	0.0998223338862854\\
-2.42713567839196	0.0998490801388527\\
-2.35678391959799	0.0998752346274835\\
-2.28643216080402	0.0999008349747263\\
-2.21608040201005	0.0999259149778922\\
-2.14572864321608	0.0999505051323741\\
-2.07537688442211	0.0999746330663635\\
-2.00502512562814	0.0999983239046381\\
-1.93467336683417	0.100021600575072\\
-1.8643216080402	0.100044484068521\\
-1.79396984924623	0.100066993660465\\
-1.72361809045226	0.100089147101072\\
-1.65326633165829	0.100110960779017\\
-1.58291457286432	0.100132449863349\\
-1.51256281407035	0.100153628426895\\
-1.44221105527638	0.100174509554068\\
-1.37185929648241	0.100195105435409\\
-1.30150753768844	0.10021542745081\\
-1.23115577889447	0.100235486243038\\
-1.1608040201005	0.100255291782895\\
-1.09045226130653	0.100274853427157\\
-1.02010050251256	0.100294179970244\\
-0.949748743718593	0.10031327969043\\
-0.879396984924623	0.100332160391282\\
-0.809045226130653	0.100350829438919\\
-0.738693467336684	0.10036929379559\\
-0.668341708542713	0.100387560050015\\
-0.597989949748744	0.100405634444849\\
-0.527638190954774	0.100423522901611\\
-0.457286432160804	0.100441231043343\\
-0.386934673366834	0.10045876421526\\
-0.316582914572864	0.100476127503596\\
-0.246231155778895	0.100493325752836\\
-0.175879396984925	0.100510363581507\\
-0.105527638190955	0.100527245396658\\
-0.0351758793969852	0.100543975407179\\
0.0351758793969852	0.100560557636049\\
0.105527638190955	0.10057699593164\\
0.175879396984925	0.100593293978141\\
0.246231155778895	0.100609455305203\\
0.316582914572864	0.100625483296862\\
0.386934673366834	0.100641381199818\\
0.457286432160804	0.100657152131106\\
0.527638190954774	0.100672799085239\\
0.597989949748744	0.100688324940845\\
0.668341708542713	0.100703732466846\\
0.738693467336684	0.100719024328227\\
0.809045226130653	0.100734203091418\\
0.879396984924623	0.100749271229318\\
0.949748743718593	0.100764231126006\\
1.02010050251256	0.100779085081136\\
1.09045226130653	0.10079383531407\\
1.1608040201005	0.100808483967745\\
1.23115577889447	0.100823033112312\\
1.30150753768844	0.100837484748545\\
1.37185929648241	0.100851840811058\\
1.44221105527638	0.100866103171325\\
1.51256281407035	0.100880273640528\\
1.58291457286432	0.100894353972245\\
1.65326633165829	0.100908345864978\\
1.72361809045226	0.100922250964547\\
1.79396984924623	0.100936070866353\\
1.8643216080402	0.100949807117506\\
1.93467336683417	0.100963461218855\\
2.00502512562814	0.100977034626899\\
2.07537688442211	0.100990528755599\\
2.14572864321608	0.101003944978097\\
2.21608040201005	0.10101728462835\\
2.28643216080402	0.101030549002675\\
2.35678391959799	0.101043739361222\\
2.42713567839196	0.101056856929366\\
2.49748743718593	0.101069902899044\\
2.5678391959799	0.101082878430009\\
2.63819095477387	0.101095784651043\\
2.70854271356784	0.101108622661096\\
2.77889447236181	0.101121393530379\\
2.84924623115578	0.101134098301411\\
2.91959798994975	0.101146737990005\\
2.98994974874372	0.101159313586218\\
3.06030150753769	0.10117182605526\\
3.13065326633166	0.101184276338352\\
3.20100502512563	0.101196665353557\\
3.2713567839196	0.10120899399657\\
3.34170854271357	0.10122126314147\\
3.41206030150754	0.101233473641448\\
3.48241206030151	0.101245626329494\\
3.55276381909548	0.101257722019066\\
3.62311557788945	0.10126976150472\\
3.69346733668342	0.101281745562725\\
3.76381909547739	0.101293674951639\\
3.83417085427136	0.101305550412878\\
3.90452261306533	0.101317372671248\\
3.9748743718593	0.101329142435464\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.18774690884605	0.101609018174453\\
3.16621107781644	0.101390801648246\\
1.6776091242509	0.101173523164968\\
0.264697828060604	0.100903234993889\\
-0.360368972983363	0.100688045118395\\
-1.52710768338474	0.100420348888087\\
-2.08886920224065	0.100207217649094\\
-2.80500945817267	0.0999420762542154\\
-3.20232441848386	0.0997309742511577\\
-3.64121454533332	0.0994683512912535\\
-3.82379587475058	0.09925924968076\\
-4.14534140934738	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot[color=black] 
table[row sep=crcr]{
-7 0.092 \\
7 0.092 \\};

\end{axis}

\end{tikzpicture}%

==> [5] Layer stripping approach resonances /recr5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=2cm,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.092,
ymax=0.1,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.99066044029353	0.1\\
-6.98132088058706	0.1\\
-6.97198132088059	0.1\\
-6.96264176117412	0.1\\
-6.95330220146765	0.1\\
-6.94396264176117	0.1\\
-6.9346230820547	0.1\\
-6.92528352234823	0.1\\
-6.91594396264176	0.1\\
-6.90660440293529	0.1\\
-6.89726484322882	0.1\\
-6.88792528352235	0.1\\
-6.87858572381588	0.1\\
-6.86924616410941	0.1\\
-6.85990660440294	0.1\\
-6.85056704469646	0.1\\
-6.84122748498999	0.1\\
-6.83188792528352	0.1\\
-6.82254836557705	0.1\\
-6.81320880587058	0.1\\
-6.80386924616411	0.1\\
-6.79452968645764	0.1\\
-6.78519012675117	0.1\\
-6.7758505670447	0.1\\
-6.76651100733823	0.1\\
-6.75717144763175	0.1\\
-6.74783188792528	0.1\\
-6.73849232821881	0.1\\
-6.72915276851234	0.1\\
-6.71981320880587	0.1\\
-6.7104736490994	0.1\\
-6.70113408939293	0.1\\
-6.69179452968646	0.1\\
-6.68245496997999	0.1\\
-6.67311541027352	0.1\\
-6.66377585056704	0.1\\
-6.65443629086057	0.1\\
-6.6450967311541	0.1\\
-6.63575717144763	0.1\\
-6.62641761174116	0.1\\
-6.61707805203469	0.1\\
-6.60773849232822	0.1\\
-6.59839893262175	0.1\\
-6.58905937291528	0.1\\
-6.57971981320881	0.1\\
-6.57038025350233	0.1\\
-6.56104069379586	0.1\\
-6.55170113408939	0.1\\
-6.54236157438292	0.1\\
-6.53302201467645	0.1\\
-6.52368245496998	0.1\\
-6.51434289526351	0.1\\
-6.50500333555704	0.1\\
-6.49566377585057	0.1\\
-6.4863242161441	0.1\\
-6.47698465643762	0.1\\
-6.46764509673115	0.1\\
-6.45830553702468	0.1\\
-6.44896597731821	0.1\\
-6.43962641761174	0.1\\
-6.43028685790527	0.1\\
-6.4209472981988	0.1\\
-6.41160773849233	0.1\\
-6.40226817878586	0.1\\
-6.39292861907939	0.1\\
-6.38358905937292	0.1\\
-6.37424949966644	0.1\\
-6.36490993995997	0.1\\
-6.3555703802535	0.1\\
-6.34623082054703	0.1\\
-6.33689126084056	0.1\\
-6.32755170113409	0.1\\
-6.31821214142762	0.1\\
-6.30887258172115	0.1\\
-6.29953302201468	0.1\\
-6.29019346230821	0.1\\
-6.28085390260173	0.1\\
-6.27151434289526	0.1\\
-6.26217478318879	0.1\\
-6.25283522348232	0.1\\
-6.24349566377585	0.1\\
-6.23415610406938	0.1\\
-6.22481654436291	0.1\\
-6.21547698465644	0.1\\
-6.20613742494997	0.1\\
-6.1967978652435	0.1\\
-6.18745830553702	0.1\\
-6.17811874583055	0.1\\
-6.16877918612408	0.1\\
-6.15943962641761	0.1\\
-6.15010006671114	0.1\\
-6.14076050700467	0.1\\
-6.1314209472982	0.1\\
-6.12208138759173	0.1\\
-6.11274182788526	0.1\\
-6.10340226817879	0.1\\
-6.09406270847231	0.1\\
-6.08472314876584	0.1\\
-6.07538358905937	0.1\\
-6.0660440293529	0.1\\
-6.05670446964643	0.1\\
-6.04736490993996	0.1\\
-6.03802535023349	0.1\\
-6.02868579052702	0.1\\
-6.01934623082055	0.1\\
-6.01000667111408	0.1\\
-6.0006671114076	0.1\\
-5.99132755170113	0.1\\
-5.98198799199466	0.1\\
-5.97264843228819	0.1\\
-5.96330887258172	0.1\\
-5.95396931287525	0.1\\
-5.94462975316878	0.1\\
-5.93529019346231	0.1\\
-5.92595063375584	0.1\\
-5.91661107404937	0.1\\
-5.9072715143429	0.1\\
-5.89793195463642	0.1\\
-5.88859239492995	0.1\\
-5.87925283522348	0.1\\
-5.86991327551701	0.1\\
-5.86057371581054	0.1\\
-5.85123415610407	0.1\\
-5.8418945963976	0.1\\
-5.83255503669113	0.1\\
-5.82321547698466	0.1\\
-5.81387591727819	0.1\\
-5.80453635757171	0.1\\
-5.79519679786524	0.1\\
-5.78585723815877	0.1\\
-5.7765176784523	0.1\\
-5.76717811874583	0.1\\
-5.75783855903936	0.1\\
-5.74849899933289	0.1\\
-5.73915943962642	0.1\\
-5.72981987991995	0.1\\
-5.72048032021348	0.1\\
-5.711140760507	0.1\\
-5.70180120080053	0.1\\
-5.69246164109406	0.1\\
-5.68312208138759	0.1\\
-5.67378252168112	0.1\\
-5.66444296197465	0.1\\
-5.65510340226818	0.1\\
-5.64576384256171	0.1\\
-5.63642428285524	0.1\\
-5.62708472314877	0.1\\
-5.61774516344229	0.1\\
-5.60840560373582	0.1\\
-5.59906604402935	0.1\\
-5.58972648432288	0.1\\
-5.58038692461641	0.1\\
-5.57104736490994	0.1\\
-5.56170780520347	0.1\\
-5.552368245497	0.1\\
-5.54302868579053	0.1\\
-5.53368912608406	0.1\\
-5.52434956637758	0.1\\
-5.51501000667111	0.1\\
-5.50567044696464	0.1\\
-5.49633088725817	0.1\\
-5.4869913275517	0.1\\
-5.47765176784523	0.1\\
-5.46831220813876	0.1\\
-5.45897264843229	0.1\\
-5.44963308872582	0.1\\
-5.44029352901935	0.1\\
-5.43095396931287	0.1\\
-5.4216144096064	0.1\\
-5.41227484989993	0.1\\
-5.40293529019346	0.1\\
-5.39359573048699	0.1\\
-5.38425617078052	0.1\\
-5.37491661107405	0.1\\
-5.36557705136758	0.1\\
-5.35623749166111	0.1\\
-5.34689793195464	0.1\\
-5.33755837224817	0.1\\
-5.32821881254169	0.1\\
-5.31887925283522	0.1\\
-5.30953969312875	0.1\\
-5.30020013342228	0.1\\
-5.29086057371581	0.1\\
-5.28152101400934	0.1\\
-5.27218145430287	0.1\\
-5.2628418945964	0.1\\
-5.25350233488993	0.1\\
-5.24416277518346	0.1\\
-5.23482321547698	0.1\\
-5.22548365577051	0.1\\
-5.21614409606404	0.1\\
-5.20680453635757	0.1\\
-5.1974649766511	0.1\\
-5.18812541694463	0.1\\
-5.17878585723816	0.1\\
-5.16944629753169	0.1\\
-5.16010673782522	0.1\\
-5.15076717811875	0.1\\
-5.14142761841227	0.1\\
-5.1320880587058	0.1\\
-5.12274849899933	0.1\\
-5.11340893929286	0.1\\
-5.10406937958639	0.1\\
-5.09472981987992	0.1\\
-5.08539026017345	0.1\\
-5.07605070046698	0.1\\
-5.06671114076051	0.1\\
-5.05737158105404	0.1\\
-5.04803202134756	0.1\\
-5.03869246164109	0.1\\
-5.02935290193462	0.1\\
-5.02001334222815	0.1\\
-5.01067378252168	0.1\\
-5.00133422281521	0.1\\
-4.99199466310874	0.0999959973315544\\
-4.98265510340227	0.0999913275517011\\
-4.9733155436958	0.0999866577718479\\
-4.96397598398933	0.0999819879919947\\
-4.95463642428285	0.0999773182121414\\
-4.94529686457638	0.0999726484322882\\
-4.93595730486991	0.099967978652435\\
-4.92661774516344	0.0999633088725817\\
-4.91727818545697	0.0999586390927285\\
-4.9079386257505	0.0999539693128753\\
-4.89859906604403	0.099949299533022\\
-4.88925950633756	0.0999446297531688\\
-4.87991994663109	0.0999399599733155\\
-4.87058038692462	0.0999352901934623\\
-4.86124082721815	0.0999306204136091\\
-4.85190126751167	0.0999259506337558\\
-4.8425617078052	0.0999212808539026\\
-4.83322214809873	0.0999166110740494\\
-4.82388258839226	0.0999119412941961\\
-4.81454302868579	0.0999072715143429\\
-4.80520346897932	0.0999026017344897\\
-4.79586390927285	0.0998979319546364\\
-4.78652434956638	0.0998932621747832\\
-4.77718478985991	0.09988859239493\\
-4.76784523015344	0.0998839226150767\\
-4.75850567044697	0.0998792528352235\\
-4.74916611074049	0.0998745830553703\\
-4.73982655103402	0.099869913275517\\
-4.73048699132755	0.0998652434956638\\
-4.72114743162108	0.0998605737158105\\
-4.71180787191461	0.0998559039359573\\
-4.70246831220814	0.0998512341561041\\
-4.69312875250167	0.0998465643762508\\
-4.6837891927952	0.0998418945963976\\
-4.67444963308873	0.0998372248165444\\
-4.66511007338226	0.0998325550366911\\
-4.65577051367578	0.0998278852568379\\
-4.64643095396931	0.0998232154769847\\
-4.63709139426284	0.0998185456971314\\
-4.62775183455637	0.0998138759172782\\
-4.6184122748499	0.099809206137425\\
-4.60907271514343	0.0998045363575717\\
-4.59973315543696	0.0997998665777185\\
-4.59039359573049	0.0997951967978652\\
-4.58105403602402	0.099790527018012\\
-4.57171447631755	0.0997858572381588\\
-4.56237491661107	0.0997811874583055\\
-4.5530353569046	0.0997765176784523\\
-4.54369579719813	0.0997718478985991\\
-4.53435623749166	0.0997671781187458\\
-4.52501667778519	0.0997625083388926\\
-4.51567711807872	0.0997578385590394\\
-4.50633755837225	0.0997531687791861\\
-4.49699799866578	0.0997484989993329\\
-4.48765843895931	0.0997438292194797\\
-4.47831887925284	0.0997391594396264\\
-4.46897931954636	0.0997344896597732\\
-4.45963975983989	0.09972981987992\\
-4.45030020013342	0.0997251501000667\\
-4.44096064042695	0.0997204803202135\\
-4.43162108072048	0.0997158105403602\\
-4.42228152101401	0.099711140760507\\
-4.41294196130754	0.0997064709806538\\
-4.40360240160107	0.0997018012008005\\
-4.3942628418946	0.0996971314209473\\
-4.38492328218813	0.0996924616410941\\
-4.37558372248165	0.0996877918612408\\
-4.36624416277518	0.0996831220813876\\
-4.35690460306871	0.0996784523015344\\
-4.34756504336224	0.0996737825216811\\
-4.33822548365577	0.0996691127418279\\
-4.3288859239493	0.0996644429619747\\
-4.31954636424283	0.0996597731821214\\
-4.31020680453636	0.0996551034022682\\
-4.30086724482989	0.0996504336224149\\
-4.29152768512342	0.0996457638425617\\
-4.28218812541694	0.0996410940627085\\
-4.27284856571047	0.0996364242828552\\
-4.263509006004	0.099631754503002\\
-4.25416944629753	0.0996270847231488\\
-4.24482988659106	0.0996224149432955\\
-4.23549032688459	0.0996177451634423\\
-4.22615076717812	0.0996130753835891\\
-4.21681120747165	0.0996084056037358\\
-4.20747164776518	0.0996037358238826\\
-4.19813208805871	0.0995990660440294\\
-4.18879252835223	0.0995943962641761\\
-4.17945296864576	0.0995897264843229\\
-4.17011340893929	0.0995850567044697\\
-4.16077384923282	0.0995803869246164\\
-4.15143428952635	0.0995757171447632\\
-4.14209472981988	0.0995710473649099\\
-4.13275517011341	0.0995663775850567\\
-4.12341561040694	0.0995617078052035\\
-4.11407605070047	0.0995570380253502\\
-4.104736490994	0.099552368245497\\
-4.09539693128752	0.0995476984656438\\
-4.08605737158105	0.0995430286857905\\
-4.07671781187458	0.0995383589059373\\
-4.06737825216811	0.0995336891260841\\
-4.05803869246164	0.0995290193462308\\
-4.04869913275517	0.0995243495663776\\
-4.0393595730487	0.0995196797865244\\
-4.03002001334223	0.0995150100066711\\
-4.02068045363576	0.0995103402268179\\
-4.01134089392929	0.0995056704469647\\
-4.00200133422281	0.0995010006671114\\
-3.99266177451634	0.0994963308872582\\
-3.98332221480987	0.0994916611074049\\
-3.9739826551034	0.0994869913275517\\
-3.96464309539693	0.0994823215476985\\
-3.95530353569046	0.0994776517678452\\
-3.94596397598399	0.099472981987992\\
-3.93662441627752	0.0994683122081388\\
-3.92728485657105	0.0994636424282855\\
-3.91794529686458	0.0994589726484323\\
-3.90860573715811	0.0994543028685791\\
-3.89926617745163	0.0994496330887258\\
-3.88992661774516	0.0994449633088726\\
-3.88058705803869	0.0994402935290194\\
-3.87124749833222	0.0994356237491661\\
-3.86190793862575	0.0994309539693129\\
-3.85256837891928	0.0994262841894596\\
-3.84322881921281	0.0994216144096064\\
-3.83388925950634	0.0994169446297532\\
-3.82454969979987	0.0994122748498999\\
-3.8152101400934	0.0994076050700467\\
-3.80587058038692	0.0994029352901935\\
-3.79653102068045	0.0993982655103402\\
-3.78719146097398	0.099393595730487\\
-3.77785190126751	0.0993889259506338\\
-3.76851234156104	0.0993842561707805\\
-3.75917278185457	0.0993795863909273\\
-3.7498332221481	0.0993749166110741\\
-3.74049366244163	0.0993702468312208\\
-3.73115410273516	0.0993655770513676\\
-3.72181454302869	0.0993609072715144\\
-3.71247498332221	0.0993562374916611\\
-3.70313542361574	0.0993515677118079\\
-3.69379586390927	0.0993468979319546\\
-3.6844563042028	0.0993422281521014\\
-3.67511674449633	0.0993375583722482\\
-3.66577718478986	0.0993328885923949\\
-3.65643762508339	0.0993282188125417\\
-3.64709806537692	0.0993235490326885\\
-3.63775850567045	0.0993188792528352\\
-3.62841894596398	0.099314209472982\\
-3.6190793862575	0.0993095396931288\\
-3.60973982655103	0.0993048699132755\\
-3.60040026684456	0.0993002001334223\\
-3.59106070713809	0.0992955303535691\\
-3.58172114743162	0.0992908605737158\\
-3.57238158772515	0.0992861907938626\\
-3.56304202801868	0.0992815210140093\\
-3.55370246831221	0.0992768512341561\\
-3.54436290860574	0.0992721814543029\\
-3.53502334889927	0.0992675116744496\\
-3.5256837891928	0.0992628418945964\\
-3.51634422948632	0.0992581721147432\\
-3.50700466977985	0.0992535023348899\\
-3.49766511007338	0.0992488325550367\\
-3.48832555036691	0.0992441627751835\\
-3.47898599066044	0.0992394929953302\\
-3.46964643095397	0.099234823215477\\
-3.4603068712475	0.0992301534356238\\
-3.45096731154103	0.0992254836557705\\
-3.44162775183456	0.0992208138759173\\
-3.43228819212809	0.0992161440960641\\
-3.42294863242161	0.0992114743162108\\
-3.41360907271514	0.0992068045363576\\
-3.40426951300867	0.0992021347565043\\
-3.3949299533022	0.0991974649766511\\
-3.38559039359573	0.0991927951967979\\
-3.37625083388926	0.0991881254169446\\
-3.36691127418279	0.0991834556370914\\
-3.35757171447632	0.0991787858572382\\
-3.34823215476985	0.0991741160773849\\
-3.33889259506338	0.0991694462975317\\
-3.3295530353569	0.0991647765176785\\
-3.32021347565043	0.0991601067378252\\
-3.31087391594396	0.099155436957972\\
-3.30153435623749	0.0991507671781188\\
-3.29219479653102	0.0991460973982655\\
-3.28285523682455	0.0991414276184123\\
-3.27351567711808	0.099136757838559\\
-3.26417611741161	0.0991320880587058\\
-3.25483655770514	0.0991274182788526\\
-3.24549699799867	0.0991227484989993\\
-3.23615743829219	0.0991180787191461\\
-3.22681787858572	0.0991134089392929\\
-3.21747831887925	0.0991087391594396\\
-3.20813875917278	0.0991040693795864\\
-3.19879919946631	0.0990993995997332\\
-3.18945963975984	0.0990947298198799\\
-3.18012008005337	0.0990900600400267\\
-3.1707805203469	0.0990853902601734\\
-3.16144096064043	0.0990807204803202\\
-3.15210140093396	0.099076050700467\\
-3.14276184122749	0.0990713809206138\\
-3.13342228152101	0.0990667111407605\\
-3.12408272181454	0.0990620413609073\\
-3.11474316210807	0.099057371581054\\
-3.1054036024016	0.0990527018012008\\
-3.09606404269513	0.0990480320213476\\
-3.08672448298866	0.0990433622414943\\
-3.07738492328219	0.0990386924616411\\
-3.06804536357572	0.0990340226817879\\
-3.05870580386925	0.0990293529019346\\
-3.04936624416278	0.0990246831220814\\
-3.0400266844563	0.0990200133422282\\
-3.03068712474983	0.0990153435623749\\
-3.02134756504336	0.0990106737825217\\
-3.01200800533689	0.0990060040026685\\
-3.00266844563042	0.0990013342228152\\
-2.99332888592395	0.098996664442962\\
-2.98398932621748	0.0989919946631087\\
-2.97464976651101	0.0989873248832555\\
-2.96531020680454	0.0989826551034023\\
-2.95597064709807	0.098977985323549\\
-2.94663108739159	0.0989733155436958\\
-2.93729152768512	0.0989686457638426\\
-2.92795196797865	0.0989639759839893\\
-2.91861240827218	0.0989593062041361\\
-2.90927284856571	0.0989546364242829\\
-2.89993328885924	0.0989499666444296\\
-2.89059372915277	0.0989452968645764\\
-2.8812541694463	0.0989406270847231\\
-2.87191460973983	0.0989359573048699\\
-2.86257505003336	0.0989312875250167\\
-2.85323549032688	0.0989266177451635\\
-2.84389593062041	0.0989219479653102\\
-2.83455637091394	0.098917278185457\\
-2.82521681120747	0.0989126084056037\\
-2.815877251501	0.0989079386257505\\
-2.80653769179453	0.0989032688458973\\
-2.79719813208806	0.098898599066044\\
-2.78785857238159	0.0988939292861908\\
-2.77851901267512	0.0988892595063376\\
-2.76917945296865	0.0988845897264843\\
-2.75983989326217	0.0988799199466311\\
-2.7505003335557	0.0988752501667779\\
-2.74116077384923	0.0988705803869246\\
-2.73182121414276	0.0988659106070714\\
-2.72248165443629	0.0988612408272181\\
-2.71314209472982	0.0988565710473649\\
-2.70380253502335	0.0988519012675117\\
-2.69446297531688	0.0988472314876584\\
-2.68512341561041	0.0988425617078052\\
-2.67578385590394	0.098837891927952\\
-2.66644429619747	0.0988332221480987\\
-2.65710473649099	0.0988285523682455\\
-2.64776517678452	0.0988238825883923\\
-2.63842561707805	0.098819212808539\\
-2.62908605737158	0.0988145430286858\\
-2.61974649766511	0.0988098732488326\\
-2.61040693795864	0.0988052034689793\\
-2.60106737825217	0.0988005336891261\\
-2.5917278185457	0.0987958639092728\\
-2.58238825883923	0.0987911941294196\\
-2.57304869913276	0.0987865243495664\\
-2.56370913942628	0.0987818545697132\\
-2.55436957971981	0.0987771847898599\\
-2.54503002001334	0.0987725150100067\\
-2.53569046030687	0.0987678452301534\\
-2.5263509006004	0.0987631754503002\\
-2.51701134089393	0.098758505670447\\
-2.50767178118746	0.0987538358905937\\
-2.49833222148099	0.0987491661107405\\
-2.48899266177452	0.0987444963308873\\
-2.47965310206805	0.098739826551034\\
-2.47031354236157	0.0987351567711808\\
-2.4609739826551	0.0987304869913276\\
-2.45163442294863	0.0987258172114743\\
-2.44229486324216	0.0987211474316211\\
-2.43295530353569	0.0987164776517678\\
-2.42361574382922	0.0987118078719146\\
-2.41427618412275	0.0987071380920614\\
-2.40493662441628	0.0987024683122081\\
-2.39559706470981	0.0986977985323549\\
-2.38625750500334	0.0986931287525017\\
-2.37691794529686	0.0986884589726484\\
-2.36757838559039	0.0986837891927952\\
-2.35823882588392	0.098679119412942\\
-2.34889926617745	0.0986744496330887\\
-2.33955970647098	0.0986697798532355\\
-2.33022014676451	0.0986651100733823\\
-2.32088058705804	0.098660440293529\\
-2.31154102735157	0.0986557705136758\\
-2.3022014676451	0.0986511007338225\\
-2.29286190793863	0.0986464309539693\\
-2.28352234823215	0.0986417611741161\\
-2.27418278852568	0.0986370913942628\\
-2.26484322881921	0.0986324216144096\\
-2.25550366911274	0.0986277518345564\\
-2.24616410940627	0.0986230820547031\\
-2.2368245496998	0.0986184122748499\\
-2.22748498999333	0.0986137424949967\\
-2.21814543028686	0.0986090727151434\\
-2.20880587058039	0.0986044029352902\\
-2.19946631087392	0.098599733155437\\
-2.19012675116744	0.0985950633755837\\
-2.18078719146097	0.0985903935957305\\
-2.1714476317545	0.0985857238158773\\
-2.16210807204803	0.098581054036024\\
-2.15276851234156	0.0985763842561708\\
-2.14342895263509	0.0985717144763175\\
-2.13408939292862	0.0985670446964643\\
-2.12474983322215	0.0985623749166111\\
-2.11541027351568	0.0985577051367579\\
-2.10607071380921	0.0985530353569046\\
-2.09673115410274	0.0985483655770514\\
-2.08739159439626	0.0985436957971981\\
-2.07805203468979	0.0985390260173449\\
-2.06871247498332	0.0985343562374917\\
-2.05937291527685	0.0985296864576384\\
-2.05003335557038	0.0985250166777852\\
-2.04069379586391	0.098520346897932\\
-2.03135423615744	0.0985156771180787\\
-2.02201467645097	0.0985110073382255\\
-2.0126751167445	0.0985063375583723\\
-2.00333555703803	0.098501667778519\\
-1.99399599733155	0.0984969979986658\\
-1.98465643762508	0.0984923282188125\\
-1.97531687791861	0.0984876584389593\\
-1.96597731821214	0.0984829886591061\\
-1.95663775850567	0.0984783188792528\\
-1.9472981987992	0.0984736490993996\\
-1.93795863909273	0.0984689793195464\\
-1.92861907938626	0.0984643095396931\\
-1.91927951967979	0.0984596397598399\\
-1.90993995997332	0.0984549699799867\\
-1.90060040026684	0.0984503002001334\\
-1.89126084056037	0.0984456304202802\\
-1.8819212808539	0.098440960640427\\
-1.87258172114743	0.0984362908605737\\
-1.86324216144096	0.0984316210807205\\
-1.85390260173449	0.0984269513008672\\
-1.84456304202802	0.098422281521014\\
-1.83522348232155	0.0984176117411608\\
-1.82588392261508	0.0984129419613075\\
-1.81654436290861	0.0984082721814543\\
-1.80720480320213	0.0984036024016011\\
-1.79786524349566	0.0983989326217478\\
-1.78852568378919	0.0983942628418946\\
-1.77918612408272	0.0983895930620414\\
-1.76984656437625	0.0983849232821881\\
-1.76050700466978	0.0983802535023349\\
-1.75116744496331	0.0983755837224817\\
-1.74182788525684	0.0983709139426284\\
-1.73248832555037	0.0983662441627752\\
-1.7231487658439	0.098361574382922\\
-1.71380920613742	0.0983569046030687\\
-1.70446964643095	0.0983522348232155\\
-1.69513008672448	0.0983475650433622\\
-1.68579052701801	0.098342895263509\\
-1.67645096731154	0.0983382254836558\\
-1.66711140760507	0.0983335557038025\\
-1.6577718478986	0.0983288859239493\\
-1.64843228819213	0.0983242161440961\\
-1.63909272848566	0.0983195463642428\\
-1.62975316877919	0.0983148765843896\\
-1.62041360907272	0.0983102068045364\\
-1.61107404936624	0.0983055370246831\\
-1.60173448965977	0.0983008672448299\\
-1.5923949299533	0.0982961974649767\\
-1.58305537024683	0.0982915276851234\\
-1.57371581054036	0.0982868579052702\\
-1.56437625083389	0.0982821881254169\\
-1.55503669112742	0.0982775183455637\\
-1.54569713142095	0.0982728485657105\\
-1.53635757171448	0.0982681787858572\\
-1.52701801200801	0.098263509006004\\
-1.51767845230153	0.0982588392261508\\
-1.50833889259506	0.0982541694462975\\
-1.49899933288859	0.0982494996664443\\
-1.48965977318212	0.0982448298865911\\
-1.48032021347565	0.0982401601067378\\
-1.47098065376918	0.0982354903268846\\
-1.46164109406271	0.0982308205470314\\
-1.45230153435624	0.0982261507671781\\
-1.44296197464977	0.0982214809873249\\
-1.4336224149433	0.0982168112074717\\
-1.42428285523682	0.0982121414276184\\
-1.41494329553035	0.0982074716477652\\
-1.40560373582388	0.0982028018679119\\
-1.39626417611741	0.0981981320880587\\
-1.38692461641094	0.0981934623082055\\
-1.37758505670447	0.0981887925283522\\
-1.368245496998	0.098184122748499\\
-1.35890593729153	0.0981794529686458\\
-1.34956637758506	0.0981747831887925\\
-1.34022681787859	0.0981701134089393\\
-1.33088725817211	0.0981654436290861\\
-1.32154769846564	0.0981607738492328\\
-1.31220813875917	0.0981561040693796\\
-1.3028685790527	0.0981514342895264\\
-1.29352901934623	0.0981467645096731\\
-1.28418945963976	0.0981420947298199\\
-1.27484989993329	0.0981374249499666\\
-1.26551034022682	0.0981327551701134\\
-1.25617078052035	0.0981280853902602\\
-1.24683122081388	0.0981234156104069\\
-1.2374916611074	0.0981187458305537\\
-1.22815210140093	0.0981140760507005\\
-1.21881254169446	0.0981094062708472\\
-1.20947298198799	0.098104736490994\\
-1.20013342228152	0.0981000667111408\\
-1.19079386257505	0.0980953969312875\\
-1.18145430286858	0.0980907271514343\\
-1.17211474316211	0.0980860573715811\\
-1.16277518345564	0.0980813875917278\\
-1.15343562374917	0.0980767178118746\\
-1.14409606404269	0.0980720480320214\\
-1.13475650433622	0.0980673782521681\\
-1.12541694462975	0.0980627084723149\\
-1.11607738492328	0.0980580386924616\\
-1.10673782521681	0.0980533689126084\\
-1.09739826551034	0.0980486991327552\\
-1.08805870580387	0.0980440293529019\\
-1.0787191460974	0.0980393595730487\\
-1.06937958639093	0.0980346897931955\\
-1.06004002668446	0.0980300200133422\\
-1.05070046697799	0.098025350233489\\
-1.04136090727151	0.0980206804536358\\
-1.03202134756504	0.0980160106737825\\
-1.02268178785857	0.0980113408939293\\
-1.0133422281521	0.0980066711140761\\
-1.00400266844563	0.0980020013342228\\
-0.994663108739159	0.0979973315543696\\
-0.985323549032689	0.0979926617745163\\
-0.975983989326218	0.0979879919946631\\
-0.966644429619747	0.0979833222148099\\
-0.957304869913275	0.0979786524349566\\
-0.947965310206804	0.0979739826551034\\
-0.938625750500334	0.0979693128752502\\
-0.929286190793863	0.0979646430953969\\
-0.919946631087392	0.0979599733155437\\
-0.91060707138092	0.0979553035356905\\
-0.901267511674449	0.0979506337558372\\
-0.891927951967979	0.097945963975984\\
-0.882588392261508	0.0979412941961308\\
-0.873248832555037	0.0979366244162775\\
-0.863909272848566	0.0979319546364243\\
-0.854569713142094	0.0979272848565711\\
-0.845230153435624	0.0979226150767178\\
-0.835890593729153	0.0979179452968646\\
-0.826551034022682	0.0979132755170113\\
-0.817211474316211	0.0979086057371581\\
-0.80787191460974	0.0979039359573049\\
-0.798532354903269	0.0978992661774516\\
-0.789192795196798	0.0978945963975984\\
-0.779853235490327	0.0978899266177452\\
-0.770513675783856	0.0978852568378919\\
-0.761174116077385	0.0978805870580387\\
-0.751834556370914	0.0978759172781855\\
-0.742494996664443	0.0978712474983322\\
-0.733155436957972	0.097866577718479\\
-0.723815877251501	0.0978619079386258\\
-0.71447631754503	0.0978572381587725\\
-0.705136757838559	0.0978525683789193\\
-0.695797198132088	0.097847898599066\\
-0.686457638425617	0.0978432288192128\\
-0.677118078719146	0.0978385590393596\\
-0.667778519012675	0.0978338892595063\\
-0.658438959306205	0.0978292194796531\\
-0.649099399599733	0.0978245496997999\\
-0.639759839893262	0.0978198799199466\\
-0.630420280186791	0.0978152101400934\\
-0.62108072048032	0.0978105403602402\\
-0.61174116077385	0.0978058705803869\\
-0.602401601067379	0.0978012008005337\\
-0.593062041360907	0.0977965310206805\\
-0.583722481654436	0.0977918612408272\\
-0.574382921947965	0.097787191460974\\
-0.565043362241495	0.0977825216811208\\
-0.555703802535024	0.0977778519012675\\
-0.546364242828552	0.0977731821214143\\
-0.537024683122081	0.097768512341561\\
-0.52768512341561	0.0977638425617078\\
-0.51834556370914	0.0977591727818546\\
-0.509006004002669	0.0977545030020013\\
-0.499666444296198	0.0977498332221481\\
-0.490326884589726	0.0977451634422949\\
-0.480987324883255	0.0977404936624416\\
-0.471647765176784	0.0977358238825884\\
-0.462308205470314	0.0977311541027352\\
-0.452968645763843	0.0977264843228819\\
-0.443629086057372	0.0977218145430287\\
-0.4342895263509	0.0977171447631755\\
-0.424949966644429	0.0977124749833222\\
-0.415610406937959	0.097707805203469\\
-0.406270847231488	0.0977031354236158\\
-0.396931287525017	0.0976984656437625\\
-0.387591727818545	0.0976937958639093\\
-0.378252168112074	0.097689126084056\\
-0.368912608405604	0.0976844563042028\\
-0.359573048699133	0.0976797865243496\\
-0.350233488992662	0.0976751167444963\\
-0.340893929286191	0.0976704469646431\\
-0.331554369579719	0.0976657771847899\\
-0.322214809873249	0.0976611074049366\\
-0.312875250166778	0.0976564376250834\\
-0.303535690460307	0.0976517678452302\\
-0.294196130753836	0.0976470980653769\\
-0.284856571047365	0.0976424282855237\\
-0.275517011340894	0.0976377585056705\\
-0.266177451634423	0.0976330887258172\\
-0.256837891927952	0.097628418945964\\
-0.247498332221481	0.0976237491661107\\
-0.23815877251501	0.0976190793862575\\
-0.228819212808539	0.0976144096064043\\
-0.219479653102068	0.097609739826551\\
-0.210140093395597	0.0976050700466978\\
-0.200800533689126	0.0976004002668446\\
-0.191460973982655	0.0975957304869913\\
-0.182121414276184	0.0975910607071381\\
-0.172781854569713	0.0975863909272849\\
-0.163442294863242	0.0975817211474316\\
-0.154102735156771	0.0975770513675784\\
-0.1447631754503	0.0975723815877252\\
-0.13542361574383	0.0975677118078719\\
-0.126084056037358	0.0975630420280187\\
-0.116744496330887	0.0975583722481655\\
-0.107404936624416	0.0975537024683122\\
-0.0980653769179449	0.097549032688459\\
-0.0887258172114747	0.0975443629086057\\
-0.0793862575050035	0.0975396931287525\\
-0.0700466977985323	0.0975350233488993\\
-0.0607071380920612	0.097530353569046\\
-0.05136757838559	0.0975256837891928\\
-0.0420280186791198	0.0975210140093396\\
-0.0326884589726486	0.0975163442294863\\
-0.0233488992661774	0.0975116744496331\\
-0.0140093395597063	0.0975070046697799\\
-0.00466977985323513	0.0975023348899266\\
0.00466977985323513	0.0975029186124083\\
0.0140093395597063	0.0975087558372248\\
0.0233488992661774	0.0975145930620414\\
0.0326884589726486	0.0975204302868579\\
0.0420280186791198	0.0975262675116745\\
0.05136757838559	0.097532104736491\\
0.0607071380920612	0.0975379419613076\\
0.0700466977985323	0.0975437791861241\\
0.0793862575050035	0.0975496164109406\\
0.0887258172114747	0.0975554536357572\\
0.0980653769179449	0.0975612908605737\\
0.107404936624416	0.0975671280853903\\
0.116744496330887	0.0975729653102068\\
0.126084056037358	0.0975788025350234\\
0.13542361574383	0.0975846397598399\\
0.1447631754503	0.0975904769846564\\
0.154102735156771	0.097596314209473\\
0.163442294863242	0.0976021514342895\\
0.172781854569713	0.0976079886591061\\
0.182121414276184	0.0976138258839226\\
0.191460973982655	0.0976196631087392\\
0.200800533689126	0.0976255003335557\\
0.210140093395597	0.0976313375583722\\
0.219479653102068	0.0976371747831888\\
0.228819212808539	0.0976430120080053\\
0.23815877251501	0.0976488492328219\\
0.247498332221481	0.0976546864576384\\
0.256837891927952	0.097660523682455\\
0.266177451634423	0.0976663609072715\\
0.275517011340894	0.0976721981320881\\
0.284856571047365	0.0976780353569046\\
0.294196130753836	0.0976838725817211\\
0.303535690460307	0.0976897098065377\\
0.312875250166778	0.0976955470313542\\
0.322214809873249	0.0977013842561708\\
0.331554369579719	0.0977072214809873\\
0.340893929286191	0.0977130587058039\\
0.350233488992662	0.0977188959306204\\
0.359573048699133	0.097724733155437\\
0.368912608405604	0.0977305703802535\\
0.378252168112074	0.09773640760507\\
0.387591727818545	0.0977422448298866\\
0.396931287525017	0.0977480820547031\\
0.406270847231488	0.0977539192795197\\
0.415610406937959	0.0977597565043362\\
0.424949966644429	0.0977655937291528\\
0.4342895263509	0.0977714309539693\\
0.443629086057372	0.0977772681787859\\
0.452968645763843	0.0977831054036024\\
0.462308205470314	0.0977889426284189\\
0.471647765176784	0.0977947798532355\\
0.480987324883255	0.097800617078052\\
0.490326884589726	0.0978064543028686\\
0.499666444296198	0.0978122915276851\\
0.509006004002669	0.0978181287525017\\
0.51834556370914	0.0978239659773182\\
0.52768512341561	0.0978298032021348\\
0.537024683122081	0.0978356404269513\\
0.546364242828552	0.0978414776517678\\
0.555703802535024	0.0978473148765844\\
0.565043362241495	0.0978531521014009\\
0.574382921947965	0.0978589893262175\\
0.583722481654436	0.097864826551034\\
0.593062041360907	0.0978706637758506\\
0.602401601067379	0.0978765010006671\\
0.61174116077385	0.0978823382254837\\
0.62108072048032	0.0978881754503002\\
0.630420280186791	0.0978940126751168\\
0.639759839893262	0.0978998498999333\\
0.649099399599733	0.0979056871247498\\
0.658438959306205	0.0979115243495664\\
0.667778519012675	0.0979173615743829\\
0.677118078719146	0.0979231987991995\\
0.686457638425617	0.097929036024016\\
0.695797198132088	0.0979348732488326\\
0.705136757838559	0.0979407104736491\\
0.71447631754503	0.0979465476984657\\
0.723815877251501	0.0979523849232822\\
0.733155436957972	0.0979582221480987\\
0.742494996664443	0.0979640593729153\\
0.751834556370914	0.0979698965977318\\
0.761174116077385	0.0979757338225484\\
0.770513675783856	0.0979815710473649\\
0.779853235490327	0.0979874082721815\\
0.789192795196798	0.097993245496998\\
0.798532354903269	0.0979990827218146\\
0.80787191460974	0.0980049199466311\\
0.817211474316211	0.0980107571714476\\
0.826551034022682	0.0980165943962642\\
0.835890593729153	0.0980224316210807\\
0.845230153435624	0.0980282688458973\\
0.854569713142094	0.0980341060707138\\
0.863909272848566	0.0980399432955304\\
0.873248832555037	0.0980457805203469\\
0.882588392261508	0.0980516177451635\\
0.891927951967979	0.09805745496998\\
0.901267511674449	0.0980632921947965\\
0.91060707138092	0.0980691294196131\\
0.919946631087392	0.0980749666444296\\
0.929286190793863	0.0980808038692462\\
0.938625750500334	0.0980866410940627\\
0.947965310206804	0.0980924783188793\\
0.957304869913275	0.0980983155436958\\
0.966644429619747	0.0981041527685124\\
0.975983989326218	0.0981099899933289\\
0.985323549032689	0.0981158272181454\\
0.994663108739159	0.098121664442962\\
1.00400266844563	0.0981275016677785\\
1.0133422281521	0.0981333388925951\\
1.02268178785857	0.0981391761174116\\
1.03202134756504	0.0981450133422282\\
1.04136090727151	0.0981508505670447\\
1.05070046697799	0.0981566877918612\\
1.06004002668446	0.0981625250166778\\
1.06937958639093	0.0981683622414943\\
1.0787191460974	0.0981741994663109\\
1.08805870580387	0.0981800366911274\\
1.09739826551034	0.098185873915944\\
1.10673782521681	0.0981917111407605\\
1.11607738492328	0.0981975483655771\\
1.12541694462975	0.0982033855903936\\
1.13475650433622	0.0982092228152101\\
1.1440960640427	0.0982150600400267\\
1.15343562374917	0.0982208972648432\\
1.16277518345564	0.0982267344896598\\
1.17211474316211	0.0982325717144763\\
1.18145430286858	0.0982384089392929\\
1.19079386257505	0.0982442461641094\\
1.20013342228152	0.098250083388926\\
1.20947298198799	0.0982559206137425\\
1.21881254169446	0.098261757838559\\
1.22815210140093	0.0982675950633756\\
1.23749166110741	0.0982734322881921\\
1.24683122081388	0.0982792695130087\\
1.25617078052035	0.0982851067378252\\
1.26551034022682	0.0982909439626418\\
1.27484989993329	0.0982967811874583\\
1.28418945963976	0.0983026184122749\\
1.29352901934623	0.0983084556370914\\
1.3028685790527	0.0983142928619079\\
1.31220813875917	0.0983201300867245\\
1.32154769846564	0.098325967311541\\
1.33088725817212	0.0983318045363576\\
1.34022681787859	0.0983376417611741\\
1.34956637758506	0.0983434789859907\\
1.35890593729153	0.0983493162108072\\
1.368245496998	0.0983551534356238\\
1.37758505670447	0.0983609906604403\\
1.38692461641094	0.0983668278852568\\
1.39626417611741	0.0983726651100734\\
1.40560373582388	0.0983785023348899\\
1.41494329553035	0.0983843395597065\\
1.42428285523683	0.098390176784523\\
1.4336224149433	0.0983960140093396\\
1.44296197464977	0.0984018512341561\\
1.45230153435624	0.0984076884589727\\
1.46164109406271	0.0984135256837892\\
1.47098065376918	0.0984193629086057\\
1.48032021347565	0.0984252001334223\\
1.48965977318212	0.0984310373582388\\
1.49899933288859	0.0984368745830554\\
1.50833889259506	0.0984427118078719\\
1.51767845230153	0.0984485490326885\\
1.52701801200801	0.098454386257505\\
1.53635757171448	0.0984602234823216\\
1.54569713142095	0.0984660607071381\\
1.55503669112742	0.0984718979319546\\
1.56437625083389	0.0984777351567712\\
1.57371581054036	0.0984835723815877\\
1.58305537024683	0.0984894096064043\\
1.5923949299533	0.0984952468312208\\
1.60173448965977	0.0985010840560374\\
1.61107404936624	0.0985069212808539\\
1.62041360907272	0.0985127585056705\\
1.62975316877919	0.098518595730487\\
1.63909272848566	0.0985244329553035\\
1.64843228819213	0.0985302701801201\\
1.6577718478986	0.0985361074049366\\
1.66711140760507	0.0985419446297532\\
1.67645096731154	0.0985477818545697\\
1.68579052701801	0.0985536190793863\\
1.69513008672448	0.0985594563042028\\
1.70446964643095	0.0985652935290194\\
1.71380920613742	0.0985711307538359\\
1.7231487658439	0.0985769679786524\\
1.73248832555037	0.098582805203469\\
1.74182788525684	0.0985886424282855\\
1.75116744496331	0.0985944796531021\\
1.76050700466978	0.0986003168779186\\
1.76984656437625	0.0986061541027352\\
1.77918612408272	0.0986119913275517\\
1.78852568378919	0.0986178285523683\\
1.79786524349566	0.0986236657771848\\
1.80720480320213	0.0986295030020013\\
1.8165443629086	0.0986353402268179\\
1.82588392261508	0.0986411774516344\\
1.83522348232155	0.098647014676451\\
1.84456304202802	0.0986528519012675\\
1.85390260173449	0.0986586891260841\\
1.86324216144096	0.0986645263509006\\
1.87258172114743	0.0986703635757172\\
1.8819212808539	0.0986762008005337\\
1.89126084056037	0.0986820380253502\\
1.90060040026684	0.0986878752501668\\
1.90993995997331	0.0986937124749833\\
1.91927951967979	0.0986995496997999\\
1.92861907938626	0.0987053869246164\\
1.93795863909273	0.098711224149433\\
1.9472981987992	0.0987170613742495\\
1.95663775850567	0.0987228985990661\\
1.96597731821214	0.0987287358238826\\
1.97531687791861	0.0987345730486991\\
1.98465643762508	0.0987404102735157\\
1.99399599733155	0.0987462474983322\\
2.00333555703803	0.0987520847231488\\
2.0126751167445	0.0987579219479653\\
2.02201467645097	0.0987637591727819\\
2.03135423615744	0.0987695963975984\\
2.04069379586391	0.0987754336224149\\
2.05003335557038	0.0987812708472315\\
2.05937291527685	0.098787108072048\\
2.06871247498332	0.0987929452968646\\
2.07805203468979	0.0987987825216811\\
2.08739159439626	0.0988046197464977\\
2.09673115410274	0.0988104569713142\\
2.10607071380921	0.0988162941961308\\
2.11541027351568	0.0988221314209473\\
2.12474983322215	0.0988279686457638\\
2.13408939292862	0.0988338058705804\\
2.14342895263509	0.0988396430953969\\
2.15276851234156	0.0988454803202135\\
2.16210807204803	0.09885131754503\\
2.1714476317545	0.0988571547698466\\
2.18078719146097	0.0988629919946631\\
2.19012675116745	0.0988688292194797\\
2.19946631087392	0.0988746664442962\\
2.20880587058039	0.0988805036691127\\
2.21814543028686	0.0988863408939293\\
2.22748498999333	0.0988921781187458\\
2.2368245496998	0.0988980153435624\\
2.24616410940627	0.0989038525683789\\
2.25550366911274	0.0989096897931955\\
2.26484322881921	0.098915527018012\\
2.27418278852568	0.0989213642428286\\
2.28352234823216	0.0989272014676451\\
2.29286190793863	0.0989330386924616\\
2.3022014676451	0.0989388759172782\\
2.31154102735157	0.0989447131420947\\
2.32088058705804	0.0989505503669113\\
2.33022014676451	0.0989563875917278\\
2.33955970647098	0.0989622248165444\\
2.34889926617745	0.0989680620413609\\
2.35823882588392	0.0989738992661775\\
2.36757838559039	0.098979736490994\\
2.37691794529687	0.0989855737158105\\
2.38625750500334	0.0989914109406271\\
2.39559706470981	0.0989972481654436\\
2.40493662441628	0.0990030853902602\\
2.41427618412275	0.0990089226150767\\
2.42361574382922	0.0990147598398933\\
2.43295530353569	0.0990205970647098\\
2.44229486324216	0.0990264342895264\\
2.45163442294863	0.0990322715143429\\
2.4609739826551	0.0990381087391594\\
2.47031354236158	0.099043945963976\\
2.47965310206805	0.0990497831887925\\
2.48899266177452	0.0990556204136091\\
2.49833222148099	0.0990614576384256\\
2.50767178118746	0.0990672948632422\\
2.51701134089393	0.0990731320880587\\
2.5263509006004	0.0990789693128753\\
2.53569046030687	0.0990848065376918\\
2.54503002001334	0.0990906437625083\\
2.55436957971981	0.0990964809873249\\
2.56370913942628	0.0991023182121414\\
2.57304869913276	0.099108155436958\\
2.58238825883923	0.0991139926617745\\
2.5917278185457	0.0991198298865911\\
2.60106737825217	0.0991256671114076\\
2.61040693795864	0.0991315043362242\\
2.61974649766511	0.0991373415610407\\
2.62908605737158	0.0991431787858572\\
2.63842561707805	0.0991490160106738\\
2.64776517678452	0.0991548532354903\\
2.65710473649099	0.0991606904603069\\
2.66644429619747	0.0991665276851234\\
2.67578385590394	0.09917236490994\\
2.68512341561041	0.0991782021347565\\
2.69446297531688	0.0991840393595731\\
2.70380253502335	0.0991898765843896\\
2.71314209472982	0.0991957138092061\\
2.72248165443629	0.0992015510340227\\
2.73182121414276	0.0992073882588392\\
2.74116077384923	0.0992132254836558\\
2.7505003335557	0.0992190627084723\\
2.75983989326217	0.0992248999332889\\
2.76917945296865	0.0992307371581054\\
2.77851901267512	0.099236574382922\\
2.78785857238159	0.0992424116077385\\
2.79719813208806	0.099248248832555\\
2.80653769179453	0.0992540860573716\\
2.815877251501	0.0992599232821881\\
2.82521681120747	0.0992657605070047\\
2.83455637091394	0.0992715977318212\\
2.84389593062041	0.0992774349566378\\
2.85323549032688	0.0992832721814543\\
2.86257505003335	0.0992891094062709\\
2.87191460973983	0.0992949466310874\\
2.8812541694463	0.0993007838559039\\
2.89059372915277	0.0993066210807205\\
2.89993328885924	0.099312458305537\\
2.90927284856571	0.0993182955303536\\
2.91861240827218	0.0993241327551701\\
2.92795196797865	0.0993299699799867\\
2.93729152768512	0.0993358072048032\\
2.94663108739159	0.0993416444296197\\
2.95597064709806	0.0993474816544363\\
2.96531020680454	0.0993533188792528\\
2.97464976651101	0.0993591561040694\\
2.98398932621748	0.0993649933288859\\
2.99332888592395	0.0993708305537025\\
3.00266844563042	0.099376667778519\\
3.01200800533689	0.0993825050033356\\
3.02134756504336	0.0993883422281521\\
3.03068712474983	0.0993941794529686\\
3.0400266844563	0.0994000166777852\\
3.04936624416277	0.0994058539026017\\
3.05870580386925	0.0994116911274183\\
3.06804536357572	0.0994175283522348\\
3.07738492328219	0.0994233655770514\\
3.08672448298866	0.0994292028018679\\
3.09606404269513	0.0994350400266845\\
3.1054036024016	0.099440877251501\\
3.11474316210807	0.0994467144763175\\
3.12408272181454	0.0994525517011341\\
3.13342228152101	0.0994583889259506\\
3.14276184122748	0.0994642261507672\\
3.15210140093396	0.0994700633755837\\
3.16144096064043	0.0994759006004003\\
3.1707805203469	0.0994817378252168\\
3.18012008005337	0.0994875750500334\\
3.18945963975984	0.0994934122748499\\
3.19879919946631	0.0994992494996664\\
3.20813875917278	0.099505086724483\\
3.21747831887925	0.0995109239492995\\
3.22681787858572	0.0995167611741161\\
3.23615743829219	0.0995225983989326\\
3.24549699799867	0.0995284356237492\\
3.25483655770514	0.0995342728485657\\
3.26417611741161	0.0995401100733823\\
3.27351567711808	0.0995459472981988\\
3.28285523682455	0.0995517845230153\\
3.29219479653102	0.0995576217478319\\
3.30153435623749	0.0995634589726484\\
3.31087391594396	0.099569296197465\\
3.32021347565043	0.0995751334222815\\
3.3295530353569	0.0995809706470981\\
3.33889259506338	0.0995868078719146\\
3.34823215476985	0.0995926450967312\\
3.35757171447632	0.0995984823215477\\
3.36691127418279	0.0996043195463642\\
3.37625083388926	0.0996101567711808\\
3.38559039359573	0.0996159939959973\\
3.3949299533022	0.0996218312208139\\
3.40426951300867	0.0996276684456304\\
3.41360907271514	0.099633505670447\\
3.42294863242161	0.0996393428952635\\
3.43228819212809	0.0996451801200801\\
3.44162775183456	0.0996510173448966\\
3.45096731154103	0.0996568545697132\\
3.4603068712475	0.0996626917945297\\
3.46964643095397	0.0996685290193462\\
3.47898599066044	0.0996743662441628\\
3.48832555036691	0.0996802034689793\\
3.49766511007338	0.0996860406937959\\
3.50700466977985	0.0996918779186124\\
3.51634422948632	0.099697715143429\\
3.5256837891928	0.0997035523682455\\
3.53502334889927	0.0997093895930621\\
3.54436290860574	0.0997152268178786\\
3.55370246831221	0.0997210640426951\\
3.56304202801868	0.0997269012675117\\
3.57238158772515	0.0997327384923282\\
3.58172114743162	0.0997385757171448\\
3.59106070713809	0.0997444129419613\\
3.60040026684456	0.0997502501667779\\
3.60973982655103	0.0997560873915944\\
3.61907938625751	0.099761924616411\\
3.62841894596398	0.0997677618412275\\
3.63775850567045	0.099773599066044\\
3.64709806537692	0.0997794362908606\\
3.65643762508339	0.0997852735156771\\
3.66577718478986	0.0997911107404937\\
3.67511674449633	0.0997969479653102\\
3.6844563042028	0.0998027851901268\\
3.69379586390927	0.0998086224149433\\
3.70313542361574	0.0998144596397599\\
3.71247498332222	0.0998202968645764\\
3.72181454302869	0.0998261340893929\\
3.73115410273516	0.0998319713142095\\
3.74049366244163	0.099837808539026\\
3.7498332221481	0.0998436457638426\\
3.75917278185457	0.0998494829886591\\
3.76851234156104	0.0998553202134757\\
3.77785190126751	0.0998611574382922\\
3.78719146097398	0.0998669946631087\\
3.79653102068045	0.0998728318879253\\
3.80587058038692	0.0998786691127418\\
3.8152101400934	0.0998845063375584\\
3.82454969979987	0.0998903435623749\\
3.83388925950634	0.0998961807871915\\
3.84322881921281	0.099902018012008\\
3.85256837891928	0.0999078552368245\\
3.86190793862575	0.0999136924616411\\
3.87124749833222	0.0999195296864576\\
3.88058705803869	0.0999253669112742\\
3.88992661774516	0.0999312041360907\\
3.89926617745163	0.0999370413609073\\
3.9086057371581	0.0999428785857238\\
3.91794529686458	0.0999487158105404\\
3.92728485657105	0.0999545530353569\\
3.93662441627752	0.0999603902601734\\
3.94596397598399	0.09996622748499\\
3.95530353569046	0.0999720647098065\\
3.96464309539693	0.0999779019346231\\
3.9739826551034	0.0999837391594396\\
3.98332221480987	0.0999895763842562\\
3.99266177451634	0.0999954136090727\\
4.00200133422281	0.1\\
4.01134089392929	0.1\\
4.02068045363576	0.1\\
4.03002001334223	0.1\\
4.0393595730487	0.1\\
4.04869913275517	0.1\\
4.05803869246164	0.1\\
4.06737825216811	0.1\\
4.07671781187458	0.1\\
4.08605737158105	0.1\\
4.09539693128752	0.1\\
4.104736490994	0.1\\
4.11407605070047	0.1\\
4.12341561040694	0.1\\
4.13275517011341	0.1\\
4.14209472981988	0.1\\
4.15143428952635	0.1\\
4.16077384923282	0.1\\
4.17011340893929	0.1\\
4.17945296864576	0.1\\
4.18879252835223	0.1\\
4.19813208805871	0.1\\
4.20747164776518	0.1\\
4.21681120747165	0.1\\
4.22615076717812	0.1\\
4.23549032688459	0.1\\
4.24482988659106	0.1\\
4.25416944629753	0.1\\
4.263509006004	0.1\\
4.27284856571047	0.1\\
4.28218812541694	0.1\\
4.29152768512342	0.1\\
4.30086724482989	0.1\\
4.31020680453636	0.1\\
4.31954636424283	0.1\\
4.3288859239493	0.1\\
4.33822548365577	0.1\\
4.34756504336224	0.1\\
4.35690460306871	0.1\\
4.36624416277518	0.1\\
4.37558372248165	0.1\\
4.38492328218813	0.1\\
4.3942628418946	0.1\\
4.40360240160107	0.1\\
4.41294196130754	0.1\\
4.42228152101401	0.1\\
4.43162108072048	0.1\\
4.44096064042695	0.1\\
4.45030020013342	0.1\\
4.45963975983989	0.1\\
4.46897931954636	0.1\\
4.47831887925284	0.1\\
4.48765843895931	0.1\\
4.49699799866578	0.1\\
4.50633755837225	0.1\\
4.51567711807872	0.1\\
4.52501667778519	0.1\\
4.53435623749166	0.1\\
4.54369579719813	0.1\\
4.5530353569046	0.1\\
4.56237491661107	0.1\\
4.57171447631755	0.1\\
4.58105403602402	0.1\\
4.59039359573049	0.1\\
4.59973315543696	0.1\\
4.60907271514343	0.1\\
4.6184122748499	0.1\\
4.62775183455637	0.1\\
4.63709139426284	0.1\\
4.64643095396931	0.1\\
4.65577051367578	0.1\\
4.66511007338226	0.1\\
4.67444963308873	0.1\\
4.6837891927952	0.1\\
4.69312875250167	0.1\\
4.70246831220814	0.1\\
4.71180787191461	0.1\\
4.72114743162108	0.1\\
4.73048699132755	0.1\\
4.73982655103402	0.1\\
4.74916611074049	0.1\\
4.75850567044697	0.1\\
4.76784523015344	0.1\\
4.77718478985991	0.1\\
4.78652434956638	0.1\\
4.79586390927285	0.1\\
4.80520346897932	0.1\\
4.81454302868579	0.1\\
4.82388258839226	0.1\\
4.83322214809873	0.1\\
4.8425617078052	0.1\\
4.85190126751167	0.1\\
4.86124082721815	0.1\\
4.87058038692462	0.1\\
4.87991994663109	0.1\\
4.88925950633756	0.1\\
4.89859906604403	0.1\\
4.9079386257505	0.1\\
4.91727818545697	0.1\\
4.92661774516344	0.1\\
4.93595730486991	0.1\\
4.94529686457638	0.1\\
4.95463642428285	0.1\\
4.96397598398933	0.1\\
4.9733155436958	0.1\\
4.98265510340227	0.1\\
4.99199466310874	0.1\\
5.00133422281521	0.1\\
5.01067378252168	0.1\\
5.02001334222815	0.1\\
5.02935290193462	0.1\\
5.03869246164109	0.1\\
5.04803202134756	0.1\\
5.05737158105404	0.1\\
5.06671114076051	0.1\\
5.07605070046698	0.1\\
5.08539026017345	0.1\\
5.09472981987992	0.1\\
5.10406937958639	0.1\\
5.11340893929286	0.1\\
5.12274849899933	0.1\\
5.1320880587058	0.1\\
5.14142761841227	0.1\\
5.15076717811875	0.1\\
5.16010673782522	0.1\\
5.16944629753169	0.1\\
5.17878585723816	0.1\\
5.18812541694463	0.1\\
5.1974649766511	0.1\\
5.20680453635757	0.1\\
5.21614409606404	0.1\\
5.22548365577051	0.1\\
5.23482321547698	0.1\\
5.24416277518346	0.1\\
5.25350233488993	0.1\\
5.2628418945964	0.1\\
5.27218145430287	0.1\\
5.28152101400934	0.1\\
5.29086057371581	0.1\\
5.30020013342228	0.1\\
5.30953969312875	0.1\\
5.31887925283522	0.1\\
5.32821881254169	0.1\\
5.33755837224817	0.1\\
5.34689793195464	0.1\\
5.35623749166111	0.1\\
5.36557705136758	0.1\\
5.37491661107405	0.1\\
5.38425617078052	0.1\\
5.39359573048699	0.1\\
5.40293529019346	0.1\\
5.41227484989993	0.1\\
5.4216144096064	0.1\\
5.43095396931288	0.1\\
5.44029352901935	0.1\\
5.44963308872582	0.1\\
5.45897264843229	0.1\\
5.46831220813876	0.1\\
5.47765176784523	0.1\\
5.4869913275517	0.1\\
5.49633088725817	0.1\\
5.50567044696464	0.1\\
5.51501000667111	0.1\\
5.52434956637759	0.1\\
5.53368912608406	0.1\\
5.54302868579053	0.1\\
5.552368245497	0.1\\
5.56170780520347	0.1\\
5.57104736490994	0.1\\
5.58038692461641	0.1\\
5.58972648432288	0.1\\
5.59906604402935	0.1\\
5.60840560373582	0.1\\
5.6177451634423	0.1\\
5.62708472314877	0.1\\
5.63642428285524	0.1\\
5.64576384256171	0.1\\
5.65510340226818	0.1\\
5.66444296197465	0.1\\
5.67378252168112	0.1\\
5.68312208138759	0.1\\
5.69246164109406	0.1\\
5.70180120080053	0.1\\
5.71114076050701	0.1\\
5.72048032021348	0.1\\
5.72981987991995	0.1\\
5.73915943962642	0.1\\
5.74849899933289	0.1\\
5.75783855903936	0.1\\
5.76717811874583	0.1\\
5.7765176784523	0.1\\
5.78585723815877	0.1\\
5.79519679786524	0.1\\
5.80453635757172	0.1\\
5.81387591727819	0.1\\
5.82321547698466	0.1\\
5.83255503669113	0.1\\
5.8418945963976	0.1\\
5.85123415610407	0.1\\
5.86057371581054	0.1\\
5.86991327551701	0.1\\
5.87925283522348	0.1\\
5.88859239492995	0.1\\
5.89793195463642	0.1\\
5.9072715143429	0.1\\
5.91661107404937	0.1\\
5.92595063375584	0.1\\
5.93529019346231	0.1\\
5.94462975316878	0.1\\
5.95396931287525	0.1\\
5.96330887258172	0.1\\
5.97264843228819	0.1\\
5.98198799199466	0.1\\
5.99132755170113	0.1\\
6.0006671114076	0.1\\
6.01000667111408	0.1\\
6.01934623082055	0.1\\
6.02868579052702	0.1\\
6.03802535023349	0.1\\
6.04736490993996	0.1\\
6.05670446964643	0.1\\
6.0660440293529	0.1\\
6.07538358905937	0.1\\
6.08472314876584	0.1\\
6.09406270847231	0.1\\
6.10340226817879	0.1\\
6.11274182788526	0.1\\
6.12208138759173	0.1\\
6.1314209472982	0.1\\
6.14076050700467	0.1\\
6.15010006671114	0.1\\
6.15943962641761	0.1\\
6.16877918612408	0.1\\
6.17811874583055	0.1\\
6.18745830553702	0.1\\
6.1967978652435	0.1\\
6.20613742494997	0.1\\
6.21547698465644	0.1\\
6.22481654436291	0.1\\
6.23415610406938	0.1\\
6.24349566377585	0.1\\
6.25283522348232	0.1\\
6.26217478318879	0.1\\
6.27151434289526	0.1\\
6.28085390260173	0.1\\
6.29019346230821	0.1\\
6.29953302201468	0.1\\
6.30887258172115	0.1\\
6.31821214142762	0.1\\
6.32755170113409	0.1\\
6.33689126084056	0.1\\
6.34623082054703	0.1\\
6.3555703802535	0.1\\
6.36490993995997	0.1\\
6.37424949966644	0.1\\
6.38358905937292	0.1\\
6.39292861907939	0.1\\
6.40226817878586	0.1\\
6.41160773849233	0.1\\
6.4209472981988	0.1\\
6.43028685790527	0.1\\
6.43962641761174	0.1\\
6.44896597731821	0.1\\
6.45830553702468	0.1\\
6.46764509673115	0.1\\
6.47698465643763	0.1\\
6.4863242161441	0.1\\
6.49566377585057	0.1\\
6.50500333555704	0.1\\
6.51434289526351	0.1\\
6.52368245496998	0.1\\
6.53302201467645	0.1\\
6.54236157438292	0.1\\
6.55170113408939	0.1\\
6.56104069379586	0.1\\
6.57038025350234	0.1\\
6.57971981320881	0.1\\
6.58905937291528	0.1\\
6.59839893262175	0.1\\
6.60773849232822	0.1\\
6.61707805203469	0.1\\
6.62641761174116	0.1\\
6.63575717144763	0.1\\
6.6450967311541	0.1\\
6.65443629086057	0.1\\
6.66377585056705	0.1\\
6.67311541027352	0.1\\
6.68245496997999	0.1\\
6.69179452968646	0.1\\
6.70113408939293	0.1\\
6.7104736490994	0.1\\
6.71981320880587	0.1\\
6.72915276851234	0.1\\
6.73849232821881	0.1\\
6.74783188792528	0.1\\
6.75717144763176	0.1\\
6.76651100733823	0.1\\
6.7758505670447	0.1\\
6.78519012675117	0.1\\
6.79452968645764	0.1\\
6.80386924616411	0.1\\
6.81320880587058	0.1\\
6.82254836557705	0.1\\
6.83188792528352	0.1\\
6.84122748498999	0.1\\
6.85056704469647	0.1\\
6.85990660440294	0.1\\
6.86924616410941	0.1\\
6.87858572381588	0.1\\
6.88792528352235	0.1\\
6.89726484322882	0.1\\
6.90660440293529	0.1\\
6.91594396264176	0.1\\
6.92528352234823	0.1\\
6.9346230820547	0.1\\
6.94396264176117	0.1\\
6.95330220146765	0.1\\
6.96264176117412	0.1\\
6.97198132088059	0.1\\
6.98132088058706	0.1\\
6.99066044029353	0.1\\
7	0.1\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.0997\\
4.5	0.0997\\
4.22873969757128	0.0996243516911575\\
3.45681083409024	0.0994367711246311\\
3.45681083409024	0.0992498935006639\\
3.30624116115619	0.0990637148753178\\
2.81898857206014	0.0988782313341031\\
2.61080092499631	0.0986934389917048\\
2.19748388734878	0.0985093339917111\\
1.91367082372673	0.098325912506345\\
1.66517677456984	0.0981431707361991\\
1.35137009812049	0.0979611049099733\\
1.05657447074409	0.0977797112842154\\
0.712006322974793	0.0975689300183736\\
0	0.0972\\
-7	0.0972\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%

==> airy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=-15,
grid=major, 
xmax=5,
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-15	0.278217490870829\\
-14.9599198396794	0.285748253638593\\
-14.9198396793587	0.286425727512898\\
-14.8797595190381	0.280251958435287\\
-14.8396793587174	0.267392520552696\\
-14.7995991983968	0.248171260598704\\
-14.7595190380762	0.22306132926268\\
-14.7194388777555	0.192672762486614\\
-14.6793587174349	0.157736953601646\\
-14.6392785571142	0.119088425617027\\
-14.5991983967936	0.0776443703726997\\
-14.5591182364729	0.034382466529414\\
-14.5190380761523	-0.00968247932024341\\
-14.4789579158317	-0.0535225052698263\\
-14.438877755511	-0.0961205120307742\\
-14.3987975951904	-0.136493765932374\\
-14.3587174348697	-0.173716347868731\\
-14.3186372745491	-0.206940042376824\\
-14.2785571142285	-0.235413205474943\\
-14.2384769539078	-0.258497204198884\\
-14.1983967935872	-0.275680083467911\\
-14.1583166332665	-0.286587185357282\\
-14.1182364729459	-0.290988520296263\\
-14.0781563126253	-0.288802767323542\\
-14.0380761523046	-0.280097859461067\\
-13.997995991984	-0.265088188672793\\
-13.9579158316633	-0.244128540974358\\
-13.9178356713427	-0.217704944367579\\
-13.877755511022	-0.186422678837514\\
-13.8376753507014	-0.150991757281904\\
-13.7975951903808	-0.112210237747955\\
-13.7575150300601	-0.070945769748243\\
-13.7174348697395	-0.0281158099658237\\
-13.6773547094188	0.0153330351708548\\
-13.6372745490982	0.0584460710230512\\
-13.5971943887776	0.100281510475298\\
-13.5571142284569	0.139930943492123\\
-13.5170340681363	0.176538839637501\\
-13.4769539078156	0.209320671531706\\
-13.436873747495	0.237579284525405\\
-13.3967935871743	0.260719182631727\\
-13.3567134268537	0.278258451819015\\
-13.3166332665331	0.289838097867801\\
-13.2765531062124	0.29522863579345\\
-13.2364729458918	0.294333829943963\\
-13.1963927855711	0.287191546898335\\
-13.1563126252505	0.273971745829384\\
-13.1162324649299	0.254971691717209\\
-13.0761523046092	0.230608534440753\\
-13.0360721442886	0.201409450170428\\
-12.9959919839679	0.167999589591461\\
-12.9559118236473	0.13108811940365\\
-12.9158316633267	0.0914526785232177\\
-12.875751503006	0.0499225978786371\\
-12.8356713426854	0.00736125224256815\\
-12.7955911823647	-0.0353520760471302\\
-12.7555110220441	-0.0773404383980404\\
-12.7154308617234	-0.117747188055696\\
-12.6753507014028	-0.155753309318151\\
-12.6352705410822	-0.190593762113435\\
-12.5951903807615	-0.221572522801281\\
-12.5551102204409	-0.248076034685335\\
-12.5150300601202	-0.269584819531127\\
-12.4749498997996	-0.285683043471877\\
-12.434869739479	-0.296065876079504\\
-12.3947895791583	-0.300544529070351\\
-12.3547094188377	-0.299048910073414\\
-12.314629258517	-0.291627876084951\\
-12.2745490981964	-0.278447119662282\\
-12.2344689378758	-0.259784767610204\\
-12.1943887775551	-0.236024815986213\\
-12.1543086172345	-0.207648565874642\\
-12.1142284569138	-0.175224260826341\\
-12.0741482965932	-0.139395158506117\\
-12.0340681362725	-0.100866295424787\\
-11.9939879759519	-0.0603902242675468\\
-11.9539078156313	-0.0187520180013578\\
-11.9138276553106	0.0232461564868797\\
-11.87374749499	0.0648005900149245\\
-11.8336673346693	0.10512140633755\\
-11.7935871743487	0.143447468664883\\
-11.7535070140281	0.179060539928696\\
-11.7134268537074	0.211298439064317\\
-11.6733466933868	0.239566959888561\\
-11.6332665330661	0.263350347386665\\
-11.5931863727455	0.282220157726926\\
-11.5531062124249	0.295842362409188\\
-11.5130260521042	0.303982592902088\\
-11.4729458917836	0.306509459198057\\
-11.4328657314629	0.303395913179293\\
-11.3927855711423	0.294718664820976\\
-11.3527054108216	0.280655695366254\\
-11.312625250501	0.26148194603762\\
-11.2725450901804	0.237563292999109\\
-11.2324649298597	0.209348948612133\\
-11.1923847695391	0.177362455063264\\
-11.1523046092184	0.142191458789212\\
-11.1122244488978	0.10447647246806\\
-11.0721442885772	0.0648988454564438\\
-11.0320641282565	0.0241681732849699\\
-10.9919839679359	-0.0169906178797514\\
-10.9519038076152	-0.0578502750137815\\
-10.9118236472946	-0.0976940768843657\\
-10.8717434869739	-0.135828321743909\\
-10.8316633266533	-0.171594229664748\\
-10.7915831663327	-0.204379060088728\\
-10.751503006012	-0.233626263333784\\
-10.7114228456914	-0.258844505741597\\
-10.6713426853707	-0.279615431413256\\
-10.6312625250501	-0.295600048582997\\
-10.5911823647295	-0.306543655124907\\
-10.5511022044088	-0.312279244967506\\
-10.5110220440882	-0.31272936480031\\
-10.4709418837675	-0.307906417899594\\
-10.4308617234469	-0.297911438700859\\
-10.3907815631263	-0.282931387452764\\
-10.3507014028056	-0.263235038485203\\
-10.310621242485	-0.239167557936191\\
-10.2705410821643	-0.211143886877041\\
-10.2304609218437	-0.179641063370918\\
-10.190380761523	-0.145189631867195\\
-10.1503006012024	-0.108364300298334\\
-10.1102204408818	-0.0697740141888314\\
-10.0701402805611	-0.0300516229443586\\
-10.0300601202405	0.0101566837442749\\
-9.98997995991984	0.0502019917276561\\
-9.9498997995992	0.0894431560309147\\
-9.90981963927856	0.127257003908075\\
-9.86973947895792	0.163048087593299\\
-9.82965931863727	0.196257838084348\\
-9.78957915831663	0.226372984495401\\
-9.74949899799599	0.252933118577146\\
-9.70941883767535	0.275537300615674\\
-9.66933867735471	0.293849620768673\\
-9.62925851703407	0.307603648646479\\
-9.58917835671343	0.316605723263704\\
-9.54909819639279	0.320737055042166\\
-9.50901803607215	0.319954631013797\\
-9.4689378757515	0.314290933441295\\
-9.42885771543086	0.303852500450426\\
-9.38877755511022	0.288817374678251\\
-9.34869739478958	0.269431502138419\\
-9.30861723446894	0.246004158268954\\
-9.2685370741483	0.218902491270785\\
-9.22845691382765	0.188545284210982\\
-9.18837675350701	0.155396046830957\\
-9.14829659318637	0.119955555479539\\
-9.10821643286573	0.0827539650309914\\
-9.06813627254509	0.0443426200297659\\
-9.02805611222445	0.00528569364189038\\
-8.98797595190381	-0.0338482176669542\\
-8.94789579158317	-0.0724944183889041\\
-8.90781563126253	-0.11010023623057\\
-8.86773547094188	-0.146132827526732\\
-8.82765531062124	-0.180086558605927\\
-8.7875751503006	-0.211489864916577\\
-8.74749498997996	-0.239911499929542\\
-8.70741482965932	-0.26496609704112\\
-8.66733466933868	-0.286318979706697\\
-8.62725450901804	-0.303690167633885\\
-8.5871743486974	-0.316857539846633\\
-8.54709418837675	-0.325659128593468\\
-8.50701402805611	-0.329994531212532\\
-8.46693386773547	-0.329825439990829\\
-8.42685370741483	-0.325175302583003\\
-8.38677354709419	-0.316128137516397\\
-8.34669338677355	-0.302826540549687\\
-8.30661322645291	-0.285468928034082\\
-8.26653306613226	-0.264306072828813\\
-8.22645290581162	-0.239636996645519\\
-8.18637274549098	-0.211804289857575\\
-8.14629258517034	-0.181188935749563\\
-8.1062124248497	-0.148204720857244\\
-8.06613226452906	-0.113292316438732\\
-8.02605210420842	-0.0769131182209876\\
-7.98597194388778	-0.039542932398747\\
-7.94589178356713	-0.00166559545990546\\
-7.90581162324649	0.0362333861778298\\
-7.86573146292585	0.0736730934437762\\
-7.82565130260521	0.110183269281838\\
-7.78557114228457	0.145310135890212\\
-7.74549098196393	0.178621885272356\\
-7.70541082164329	0.20971378014077\\
-7.66533066132265	0.238212809149572\\
-7.625250501002	0.26378184788017\\
-7.58517034068136	0.286123284847049\\
-7.54509018036072	0.304982079906533\\
-7.50501002004008	0.320148230722531\\
-7.46492985971944	0.331458631251575\\
-7.4248496993988	0.338798314444361\\
-7.38476953907816	0.342101079415591\\
-7.34468937875751	0.341349511107831\\
-7.30460921843687	0.336574407878948\\
-7.26452905811623	0.32785363939133\\
-7.22444889779559	0.31531046360303\\
-7.18436873747495	0.299111337493013\\
-7.14428857715431	0.279463261341612\\
-7.10420841683367	0.256610700892618\\
-7.06412825651303	0.230832135512672\\
-7.02404809619238	0.202436283518462\\
-6.98396793587174	0.171758058151144\\
-6.9438877755511	0.139154309242106\\
-6.90380761523046	0.104999406444083\\
-6.86372745490982	0.0696807200159337\\
-6.82364729458918	0.0335940545757134\\
-6.78356713426854	-0.0028609099901886\\
-6.7434869739479	-0.0392851181120095\\
-6.70340681362725	-0.0752845286673209\\
-6.66332665330661	-0.1104743486213\\
-6.62324649298597	-0.144483066506411\\
-6.58316633266533	-0.176956245831263\\
-6.54308617234469	-0.20756004260026\\
-6.50300601202405	-0.235984415485499\\
-6.46292585170341	-0.261946001756615\\
-6.42284569138276	-0.285190636779655\\
-6.38276553106212	-0.305495499679123\\
-6.34268537074148	-0.322670872559396\\
-6.30260521042084	-0.336561505443225\\
-6.2625250501002	-0.34704758375238\\
-6.22244488977956	-0.354045299677572\\
-6.18236472945892	-0.357507033114268\\
-6.14228456913828	-0.357421151936337\\
-6.10220440881764	-0.353811445202632\\
-6.06212424849699	-0.346736206410452\\
-6.02204408817635	-0.336286987096986\\
-5.98196392785571	-0.322587043923261\\
-5.94188376753507	-0.305789504838311\\
-5.90180360721443	-0.286075282001989\\
-5.86172344689379	-0.263650760837456\\
-5.82164328657315	-0.238745295886246\\
-5.78156312625251	-0.211608545053493\\
-5.74148296593186	-0.182507674365467\\
-5.70140280561122	-0.151724465527272\\
-5.66132264529058	-0.119552358380468\\
-5.62124248496994	-0.0862934598368518\\
-5.5811623246493	-0.0522555500267951\\
-5.54108216432866	-0.0177491152721454\\
-5.50100200400802	0.0169155638992983\\
-5.46092184368737	0.051431243110966\\
-5.42084168336673	0.0854964381180624\\
-5.38076152304609	0.118818019680506\\
-5.34068136272545	0.151113658762997\\
-5.30060120240481	0.182114103780942\\
-5.26052104208417	0.211565273983345\\
-5.22044088176353	0.239230155494818\\
-5.18036072144289	0.26489048900015\\
-5.14028056112224	0.288348240519298\\
-5.1002004008016	0.309426849161438\\
-5.06012024048096	0.327972248140483\\
-5.02004008016032	0.343853657657721\\
-4.97995991983968	0.356964150489903\\
-4.93987975951904	0.36722099324428\\
-4.8997995991984	0.374565768239788\\
-4.85971943887776	0.378964282830916\\
-4.81963927855711	0.380406274696613\\
-4.77955911823647	0.378904923160547\\
-4.73947895791583	0.374496177984123\\
-4.69939879759519	0.367237918274193\\
-4.65931863727455	0.357208955170604\\
-4.61923847695391	0.344507892823079\\
-4.57915831663327	0.329251862833461\\
-4.53907815631263	0.311575147830449\\
-4.49899799599198	0.291627710163969\\
-4.45891783567134	0.269573641860895\\
-4.4188376753507	0.245589551980138\\
-4.37875751503006	0.219862907351506\\
-4.33867735470942	0.192590342388468\\
-4.29859719438878	0.163975953240457\\
-4.25851703406814	0.134229591006494\\
-4.21843687374749	0.103565168080377\\
-4.17835671342685	0.0721989909503116\\
-4.13827655310621	0.0403481319450801\\
-4.09819639278557	0.00822885151690228\\
-4.05811623246493	-0.0239449183095716\\
-4.01803607214429	-0.0559630196999318\\
-3.97795591182365	-0.087620435403937\\
-3.93787575150301	-0.118718568265068\\
-3.89779559118236	-0.1490664274067\\
-3.85771543086172	-0.178481715733638\\
-3.81763527054108	-0.206791814456816\\
-3.77755511022044	-0.233834661399886\\
-3.7374749498998	-0.25945952087065\\
-3.69739478957916	-0.28352764387009\\
-3.65731462925852	-0.305912818359933\\
-3.61723446893788	-0.326501810210267\\
-3.57715430861724	-0.345194696296126\\
-3.53707414829659	-0.36190509200176\\
-3.49699398797595	-0.376560276119719\\
-3.45691382765531	-0.389101216795967\\
-3.41683366733467	-0.399482502769977\\
-3.37675350701403	-0.407672184688438\\
-3.33667334669339	-0.413651531732404\\
-3.29659318637275	-0.417414709190685\\
-3.2565130260521	-0.418968382936623\\
-3.21643286573146	-0.41833125702362\\
-3.17635270541082	-0.415533550807692\\
-3.13627254509018	-0.410616422135436\\
-3.09619238476954	-0.403631343205835\\
-3.0561122244489	-0.394639435727121\\
-3.01603206412826	-0.383710771949024\\
-2.97595190380762	-0.370923648059401\\
-2.93587174348697	-0.356363836296828\\
-2.89579158316633	-0.340123821950667\\
-2.85571142284569	-0.322302031201884\\
-2.81563126252505	-0.303002055505487\\
-2.77555110220441	-0.282331877933176\\
-2.73547094188377	-0.260403106586759\\
-2.69539078156313	-0.237330219863259\\
-2.65531062124249	-0.213229828005548\\
-2.61523046092184	-0.188219955011608\\
-2.5751503006012	-0.162419344605003\\
-2.53507014028056	-0.135946793592523\\
-2.49498997995992	-0.108920515555558\\
-2.45490981963928	-0.0814575374429251\\
-2.41482965931864	-0.053673131257506\\
-2.374749498998	-0.0256802826600667\\
-2.33466933867735	0.00241080204660042\\
-2.29458917835671	0.0304931494391166\\
-2.25450901803607	0.058463432222297\\
-2.21442885771543	0.0862223417480587\\
-2.17434869739479	0.113674919651499\\
-2.13426853707415	0.140730848737993\\
-2.09418837675351	0.167304703522789\\
-2.05410821643287	0.193316161072678\\
-2.01402805611222	0.218690173027062\\
-1.97394789579158	0.243357099882783\\
-1.93386773547094	0.267252808813182\\
-1.8937875751503	0.290318736457001\\
-1.85370741482966	0.312501918257206\\
-1.81362725450902	0.333754986053606\\
-1.77354709418838	0.354036135737117\\
-1.73346693386774	0.373309066857847\\
-1.69338677354709	0.391542896144957\\
-1.65330661322645	0.408712046943848\\
-1.61322645290581	0.424796116606957\\
-1.57314629258517	0.439779723888884\\
-1.53306613226453	0.453652338395993\\
-1.49298597194389	0.466408094125966\\
-1.45290581162325	0.478045589105125\\
-1.4128256513026	0.488567673091887\\
-1.37274549098196	0.497981225264464\\
-1.33266533066132	0.506296923751086\\
-1.29258517034068	0.513529008792723\\
-1.25250501002004	0.519695041252529\\
-1.2124248496994	0.524815658104217\\
-1.17234468937876	0.528914326444218\\
-1.13226452905812	0.532017097480913\\
-1.09218436873748	0.534152361859293\\
-1.05210420841683	0.535350607582095\\
-1.01202404809619	0.535644181689646\\
-0.97194388777555	0.535067056761039\\
-0.93186372745491	0.533654603199759\\
-0.891783567134269	0.531443368168072\\
-0.851703406813627	0.528470861937012\\
-0.811623246492985	0.524775352323324\\
-0.771543086172345	0.520395667791689\\
-0.731462925851703	0.515371009710389\\
-0.691382765531062	0.509740774161857\\
-0.651302605210422	0.503544383626357\\
-0.61122244488978	0.496821128777956\\
-0.571142284569138	0.489610020556991\\
-0.531062124248496	0.481949652612686\\
-0.490981963927856	0.473878074143621\\
-0.450901803607215	0.465432673102388\\
-0.410821643286573	0.456650069674168\\
-0.370741482965931	0.447566019887033\\
-0.330661322645291	0.438215329164614\\
-0.290581162324649	0.428631775589228\\
-0.250501002004007	0.418848042605658\\
-0.210420841683367	0.408895660862265\\
-0.170340681362726	0.398804958857071\\
-0.130260521042084	0.388605022031542\\
-0.0901803607214422	0.378323659933925\\
-0.0501002004008022	0.367987381057046\\
-0.0100200400801604	0.357621374942134\\
0.0300601202404813	0.347249501130377\\
0.0701402805611231	0.336894284537332\\
0.110220440881763	0.326576916821733\\
0.150300601202405	0.316317263319507\\
0.190380761523047	0.30613387511565\\
0.230460921843687	0.296044005830869\\
0.270541082164328	0.286063632706255\\
0.31062124248497	0.276207481577625\\
0.350701402805612	0.266489055341198\\
0.390781563126252	0.256920665523914\\
0.430861723446894	0.247513466584589\\
0.470941883767535	0.238277492586214\\
0.511022044088177	0.229221695894698\\
0.551102204408817	0.220353987575193\\
0.591182364729459	0.211681279173581\\
0.631262525050101	0.203209525587603\\
0.671342685370741	0.194943768749338\\
0.711422845691382	0.18688818185819\\
0.751503006012024	0.179046113921016\\
0.791583166332666	0.171420134373473\\
0.831663326653306	0.164012077573999\\
0.871743486973948	0.156823086978848\\
0.91182364729459	0.149853658823399\\
0.951903807615231	0.143103685151231\\
0.991983967935871	0.136572496048386\\
1.03206412825651	0.13025890095555\\
1.07214428857715	0.124161228945704\\
1.11222444889779	0.118277367868925\\
1.15230460921844	0.112604802279605\\
1.19238476953908	0.107140650074176\\
1.23246492985972	0.101881697779644\\
1.27254509018036	0.0968244344446826\\
1.312625250501	0.0919650840958548\\
1.35270541082164	0.0872996367315582\\
1.39278557114228	0.0828238778356737\\
1.43286573146293	0.0785334164015572\\
1.47294589178357	0.0744237114649763\\
1.51302605210421	0.0704900971519099\\
1.55310621242485	0.0667278062537549\\
1.59318637274549	0.0631319923485019\\
1.63326653306613	0.0596977504918173\\
1.67334669338677	0.0564201365067748\\
1.71342685370741	0.0532941849052044\\
1.75350701402806	0.0503149254773108\\
1.7935871743487	0.0474773985893934\\
1.83366733466934	0.0447766692321858\\
1.87374749498998	0.0422078398645661\\
1.91382765531062	0.0397660620991887\\
1.95390781563126	0.0374465472779995\\
1.9939879759519	0.0352445759866218\\
2.03406813627254	0.0331555065572895\\
2.07414829659319	0.0311747826103836\\
2.11422845691383	0.0292979396847032\\
2.15430861723447	0.0275206110064262\\
2.19438877755511	0.0258385324463024\\
2.23446893787575	0.0242475467139793\\
2.27454909819639	0.0227436068375516\\
2.31462925851703	0.0213227789754281\\
2.35470941883768	0.0199812446064758\\
2.39478957915832	0.0187153021431358\\
2.43486973947896	0.0175213680108352\\
2.4749498997996	0.0163959772355541\\
2.51503006012024	0.0153357835798707\\
2.55511022044088	0.0143375592662117\\
2.59519038076152	0.0133981943243936\\
2.63527054108216	0.0125146955988688\\
2.67535070140281	0.011684185449398\\
2.71543086172345	0.0109039001771727\\
2.75551102204409	0.0101711882067081\\
2.79559118236473	0.00948350805214304\\
2.83567134268537	0.00883842609491078\\
2.87575150300601	0.00823361419810103\\
2.91583166332665	0.00766684718122078\\
2.95591182364729	0.00713600017748685\\
2.99599198396794	0.00663904589424966\\
3.03607214428858	0.00617405179566105\\
3.07615230460922	0.0057391772252617\\
3.11623246492986	0.00533267048477842\\
3.1563126252505	0.00495286588409099\\
3.19639278557114	0.00459818077605411\\
3.23647294589178	0.00426711258864159\\
3.27655310621243	0.00395823586572179\\
3.31663326653307	0.00367019932667129\\
3.35671342685371	0.00340172295399148\\
3.39679358717435	0.0031515951171074\\
3.43687374749499	0.00291866973960068\\
3.47695390781563	0.00270186351625709\\
3.51703406813627	0.00250015318549253\\
3.55711422845691	0.00231257286195967\\
3.59719438877756	0.00213821143342678\\
3.6372745490982	0.00197621002536171\\
3.67735470941884	0.00182575953604328\\
3.71743486973948	0.0016860982444598\\
3.75751503006012	0.00155650949273646\\
3.79759519038076	0.00143631944435893\\
3.8376753507014	0.00132489491902754\\
3.87775551102204	0.00122164130458263\\
3.91783567134269	0.00112600054608508\\
3.95791583166333	0.00103744921181481\\
3.99799599198397	0.000955496635662211\\
4.03807615230461	0.000879683135130641\\
4.07815631262525	0.000809578303940932\\
4.11823647294589	0.000744779378028961\\
4.15831663326653	0.000684909673553183\\
4.19839679358718	0.000629617095378662\\
4.23847695390782	0.000578572714375867\\
4.27855711422846	0.000531469411764771\\
4.3186372745491	0.0004880205886458\\
4.35871743486974	0.000447958938787696\\
4.39879759519038	0.00041103528268648\\
4.43887775551102	0.00037701746086862\\
4.47895791583166	0.000345689284383338\\
4.51903807615231	0.000316849540412889\\
4.55911823647294	0.000290311050924206\\
4.59919839679359	0.000265899782289581\\
4.63927855711423	0.000243454003816869\\
4.67935871743487	0.00022282349315013\\
4.71943887775551	0.000203868786528879\\
4.75951903807615	0.00018646047192711\\
4.79959919839679	0.000170478523131467\\
4.83967935871744	0.000155811672860403\\
4.87975951903807	0.000142356823072441\\
4.91983967935872	0.000130018490660918\\
4.95991983967936	0.00011870828678444\\
5	0.000108344428136074\\
};
\addlegendentry{$\mathcal{A}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-15	-0.0691265945310099\\
-14.9679358717435	-0.0341684032336909\\
-14.935871743487	0.00131511375321225\\
-14.9038076152305	0.0367786571838125\\
-14.8717434869739	0.071679563953159\\
-14.8396793587174	0.105486091807434\\
-14.8076152304609	0.137685466319184\\
-14.7755511022044	0.167791569569906\\
-14.7434869739479	0.195352157005325\\
-14.7114228456914	0.219955497587832\\
-14.6793587174349	0.241236342505621\\
-14.6472945891784	0.258881139128316\\
-14.6152304609218	0.27263241942782\\
-14.5831663326653	0.282292305500502\\
-14.5511022044088	0.28772508891345\\
-14.5190380761523	0.288858855127465\\
-14.4869739478958	0.285686138995015\\
-14.4549098196393	0.278263612065429\\
-14.4228456913828	0.266710816929863\\
-14.3907815631263	0.251207977890458\\
-14.3587174348697	0.231992930637956\\
-14.3266533066132	0.209357226180014\\
-14.2945891783567	0.183641475804967\\
-14.2625250501002	0.155230014238023\\
-14.2304609218437	0.124544967214413\\
-14.1983967935872	0.0920398173446002\\
-14.1663326653307	0.0581925682916875\\
-14.1342685370741	0.0234986118554205\\
-14.1022044088176	-0.011536594478839\\
-14.0701402805611	-0.0464049306298532\\
-14.0380761523046	-0.0806029890319129\\
-14.0060120240481	-0.113639315014078\\
-13.9739478957916	-0.145041409086046\\
-13.9418837675351	-0.174362392614001\\
-13.9098196392786	-0.201187244570118\\
-13.877755511022	-0.225138524480951\\
-13.8456913827655	-0.245881505252317\\
-13.813627254509	-0.263128649067601\\
-13.7815631262525	-0.276643369887614\\
-13.749498997996	-0.286243037059293\\
-13.7174348697395	-0.291801185997967\\
-13.685370741483	-0.293248913670077\\
-13.6533066132265	-0.290575448495971\\
-13.6212424849699	-0.283827896143093\\
-13.5891783567134	-0.273110174319991\\
-13.5571142284569	-0.258581160949063\\
-13.5250501002004	-0.240452090837432\\
-13.4929859719439	-0.218983246037988\\
-13.4609218436874	-0.194479994366101\\
-13.4288577154309	-0.167288238895516\\
-13.3967935871743	-0.137789348598595\\
-13.3647294589178	-0.10639464653674\\
-13.3326653306613	-0.0735395370794877\\
-13.3006012024048	-0.0396773574859709\\
-13.2685370741483	-0.00527304178894599\\
-13.2364729458918	0.0292033137336464\\
-13.2044088176353	0.0632828941267409\\
-13.1723446893788	0.0965045301396825\\
-13.1402805611222	0.128420897537411\\
-13.1082164328657	0.158604468940529\\
-13.0761523046092	0.186653140347821\\
-13.0440881763527	0.212195460037577\\
-13.0120240480962	0.234895393980594\\
-12.9799599198397	0.254456569122925\\
-12.9478957915832	0.270625943796606\\
-12.9158316633267	0.283196862971496\\
-12.8837675350701	0.292011464945099\\
-12.8517034068136	0.296962415251575\\
-12.8196392785571	0.297993952925718\\
-12.7875751503006	0.29510224365317\\
-12.7555110220441	0.288335043647161\\
-12.7234468937876	0.277790687191236\\
-12.6913827655311	0.26361641955886\\
-12.6593186372745	0.246006105353592\\
-12.627254509018	0.225197350104977\\
-12.5951903807615	0.201468080112385\\
-12.563126252505	0.175132631968996\\
-12.5310621242485	0.146537408849832\\
-12.498997995992	0.116056165451878\\
-12.4669338677355	0.0840849873842603\\
-12.434869739479	0.0510370337885903\\
-12.4028056112224	0.0173371140026368\\
-12.3707414829659	-0.0165838298425073\\
-12.3386773547094	-0.0502942622767525\\
-12.3066132264529	-0.083367544790647\\
-12.2745490981964	-0.11538730748867\\
-12.2424849699399	-0.145952635183189\\
-12.2104208416834	-0.174683004409389\\
-12.1783567134269	-0.201222911988102\\
-12.1462925851703	-0.225246140595917\\
-12.1142284569138	-0.246459612243278\\
-12.0821643286573	-0.264606786530467\\
-12.0501002004008	-0.279470566960425\\
-12.0180360721443	-0.290875685346504\\
-11.9859719438878	-0.298690541368704\\
-11.9539078156313	-0.302828481509855\\
-11.9218436873747	-0.303248508849321\\
-11.8897795591182	-0.299955422413107\\
-11.8577154308617	-0.292999391885521\\
-11.8256513026052	-0.282474980391738\\
-11.7935871743487	-0.268519634680455\\
-11.7615230460922	-0.2513116682945\\
-11.7294589178357	-0.231067769144135\\
-11.6973947895792	-0.208040068229592\\
-11.6653306613226	-0.182512811040061\\
-11.6332665330661	-0.154798677338534\\
-11.6012024048096	-0.12523479858643\\
-11.5691382765531	-0.0941785251385248\\
-11.5370741482966	-0.0620029975263348\\
-11.5050100200401	-0.0290925776343593\\
-11.4729458917836	0.00416180364463528\\
-11.4408817635271	0.0373673256065195\\
-11.4088176352705	0.070133927718587\\
-11.376753507014	0.102078875587608\\
-11.3446893787575	0.132831190011977\\
-11.312625250501	0.162035888713153\\
-11.2805611222445	0.189357993392252\\
-11.248496993988	0.214486258313853\\
-11.2164328657315	0.237136580627229\\
-11.1843687374749	0.257055057037774\\
-11.1523046092184	0.274020656177084\\
-11.1202404809619	0.287847481025678\\
-11.0881763527054	0.298386600952188\\
-11.0561122244489	0.305527438281164\\
-11.0240480961924	0.309198699722176\\
-10.9919839679359	0.309368848420273\\
-10.9599198396794	0.306046117758434\\
-10.9278557114228	0.299278073294592\\
-10.8957915831663	0.28915073429069\\
-10.8637274549098	0.275787271133812\\
-10.8316633266533	0.259346299508637\\
-10.7995991983968	0.240019796410095\\
-10.7675350701403	0.218030666943347\\
-10.7354709418838	0.19362999430946\\
-10.7034068136273	0.167094008388414\\
-10.6713426853707	0.138720810882416\\
-10.6392785571142	0.108826897052494\\
-10.6072144288577	0.0777435156581786\\
-10.5751503006012	0.045812909786315\\
-10.5430861723447	0.0133844818306992\\
-10.5110220440882	-0.0191890740364753\\
-10.4789579158317	-0.0515556289660483\\
-10.4468937875751	-0.0833674240467106\\
-10.4148296593186	-0.114284781698046\\
-10.3827655310621	-0.143979684855039\\
-10.3507014028056	-0.172139187099758\\
-10.3186372745491	-0.198468619399974\\
-10.2865731462926	-0.222694561943298\\
-10.2545090180361	-0.244567552670707\\
-10.2224448897796	-0.263864507473303\\
-10.190380761523	-0.280390830578745\\
-10.1583166332665	-0.293982197374415\\
-10.12625250501	-0.304505995749353\\
-10.0941883767535	-0.3118624159407\\
-10.062124248497	-0.315985182800077\\
-10.0300601202405	-0.316841928306212\\
-9.99799599198397	-0.314434206001509\\
-9.96593186372746	-0.308797152781559\\
-9.93386773547094	-0.299998807079463\\
-9.90180360721443	-0.288139095926749\\
-9.86973947895792	-0.273348506606124\\
-9.8376753507014	-0.255786461609156\\
-9.80561122244489	-0.235639418348467\\
-9.77354709418838	-0.213118717525503\\
-9.74148296593186	-0.188458206203618\\
-9.70941883767535	-0.161911663466025\\
-9.67735470941884	-0.133750058037976\\
-9.64529058116232	-0.104258668414995\\
-9.61322645290581	-0.0737340968599547\\
-9.5811623246493	-0.0424812091114091\\
-9.54909819639279	-0.0108100317873503\\
-9.51703406813627	0.0209673607205457\\
-9.48496993987976	0.052539938576877\\
-9.45290581162325	0.0836007575882741\\
-9.42084168336673	0.113849919684875\\
-9.38877755511022	0.142997424817537\\
-9.35671342685371	0.170765887922911\\
-9.32464929859719	0.196893096468311\\
-9.29258517034068	0.221134386151981\\
-9.26052104208417	0.243264814575085\\
-9.22845691382765	0.263081115093028\\
-9.19639278557114	0.280403415566661\\
-9.16432865731463	0.295076709341004\\
-9.13226452905812	0.30697206845111\\
-9.1002004008016	0.31598759176358\\
-9.06813627254509	0.322049083479846\\
-9.03607214428858	0.325110460126525\\
-9.00400801603206	0.325153886812647\\
-8.97194388777555	0.322189646118236\\
-8.93987975951904	0.316255745470242\\
-8.90781563126253	0.307417271237546\\
-8.87575150300601	0.295765500017427\\
-8.8436873747495	0.281416779672316\\
-8.81162324649299	0.264511194592285\\
-8.77955911823647	0.245211031391061\\
-8.74749498997996	0.223699062780045\\
-8.71543086172345	0.200176668695882\\
-8.68336673346693	0.1748618148754\\
-8.65130260521042	0.147986909972977\\
-8.61923847695391	0.119796562995117\\
-8.5871743486974	0.0905452632873535\\
-8.55511022044088	0.0604950055486659\\
-8.52304609218437	0.0299128823738554\\
-8.49098196392785	-0.000931333360262128\\
-8.45891783567134	-0.0317675943357439\\
-8.42685370741483	-0.0623279515121129\\
-8.39478957915832	-0.0923488731349341\\
-8.3627254509018	-0.121573490378629\\
-8.33066132264529	-0.149753751055713\\
-8.29859719438878	-0.176652464055348\\
-8.26653306613226	-0.202045218530566\\
-8.23446893787575	-0.225722163321335\\
-8.20240480961924	-0.247489633662029\\
-8.17034068136273	-0.267171613859964\\
-8.13827655310621	-0.284611026330173\\
-8.1062124248497	-0.299670839112127\\
-8.07414829659319	-0.312234985760545\\
-8.04208416833667	-0.322209093277625\\
-8.01002004008016	-0.329521015521801\\
-7.97795591182365	-0.334121171272793\\
-7.94589178356713	-0.335982687839299\\
-7.91382765531062	-0.335101352750048\\
-7.88176352705411	-0.331495377657584\\
-7.8496993987976	-0.325204980095885\\
-7.81763527054108	-0.316291790154676\\
-7.78557114228457	-0.304838090457639\\
-7.75350701402806	-0.290945899047752\\
-7.72144288577154	-0.274735905884474\\
-7.68937875751503	-0.256346274637777\\
-7.65731462925852	-0.235931322318391\\
-7.625250501002	-0.213660090007668\\
-7.59318637274549	-0.189714818544033\\
-7.56112224448898	-0.164289343480805\\
-7.52905811623246	-0.137587423957654\\
-7.49699398797595	-0.109821020321447\\
-7.46492985971944	-0.0812085353973169\\
-7.43286573146293	-0.0519730342494024\\
-7.40080160320641	-0.0223404570876428\\
-7.3687374749499	0.00746216032242036\\
-7.33667334669339	0.0372084447996109\\
-7.30460921843687	0.066674409002852\\
-7.27254509018036	0.0956401269776394\\
-7.24048096192385	0.123891349865104\\
-7.20841683366733	0.151221050421683\\
-7.17635270541082	0.177430885843608\\
-7.14428857715431	0.202332569298159\\
-7.1122244488978	0.225749141522538\\
-7.08016032064128	0.247516134852373\\
-7.04809619238477	0.26748262307586\\
-7.01603206412826	0.285512151565994\\
-6.98396793587174	0.301483543214162\\
-6.95190380761523	0.315291576763116\\
-6.91983967935872	0.326847535208124\\
-6.88777555110221	0.336079622993126\\
-6.85571142284569	0.342933251765349\\
-6.82364729458918	0.34737119546053\\
-6.79158316633267	0.349373616463368\\
-6.75951903807615	0.348937965518346\\
-6.72745490981964	0.346078758947983\\
-6.69539078156313	0.340827237564254\\
-6.66332665330661	0.333230912428627\\
-6.6312625250501	0.323353003323747\\
-6.59919839679359	0.311271776441043\\
-6.56713426853707	0.297079788361209\\
-6.53507014028056	0.280883043905965\\
-6.50300601202405	0.26280007586862\\
-6.47094188376754	0.24296095498661\\
-6.43887775551102	0.221506238801484\\
-6.40681362725451	0.198585868260255\\
-6.374749498998	0.174358021048851\\
-6.34268537074148	0.148987930713631\\
-6.31062124248497	0.122646680623588\\
-6.27855711422846	0.095509981755608\\
-6.24649298597194	0.0677569431514839\\
-6.21442885771543	0.0395688437008265\\
-6.18236472945892	0.0111279136527899\\
-6.1503006012024	-0.017383866044985\\
-6.11823647294589	-0.0457859388350281\\
-6.08617234468938	-0.0739003147193092\\
-6.05410821643287	-0.101552672599906\\
-6.02204408817635	-0.128573416355462\\
-5.98997995991984	-0.154798678721718\\
-5.95791583166333	-0.180071267574621\\
-5.92585170340681	-0.204241549765055\\
-5.8937875751503	-0.227168268221877\\
-5.86172344689379	-0.2487192886185\\
-5.82965931863727	-0.268772272484022\\
-5.79759519038076	-0.287215274228233\\
-5.76553106212425	-0.303947260135841\\
-5.73346693386774	-0.318878547965868\\
-5.70140280561122	-0.331931166362312\\
-5.66933867735471	-0.343039133838963\\
-5.6372745490982	-0.352148657640778\\
-5.60521042084168	-0.359218253303663\\
-5.57314629258517	-0.364218786230481\\
-5.54108216432866	-0.367133437071482\\
-5.50901803607214	-0.36795759313945\\
-5.47695390781563	-0.366698668501764\\
-5.44488977955912	-0.363375855771682\\
-5.4128256513026	-0.358019812967716\\
-5.38076152304609	-0.350672289122183\\
-5.34869739478958	-0.34138569259696\\
-5.31663326653307	-0.330222606305244\\
-5.28456913827655	-0.317255254243212\\
-5.25250501002004	-0.302564923903947\\
-5.22044088176353	-0.286241349278851\\
-5.18837675350701	-0.268382059249065\\
-5.1563126252505	-0.249091696232231\\
-5.12424849699399	-0.228481309978536\\
-5.09218436873748	-0.20666763140653\\
-5.06012024048096	-0.183772331334002\\
-5.02805611222445	-0.159921268894287\\
-4.99599198396794	-0.135243734335292\\
-4.96392785571142	-0.109871690778774\\
-4.93186372745491	-0.0839390193732414\\
-4.8997995991984	-0.0575807721067009\\
-4.86773547094188	-0.0309324363578318\\
-4.83567134268537	-0.0041292150577967\\
-4.80360721442886	0.0226946738879994\\
-4.77154308617235	0.0494066755062492\\
-4.73947895791583	0.0758765498277641\\
-4.70741482965932	0.101976995222622\\
-4.67535070140281	0.127584240363746\\
-4.64328657314629	0.15257860245812\\
-4.61122244488978	0.176845009662836\\
-4.57915831663327	0.200273485883192\\
-4.54709418837675	0.222759596430356\\
-4.51503006012024	0.244204853294837\\
-4.48296593186373	0.264517079067459\\
-4.45090180360721	0.283610728810233\\
-4.4188376753507	0.301407169443644\\
-4.38677354709419	0.317834916473686\\
-4.35470941883768	0.332829828129284\\
-4.32264529058116	0.346335257218343\\
-4.29058116232465	0.358302161236775\\
-4.25851703406814	0.368689171479083\\
-4.22645290581162	0.377462622100183\\
-4.19438877755511	0.384596540265885\\
-4.1623246492986	0.390072598702942\\
-4.13026052104208	0.393880032118469\\
-4.09819639278557	0.396015519102575\\
-4.06613226452906	0.396483031256978\\
-4.03406813627254	0.395293651405952\\
-4.00200400801603	0.392465362844412\\
-3.96993987975952	0.388022811661136\\
-3.93787575150301	0.38199704424337\\
-3.90581162324649	0.374425222122544\\
-3.87374749498998	0.365350316359946\\
-3.84168336673347	0.354820783696318\\
-3.80961923847695	0.342890226700966\\
-3.77755511022044	0.329617040154625\\
-3.74549098196393	0.315064045886631\\
-3.71342685370741	0.299298118261535\\
-3.6813627254509	0.282389802473803\\
-3.64929859719439	0.264412927762465\\
-3.61723446893788	0.245444217601204\\
-3.58517034068136	0.225562898854178\\
-3.55310621242485	0.204850311814653\\
-3.52104208416834	0.183389522963062\\
-3.48897795591182	0.161264942194145\\
-3.45691382765531	0.138561946170423\\
-3.4248496993988	0.115366509361571\\
-3.39278557114229	0.0917648442281087\\
-3.36072144288577	0.0678430519025624\\
-3.32865731462926	0.0436867846144393\\
-3.29659318637275	0.0193809209955968\\
-3.26452905811623	-0.00499074470746004\\
-3.23246492985972	-0.0293457985987615\\
-3.20040080160321	-0.053603487470639\\
-3.16833667334669	-0.0776849828190537\\
-3.13627254509018	-0.101513627950027\\
-3.10420841683367	-0.125015167697549\\
-3.07214428857715	-0.148117960377407\\
-3.04008016032064	-0.170753171703207\\
-3.00801603206413	-0.192854950488799\\
-2.97595190380762	-0.214360586056311\\
-2.9438877755511	-0.235210647359414\\
-2.91182364729459	-0.255349103918034\\
-2.87975951903808	-0.274723428742669\\
-2.84769539078156	-0.293284683503656\\
-2.81563126252505	-0.310987586273103\\
-2.78356713426854	-0.327790562234441\\
-2.75150300601202	-0.343655777816763\\
-2.71943887775551	-0.358549158767898\\
-2.687374749499	-0.372440392732011\\
-2.65531062124249	-0.385302916943723\\
-2.62324649298597	-0.397113891692028\\
-2.59118236472946	-0.407854160243144\\
-2.55911823647295	-0.417508195942336\\
-2.52705410821643	-0.426064037240513\\
-2.49498997995992	-0.43351321141236\\
-2.46292585170341	-0.439850647748898\\
-2.43086172344689	-0.445074581019014\\
-2.39879759519038	-0.449186446001536\\
-2.36673346693387	-0.452190763892555\\
-2.33466933867735	-0.454095021391462\\
-2.30260521042084	-0.454909543264376\\
-2.27054108216433	-0.454647359175143\\
-2.23847695390782	-0.453324065562358\\
-2.2064128256513	-0.450957683325805\\
-2.17434869739479	-0.447568512068062\\
-2.14228456913828	-0.443178981616498\\
-2.11022044088176	-0.437813501528103\\
-2.07815631262525	-0.431498309254612\\
-2.04609218436874	-0.42426131761851\\
-2.01402805611222	-0.416131962221925\\
-1.98196392785571	-0.407141049380417\\
-1.9498997995992	-0.397320605142439\\
-1.91783567134268	-0.386703725923005\\
-1.88577154308617	-0.375324431247067\\
-1.85370741482966	-0.363217519064508\\
-1.82164328657315	-0.350418424064604\\
-1.78957915831663	-0.336963079383641\\
-1.75751503006012	-0.322887782065067\\
-1.72545090180361	-0.308229062597483\\
-1.69338677354709	-0.293023558821905\\
-1.66132264529058	-0.277307894466369\\
-1.62925851703407	-0.261118562533075\\
-1.59719438877756	-0.24449181373116\\
-1.56513026052104	-0.227463550116825\\
-1.53306613226453	-0.210069224072105\\
-1.50100200400802	-0.19234374272414\\
-1.4689378757515	-0.174321377878411\\
-1.43687374749499	-0.156035681512196\\
-1.40480961923848	-0.137519406848481\\
-1.37274549098196	-0.118804435005754\\
-1.34068136272545	-0.0999217071956856\\
-1.30861723446894	-0.0809011624184961\\
-1.27655310621243	-0.0617716805850432\\
-1.24448897795591	-0.0425610309751873\\
-1.2124248496994	-0.0232958259239364\\
-1.18036072144289	-0.00400147961014857\\
-1.14829659318637	0.0152978281927788\\
-1.11623246492986	0.0345791835588172\\
-1.08416833667335	0.0538209652110847\\
-1.05210420841683	0.0730028668621587\\
-1.02004008016032	0.0921059152817201\\
-0.987975951903808	0.111112484289229\\
-0.955911823647295	0.130006304877045\\
-0.923847695390782	0.148772471675986\\
-0.891783567134269	0.167397445980794\\
-0.859719438877756	0.185869055557412\\
-0.827655310621243	0.204176491457435\\
-0.795591182364729	0.222310302067604\\
-0.763527054108216	0.240262384623837\\
-0.731462925851703	0.258025974420131\\
-0.69939879759519	0.275595631942722\\
-0.667334669338677	0.292967228159236\\
-0.635270541082164	0.310137928191317\\
-0.603206412825651	0.327106173597341\\
-0.571142284569138	0.343871663489501\\
-0.539078156312625	0.360435334706679\\
-0.507014028056112	0.376799341261371\\
-0.474949899799599	0.392967033275353\\
-0.442885771543086	0.408942935614981\\
-0.410821643286573	0.424732726432999\\
-0.37875751503006	0.440343215819522\\
-0.346693386773547	0.455782324760616\\
-0.314629258517034	0.47105906459854\\
-0.282565130260521	0.486183517183402\\
-0.250501002004007	0.501166815901731\\
-0.218436873747494	0.516021127763307\\
-0.186372745490981	0.53075963672362\\
-0.154308617234468	0.545396528415531\\
-0.122244488977955	0.559946976460212\\
-0.0901803607214422	0.574427130524222\\
-0.0581162324649291	0.588854106286691\\
-0.0260521042084161	0.603245977478141\\
0.00601202404809698	0.617621770150414\\
0.03807615230461	0.632001459335632\\
0.0701402805611231	0.646405968251071\\
0.102204408817636	0.660857170206361\\
0.134268537074147	0.675377893369548\\
0.16633266533066	0.689991928549345\\
0.198396793587174	0.704724040152336\\
0.230460921843687	0.719599980476111\\
0.2625250501002	0.73464650750226\\
0.294589178356713	0.749891406356927\\
0.326653306613226	0.765363514611267\\
0.358717434869739	0.781092751599687\\
0.390781563126252	0.797110151940222\\
0.422845691382765	0.813447903448924\\
0.454909819639278	0.830139389648666\\
0.486973947895791	0.847219237082393\\
0.519038076152304	0.864723367651735\\
0.551102204408817	0.882689056213863\\
0.58316633266533	0.90115499368287\\
0.615230460921843	0.920161355896631\\
0.647294589178356	0.939749878526216\\
0.679358717434869	0.95996393832262\\
0.711422845691382	0.980848641014776\\
0.743486973947896	1.00245091619381\\
0.775551102204409	1.02481961954118\\
0.807615230460922	1.04800564278304\\
0.839679358717435	1.07206203177969\\
0.871743486973948	1.09704411318799\\
0.903807615230461	1.12300963016534\\
0.935871743486974	1.15001888761763\\
0.967935871743487	1.17813490752933\\
1	1.20742359495287\\
};
\addlegendentry{$\mathcal{B}$}

\end{axis}
\end{tikzpicture}%

==> bruit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=8cm,
height=3cm,
scale only axis,
xmin= 0.00012341,
xmax= 54.7,
ymin=0,
xlabel={standart deviation of the noise $\sigma$},
ylabel={$E_\infty(h^\app)$},
grid=major,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00012340980408668	0.0202788233483712\\
0.000193211688616399	0.0207303373181742\\
0.000302494253955545	0.0210365695693689\\
0.000473588188848093	0.021598458330725\\
0.000741454654703551	0.0216746388260744\\
0.00116082921391838	0.0234209294264923\\
0.00181740643927192	0.0274711430065962\\
0.0028453506561554	0.0347095307243516\\
0.00445471094497023	0.0382357057129508\\
0.00697434235752547	0.0518770664890229\\
0.0109191038253323	0.0723565322552485\\
0.0170950639123326	0.079605242927591\\
0.0267642120490453	0.12663523022934\\
0.0419023321749326	0.146561392625418\\
0.0656027324279484	0.205486743975215\\
0.102708328597224	0.253038463073329\\
0.160801240631574	0.340494546280243\\
0.25175211535233	0.453157259857477\\
0.394145762404821	0.547102827440753\\
0.617078755442682	0.651946835741835\\
0.966104996525596	0.770722046705654\\
1.51254415433918	0.881817983805031\\
2.36805505307725	0.962276205444709\\
3.70745192351404	1.02174432596336\\
5.80442576590703	1.0574747367799\\
9.08747009185537	1.06772634630059\\
14.2274388545756	1.07063453442849\\
22.2746280664084	1.08391994754228\\
34.8733922224703	1.08252881280481\\
54.5981500331442	1.08234623495354\\
};

\end{loglogaxis}
\end{tikzpicture}%

==> direct2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}
%
\begin{axis}[width=10cm, height=2cm, at={(0cm,3.2cm)},axis on top, scale only axis, xmin=-7, xmax=6, ymin=-0.01, ymax=0.102, colorbar left,axis y line=right,point meta min=0,point meta max=11.1489, title={$|u_{k_1}|$},axis line style={draw=none},ytick distance=0.1,tick style={draw=none}, title style={at={(5cm,1.8cm)}},ylabel={$y$}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct_ter.png};
\draw [red,line width=3pt] (6,-0.01)--(6,0.102);
\end{axis} 

\begin{axis}[width=10cm, height=2cm, axis on top, scale only axis, xmin=-7, xmax=6, ymin=-0.01, ymax=0.102, colorbar left,ytick distance=0.1,axis y line=right,point meta min=0,point meta max=4.53, title={$|u_{k_2}|$},axis line style={draw=none},tick style={draw=none}, title style={at={(5cm,1.8cm)}},ylabel={$y$}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct.png};
\draw [red,line width=3pt] (6,-0.01)--(6,0.102);
\end{axis} 

\begin{axis}[width=10cm, height=2cm, at={(0cm,-3.2cm)} ,axis on top, scale only axis, xmin=-7, xmax=6, ymin=-0.01, ymax=0.102, colorbar left,axis y line=right,point meta min=0,point meta max=4.7682, title={$|u_{k_3}|$},axis line style={draw=none},ytick distance=0.1,tick style={draw=none}, title style={at={(5cm,1.8cm)}},ylabel={$y$}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct_bis.png};
\draw [red,line width=3pt] (6,-0.01)--(6,0.102);
\end{axis} 

\begin{axis}[%
width=2cm,
height=2cm,
at={(10.8cm,3.2cm)},
scale only axis,
xlabel={$|u_{k_1}(x^{\text{meas}},y)|$},
ylabel={$y$},
xmin=0,
xmax=10,
grid=major,
%ytick distance=0.1,
ymin=0,
yticklabels=\empty,
ymax=0.101706666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
8.35788239076197	0\\
8.3501282303983	0.000603015075376884\\
8.34237407004336	0.00120603015075377\\
8.33461990969717	0.00180904522613065\\
8.32686574935975	0.00241206030150754\\
8.31911158903114	0.00301507537688442\\
8.29991757527675	0.00361809045226131\\
8.27688211886331	0.00422110552763819\\
8.25384682469874	0.00482412060301507\\
8.2308116941453	0.00542713567839196\\
8.20777672858049	0.00603015075376884\\
8.1771799956408	0.00663316582914573\\
8.138937009981	0.00723618090452261\\
8.1006941999061	0.0078391959798995\\
8.06245156791467	0.00844221105527638\\
8.0242091165529	0.00904522613065327\\
7.98235369849197	0.00964824120603015\\
7.92941436855493	0.010251256281407\\
7.87647573533221	0.0108542713567839\\
7.82353781296695	0.0114572864321608\\
7.77060061598749	0.0120603015075377\\
7.71766415932057	0.0126633165829146\\
7.65048797497041	0.0132663316582915\\
7.58323302098182	0.0138693467336683\\
7.51597887426441	0.0144723618090452\\
7.44872555668462	0.0150753768844221\\
7.3814730909055	0.015678391959799\\
7.3041516017289	0.0162814070351759\\
7.22334968912328	0.0168844221105528\\
7.14254964252535	0.0174874371859296\\
7.06175152598728	0.0180904522613065\\
6.98095540652506	0.0186934673366834\\
6.8938298423288	0.0192964824120603\\
6.80016029807064	0.0198994974874372\\
6.70649300809893	0.0205025125628141\\
6.61282806820608	0.021105527638191\\
6.51916557968726	0.0217085427135678\\
6.42264884231253	0.0223115577889447\\
6.31710286040788	0.0229145728643216\\
6.21156115449099	0.0235175879396985\\
6.1060239462913	0.0241206030150754\\
6.00049147312761	0.0247236180904523\\
5.89496398930179	0.0253266331658291\\
5.77862636446047	0.025929648241206\\
5.66217283198508	0.0265326633165829\\
5.54572526711758	0.0271356783919598\\
5.42928405383869	0.0277386934673367\\
5.31284960976989	0.0283417085427136\\
5.18921467478243	0.0289447236180905\\
5.06302399083099	0.0295477386934673\\
4.93684406437878	0.0301507537688442\\
4.810675741906	0.0307537688442211\\
4.68451996100376	0.031356783919598\\
4.55421022823658	0.0319597989949749\\
4.41950963233333	0.0325628140703518\\
4.28482526137962	0.0331658291457286\\
4.15015869501205	0.0337688442211055\\
4.01551172454628	0.0343718592964824\\
3.87917614468561	0.0349748743718593\\
3.73729085642091	0.0355778894472362\\
3.59543644214755	0.0361809045226131\\
3.45361670623767	0.0367839195979899\\
3.31183610369401	0.0373869346733668\\
3.17009988516203	0.0379899497487437\\
3.02263284706561	0.0385929648241206\\
2.87512631441992	0.0391959798994975\\
2.72768776930298	0.0397989949748744\\
2.58032886604897	0.0404020100502512\\
2.43306407526628	0.0410050251256281\\
2.28260191217375	0.041608040201005\\
2.13107124566221	0.0422110552763819\\
1.97971839304095	0.0428140703517588\\
1.82858750800401	0.0434170854271357\\
1.67773857622077	0.0440201005025126\\
1.52582798973402	0.0446231155778894\\
1.37286181363948	0.0452261306532663\\
1.22056590690755	0.0458291457286432\\
1.0692267184851	0.0464321608040201\\
0.919316858651918	0.047035175879397\\
0.771304208111747	0.0476381909547739\\
0.625968184860559	0.0482412060301508\\
0.488067510935677	0.0488442211055276\\
0.366102938762944	0.0494472361809045\\
0.28160356545572	0.0500502512562814\\
0.272061599918984	0.0506532663316583\\
0.343334485806437	0.0512562814070352\\
0.459464749175111	0.0518592964824121\\
0.594736461644151	0.0524623115577889\\
0.738707911401617	0.0530653266331658\\
0.887153658849221	0.0536683417085427\\
1.03710838801735	0.0542713567839196\\
1.18826084848317	0.0548743718592965\\
1.34046777886032	0.0554773869346734\\
1.49340680153475	0.0560804020100503\\
1.64687396911862	0.0566834170854271\\
1.79921349107759	0.057286432160804\\
1.95017320472217	0.0578894472361809\\
2.10136907903976	0.0584924623115578\\
2.2527535640322	0.0590954773869347\\
2.40429103275009	0.0596984924623116\\
2.55498065600414	0.0603015075376884\\
2.70239720634757	0.0609045226130653\\
2.84990599931914	0.0615075376884422\\
2.99749341697282	0.0621105527638191\\
3.14514839083879	0.062713567839196\\
3.29286183308022	0.0633165829145729\\
3.43468284932196	0.0639195979899497\\
3.57637897808947	0.0645226130653266\\
3.71811489551117	0.0651256281407035\\
3.85988621844373	0.0657286432160804\\
4.00168918386343	0.0663316582914573\\
4.13839504463349	0.0669346733668342\\
4.27314481267214	0.0675376884422111\\
4.40792137042505	0.0681407035175879\\
4.54272233344681	0.0687437185929648\\
4.67754559175069	0.0693467336683417\\
4.80825480377713	0.0699497487437186\\
4.93431017405142	0.0705527638190955\\
5.06038299107149	0.0711557788944724\\
5.18647198255044	0.0717587939698492\\
5.31257599683172	0.0723618090452261\\
5.43660261232673	0.072964824120603\\
5.55314529575644	0.0735678391959799\\
5.66970440211976	0.0741708542713568\\
5.78627893894346	0.0747738693467337\\
5.90286799202857	0.0753768844221105\\
6.01947071789375	0.0759798994974874\\
6.12528771521536	0.0765829145728643\\
6.23074464979305	0.0771859296482412\\
6.33621327505384	0.0777889447236181\\
6.4416930167697	0.078391959798995\\
6.54718333765886	0.0789949748743718\\
6.64432363211455	0.0795979899497487\\
6.73815097582837	0.0802010050251256\\
6.83199341970775	0.0808040201005025\\
6.92585034994951	0.0814070351758794\\
7.01972118548548	0.0820100502512563\\
7.1075226735058	0.0826130653266332\\
7.18830739883498	0.08321608040201\\
7.26910466865195	0.0838190954773869\\
7.34991406925379	0.0844221105527638\\
7.43073520487288	0.0850251256281407\\
7.50874023572859	0.0856281407035176\\
7.57628495058554	0.0862311557788945\\
7.64385155709306	0.0868341708542714\\
7.71143947981599	0.0874371859296482\\
7.77904816313931	0.0880402010050251\\
7.84667707042944	0.088643216080402\\
7.90033500636221	0.0892462311557789\\
7.95344637785576	0.0898492462311558\\
8.00657689806097	0.0904522613065327\\
8.05972618828721	0.0910552763819096\\
8.1128938796353	0.0916582914572864\\
8.15594113859108	0.0922613065326633\\
8.19488509707218	0.0928643216080402\\
8.23387612331768	0.0934673366834171\\
8.2729135518231	0.094070351758794\\
8.31199672880152	0.0946733668341709\\
8.34404382102707	0.0952763819095477\\
8.36776734562335	0.0958793969849246\\
8.39153579189649	0.0964824120603015\\
8.41534877921397	0.0970854271356784\\
8.43920593053015	0.0976884422110553\\
8.46019504530646	0.0982914572864322\\
8.47015345161063	0.098894472361809\\
8.48029492154597	0.0994974874371859\\
8.49061879914112	0.100100502512563\\
8.5011244198413	0.10070351758794\\
8.51181111070254	0.101306532663317\\
};

\end{axis}

\begin{axis}[%
width=2cm,
height=2cm,
at={(10.8cm,0cm)},
scale only axis,
xlabel={$|u_{k_2}(x^{\text{meas}},y)|$},
ylabel={$y$},
xmin=0,
xmax=1.2,
grid=major,
%ytick distance=0.1,
ymin=0,
yticklabels=\empty,
ymax=0.101706666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.13352319902645	0\\
1.13229933181739	0.000603015075376884\\
1.13107547067956	0.00120603015075377\\
1.12984080754079	0.00180904522613065\\
1.12859907213197	0.00241206030150754\\
1.12735734469754	0.00301507537688442\\
1.12434918313387	0.00361809045226131\\
1.12068528834736	0.00422110552763819\\
1.11700353899754	0.00482412060301507\\
1.11328605726634	0.00542713567839196\\
1.10956865220312	0.00603015075376884\\
1.1047760361807	0.00663316582914573\\
1.09871376444627	0.00723618090452261\\
1.09264608643221	0.0078391959798995\\
1.08649527588524	0.00844221105527638\\
1.08034469378604	0.00904522613065327\\
1.07377342138002	0.00964824120603015\\
1.06538194816085	0.010251256281407\\
1.05699084400024	0.0108542713567839\\
1.04850269366645	0.0114572864321608\\
1.03998943964976	0.0120603015075377\\
1.03147669072517	0.0126633165829146\\
1.02102741400777	0.0132663316582915\\
1.01040362158379	0.0138693467336683\\
0.999699402088402	0.0144723618090452\\
0.988921544197859	0.0150753768844221\\
0.978144641280137	0.015678391959799\\
0.966102608354504	0.0162814070351759\\
0.953368901898368	0.0168844221105528\\
0.940589750214049	0.0174874371859296\\
0.927672399558361	0.0180904522613065\\
0.914756738418417	0.0186934673366834\\
0.901173147647726	0.0192964824120603\\
0.886478163508032	0.0198994974874372\\
0.871785331130739	0.0205025125628141\\
0.856884545327148	0.021105527638191\\
0.841982327921981	0.0217085427135678\\
0.826916854291835	0.0223115577889447\\
0.810434741685123	0.0229145728643216\\
0.79395631065087	0.0235175879396985\\
0.77731164606858	0.0241206030150754\\
0.760602053175759	0.0247236180904523\\
0.743897801764554	0.0253266331658291\\
0.72605603651926	0.025929648241206\\
0.707993298654827	0.0265326633165829\\
0.689822705495033	0.0271356783919598\\
0.671513481471613	0.0277386934673367\\
0.65321379825416	0.0283417085427136\\
0.634283179599841	0.0289447236180905\\
0.614867106923749	0.0295477386934673\\
0.595416994357191	0.0301507537688442\\
0.575749740289432	0.0307537688442211\\
0.556100416636523	0.031356783919598\\
0.536209986149185	0.0319597989949749\\
0.51571107671981	0.0325628140703518\\
0.495237492281751	0.0331658291457286\\
0.474533443911722	0.0337688442211055\\
0.453836110723326	0.0343718592964824\\
0.433166855555122	0.0349748743718593\\
0.411925537213375	0.0355778894472362\\
0.390740665590599	0.0361809045226131\\
0.369440710699938	0.0367839195979899\\
0.348117654124411	0.0373869346733668\\
0.326898054916202	0.0379899497487437\\
0.305525012366157	0.0385929648241206\\
0.284212450253344	0.0391959798994975\\
0.262993876006759	0.0397989949748744\\
0.241855196419147	0.0404020100502512\\
0.221050142343171	0.0410050251256281\\
0.200627012777386	0.041608040201005\\
0.180723914943573	0.0422110552763819\\
0.161597193531276	0.0428140703517588\\
0.143447432991706	0.0434170854271357\\
0.12697594083914	0.0440201005025126\\
0.112926692808205	0.0446231155778894\\
0.102266617355902	0.0452261306532663\\
0.0960580653587599	0.0458291457286432\\
0.0953659732063181	0.0464321608040201\\
0.100326037457583	0.047035175879397\\
0.110154991570789	0.0476381909547739\\
0.123344771035971	0.0482412060301508\\
0.139073855137574	0.0488442211055276\\
0.156825327206753	0.0494472361809045\\
0.176033647071462	0.0500502512562814\\
0.196135919905183	0.0506532663316583\\
0.216397770209056	0.0512562814070352\\
0.236875449631357	0.0518592964824121\\
0.2578150873928	0.0524623115577889\\
0.279334599879201	0.0530653266331658\\
0.301061677468739	0.0536683417085427\\
0.322545658436976	0.0542713567839196\\
0.343536811754413	0.0548743718592965\\
0.364630365287644	0.0554773869346734\\
0.3862275746486	0.0560804020100503\\
0.407893991305825	0.0566834170854271\\
0.429452482541484	0.057286432160804\\
0.44990963295271	0.0578894472361809\\
0.470404931147772	0.0584924623115578\\
0.491230049471553	0.0590954773869347\\
0.512192156219299	0.0596984924623116\\
0.533178637055361	0.0603015075376884\\
0.552821351551551	0.0609045226130653\\
0.572250397713195	0.0615075376884422\\
0.591872961449632	0.0621105527638191\\
0.611717891258083	0.062713567839196\\
0.631573421913213	0.0633165829145729\\
0.650346487667074	0.0639195979899497\\
0.66835255685842	0.0645226130653266\\
0.686434809397528	0.0651256281407035\\
0.704823032835674	0.0657286432160804\\
0.723215589148918	0.0663316582914573\\
0.740941662588377	0.0669346733668342\\
0.757209230693993	0.0675376884422111\\
0.77347873350372	0.0681407035175879\\
0.790071732741215	0.0687437185929648\\
0.806694560107108	0.0693467336683417\\
0.823213780776861	0.0699497487437186\\
0.837444176702867	0.0705527638190955\\
0.851674863062195	0.0711557788944724\\
0.866117277900444	0.0717587939698492\\
0.880674717931258	0.0723618090452261\\
0.895232300738214	0.072964824120603\\
0.907734425276267	0.0735678391959799\\
0.919633208482577	0.0741708542713568\\
0.931645048311805	0.0747738693467337\\
0.94384349903691	0.0753768844221105\\
0.956042065870505	0.0759798994974874\\
0.966767371015678	0.0765829145728643\\
0.976033813391013	0.0771859296482412\\
0.985330021901602	0.0777889447236181\\
0.994868288768401	0.078391959798995\\
1.00440773676296	0.0789949748743718\\
1.01319987984326	0.0795979899497487\\
1.01951141040328	0.0802010050251256\\
1.02582646607383	0.0808040201005025\\
1.03234289170557	0.0814070351758794\\
1.03890188918575	0.0820100502512563\\
1.04546453670714	0.0826130653266332\\
1.04859269790312	0.08321608040201\\
1.05158918437895	0.0838190954773869\\
1.05470718606795	0.0844221105527638\\
1.05792091370212	0.0850251256281407\\
1.06114331404037	0.0856281407035176\\
1.06159947434655	0.0862311557788945\\
1.06082629071368	0.0868341708542714\\
1.06011801685525	0.0874371859296482\\
1.05954045700861	0.0880402010050251\\
1.05898160961175	0.088643216080402\\
1.0564949882428	0.0892462311557789\\
1.0513458393967	0.0898492462311558\\
1.04623756322423	0.0904522613065327\\
1.04127699101262	0.0910552763819096\\
1.03635650729631	0.0916582914572864\\
1.03064473353653	0.0922613065326633\\
1.02023327318099	0.0928643216080402\\
1.00990637343445	0.0934673366834171\\
0.999705908998412	0.094070351758794\\
0.989609204012155	0.0946733668341709\\
0.979606324380404	0.0952763819095477\\
0.96343329949268	0.0958793969849246\\
0.946591034770927	0.0964824120603015\\
0.929954348837672	0.0970854271356784\\
0.913536196118666	0.0976884422110553\\
0.897365523154624	0.0982914572864322\\
0.875489943579449	0.098894472361809\\
0.850313143113736	0.0994974874371859\\
0.825782942317486	0.100100502512563\\
0.801878420015259	0.10070351758794\\
0.778795860263793	0.101306532663317\\
};

\end{axis}

\begin{axis}[%
width=2cm,
height=2cm,
at={(10.8cm,-3.2cm)},
scale only axis,
xlabel={$|u_{k_3}(x^{\text{meas}},y)|$},
ylabel={$y$},
xmin=0,
xmax=2.5806371867055,
grid=major,
%ytick distance=0.1,
ymin=0,
yticklabels=\empty,
ymax=0.101706666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.75351589990433	0\\
1.75182714815529	0.000603015075376884\\
1.75013839645937	0.00120603015075377\\
1.74844964481672	0.00180904522613065\\
1.7467608932275	0.00241206030150754\\
1.74507214169187	0.00301507537688442\\
1.74100215270863	0.00361809045226131\\
1.73613338304418	0.00422110552763819\\
1.7312655996103	0.00482412060301507\\
1.72639881074936	0.00542713567839196\\
1.72153302489636	0.00603015075376884\\
1.71502178509307	0.00663316582914573\\
1.70684672905288	0.00723618090452261\\
1.69867274117469	0.0078391959798995\\
1.69049983695298	0.00844221105527638\\
1.68232803218126	0.00904522613065327\\
1.67340122510065	0.00964824120603015\\
1.66215786008093	0.010251256281407\\
1.65091878759394	0.0108542713567839\\
1.63968409590808	0.0114572864321608\\
1.62845387569269	0.0120603015075377\\
1.617228220099	0.0126633165829146\\
1.60290912079148	0.0132663316582915\\
1.58857756545477	0.0138693467336683\\
1.57425099465096	0.0144723618090452\\
1.5599295457156	0.0150753768844221\\
1.54561336102437	0.015678391959799\\
1.52917208978358	0.0162814070351759\\
1.51200475399026	0.0168844221105528\\
1.49484919039009	0.0174874371859296\\
1.47770580899425	0.0180904522613065\\
1.46057503876574	0.0186934673366834\\
1.44208178725292	0.0192964824120603\\
1.4221800196807	0.0198994974874372\\
1.40229251634577	0.0205025125628141\\
1.38241989286456	0.021105527638191\\
1.36256280029359	0.0217085427135678\\
1.34210535568582	0.0223115577889447\\
1.31972137738535	0.0229145728643216\\
1.2973652909188	0.0235175879396985\\
1.27503856342442	0.0241206030150754\\
1.25274276463431	0.0247236180904523\\
1.23047957579695	0.0253266331658291\\
1.20590561036965	0.025929648241206\\
1.18134205009322	0.0265326633165829\\
1.15681758828628	0.0271356783919598\\
1.13233476537248	0.0277386934673367\\
1.10789634182373	0.0283417085427136\\
1.0819043792816	0.0289447236180905\\
1.05540838135869	0.0295477386934673\\
1.02898557127963	0.0301507537688442\\
1.00264173526102	0.0307537688442211\\
0.97638326573064	0.031356783919598\\
0.949314301795325	0.0319597989949749\\
0.921391656992497	0.0325628140703518\\
0.893579412021797	0.0331658291457286\\
0.865888205044204	0.0337688442211055\\
0.83833003030533	0.0343718592964824\\
0.810520620049374	0.0349748743718593\\
0.781596985451717	0.0355778894472362\\
0.75289041668695	0.0361809045226131\\
0.72442671895833	0.0367839195979899\\
0.696235680263701	0.0373869346733668\\
0.668351803718395	0.0379899497487437\\
0.639548030643431	0.0385929648241206\\
0.611120026560253	0.0391959798994975\\
0.583147381977558	0.0397989949748744\\
0.555698866503	0.0404020100502512\\
0.52885609596498	0.0410050251256281\\
0.501941844717265	0.041608040201005\\
0.475648078155786	0.0422110552763819\\
0.450430209281501	0.0428140703517588\\
0.42647913550187	0.0434170854271357\\
0.404020213613662	0.0440201005025126\\
0.382952865294249	0.0446231155778894\\
0.363554827270987	0.0452261306532663\\
0.346565446720867	0.0458291457286432\\
0.332354308417185	0.0464321608040201\\
0.321290281241016	0.047035175879397\\
0.313681188447569	0.0476381909547739\\
0.309865922921772	0.0482412060301508\\
0.310161576285604	0.0488442211055276\\
0.314556557129727	0.0494472361809045\\
0.322883512859004	0.0500502512562814\\
0.334849233435827	0.0506532663316583\\
0.349466073795789	0.0512562814070352\\
0.366946136931649	0.0518592964824121\\
0.386913702905865	0.0524623115577889\\
0.409004614883557	0.0530653266331658\\
0.432893926855317	0.0536683417085427\\
0.458539374876588	0.0542713567839196\\
0.485594271010973	0.0548743718592965\\
0.513766532299981	0.0554773869346734\\
0.542882233390281	0.0560804020100503\\
0.57279752521855	0.0566834170854271\\
0.602863608451976	0.057286432160804\\
0.632927952950498	0.0578894472361809\\
0.663496910368193	0.0584924623115578\\
0.694503851480918	0.0590954773869347\\
0.725892652247686	0.0596984924623116\\
0.757611356790773	0.0603015075376884\\
0.789617524144227	0.0609045226130653\\
0.821896818910642	0.0615075376884422\\
0.854418285992098	0.0621105527638191\\
0.887155293025065	0.062713567839196\\
0.92008483328961	0.0633165829145729\\
0.951483564350448	0.0639195979899497\\
0.982989803050574	0.0645226130653266\\
1.01463767494326	0.0651256281407035\\
1.04641432939712	0.0657286432160804\\
1.07830838119782	0.0663316582914573\\
1.11004483201234	0.0669346733668342\\
1.14178611803408	0.0675376884422111\\
1.17362754403649	0.0681407035175879\\
1.20556117531823	0.0687437185929648\\
1.23757987430144	0.0693467336683417\\
1.26855511668049	0.0699497487437186\\
1.29833531828061	0.0705527638190955\\
1.32818375736701	0.0711557788944724\\
1.35809593474556	0.0717587939698492\\
1.38806772983578	0.0723618090452261\\
1.41796843534289	0.072964824120603\\
1.44747345825981	0.0735678391959799\\
1.47703885197758	0.0741708542713568\\
1.50666106250965	0.0747738693467337\\
1.53633680339336	0.0753768844221105\\
1.56606303154948	0.0759798994974874\\
1.59295118827045	0.0765829145728643\\
1.61978530175927	0.0771859296482412\\
1.64666266175118	0.0777889447236181\\
1.67358118465838	0.078391959798995\\
1.70053891572836	0.0789949748743718\\
1.72716582425733	0.0795979899497487\\
1.75369495379528	0.0802010050251256\\
1.78027283163324	0.0808040201005025\\
1.80689730663801	0.0814070351758794\\
1.83356634895491	0.0820100502512563\\
1.85864752171706	0.0826130653266332\\
1.88188546346168	0.08321608040201\\
1.9051631115199	0.0838190954773869\\
1.9284790280707	0.0844221105527638\\
1.95183184168751	0.0850251256281407\\
1.97524866230441	0.0856281407035176\\
1.99882102435928	0.0862311557788945\\
2.02245205475154	0.0868341708542714\\
2.04613972078632	0.0874371859296482\\
2.06988207805493	0.0880402010050251\\
2.09367726595797	0.088643216080402\\
2.11371058639652	0.0892462311557789\\
2.13363972222031	0.0898492462311558\\
2.15361757381843	0.0904522613065327\\
2.17364279795792	0.0910552763819096\\
2.19371409732459	0.0916582914572864\\
2.21554315863009	0.0922613065326633\\
2.2381678059143	0.0928643216080402\\
2.26089324061441	0.0934673366834171\\
2.28371645390289	0.094070351758794\\
2.30663454334313	0.0946733668341709\\
2.32765522673923	0.0952763819095477\\
2.34641526773478	0.0958793969849246\\
2.36526406692801	0.0964824120603015\\
2.38419951922909	0.0970854271356784\\
2.40321957636691	0.0976884422110553\\
2.42465727125408	0.0982914572864322\\
2.45526491127183	0.098894472361809\\
2.48617774422858	0.0994974874371859\\
2.51738452707764	0.100100502512563\\
2.54887446304047	0.10070351758794\\
2.5806371867055	0.101306532663317\\
};

\end{axis}

\end{tikzpicture}%

==> explosion2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=3cm,
at={(0in,0in)},
xlabel={$k$},
scale only axis,
grid=major,
xmin=29.5,
xmax=33.5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
25	0.0252919402862436\\
25.3052631578947	0.0259317992865948\\
25.6105263157895	0.0266279914941542\\
25.9157894736842	0.0273888513479652\\
26.2210526315789	0.0282245484398488\\
26.5263157894737	0.0291476384516376\\
26.8315789473684	0.0301738424872994\\
27.1368421052632	0.0313231422094338\\
27.4421052631579	0.0326213871829885\\
27.7473684210526	0.0341027201793938\\
28.0526315789474	0.0358133295069878\\
28.3578947368421	0.0378175284570629\\
28.6631578947368	0.0402080525630839\\
28.9684210526316	0.043124524717331\\
29.2736842105263	0.0467891052744052\\
29.5789473684211	0.051582027286353\\
29.8842105263158	0.0582233960140804\\
30.1894736842105	0.0682997309894849\\
30.4947368421053	0.0863255305226047\\
30.8	0.135052548942379\\
30.9	0.185247723075446\\
30.9224489795918	0.206688882201917\\
30.9448979591837	0.237739788166959\\
30.9673469387755	0.288666105301945\\
30.9897959183673	0.396525104363943\\
31.0122448979592	0.959415890283245\\
31.034693877551	0.182415453842936\\
31.0571428571429	0.649034563872837\\
31.0795918367347	0.0720326418553468\\
31.1020408163265	0.40400119996645\\
31.1244897959184	0.039127330634189\\
31.1469387755102	0.282542766931676\\
31.169387755102	0.0448867070351987\\
31.1918367346939	0.398683519752413\\
31.2142857142857	0.101082404860801\\
31.2367346938776	0.212179572856249\\
31.2591836734694	0.145528603318402\\
31.2816326530612	0.163858830219906\\
31.3040816326531	0.169951621439464\\
31.3265306122449	0.105407511545464\\
31.3489795918367	0.224289495477002\\
31.3714285714286	0.017398821721832\\
31.3938775510204	0.220242081935317\\
31.4163265306122	0.0581168683478373\\
31.4387755102041	0.167422719592714\\
31.4612244897959	0.113452981180784\\
31.4836734693878	0.124598087385234\\
31.5061224489796	0.139163762932559\\
31.5285714285714	0.0863527235812852\\
31.5510204081633	0.15380179586134\\
31.5734693877551	0.0530480177527223\\
31.5959183673469	0.162430318811353\\
31.6183673469388	0.0340263696986374\\
31.6408163265306	0.162064893029248\\
31.6632653061224	0.0321699709739012\\
31.6857142857143	0.153611747399248\\
31.7081632653061	0.0461514178329456\\
31.730612244898	0.138221163320056\\
31.7530612244898	0.0719539134753954\\
31.7755102040816	0.113747327261964\\
31.7979591836735	0.101492007753016\\
31.8204081632653	0.0797780939352305\\
31.8428571428571	0.120046363161254\\
31.865306122449	0.0222250956956642\\
31.8877551020408	0.0723522212361531\\
31.9102040816327	0.0318254050156582\\
31.9326530612245	0.0447474800580919\\
31.9551020408163	0.0837604759029382\\
31.9775510204082	0.0703514666659632\\
32	0.0577190527657713\\
32.5	0.0504538073336781\\
32.7894736842105	0.0457854924348153\\
33.0789473684211	0.0431836791308336\\
33.3684210526316	0.0409196156060274\\
33.6578947368421	0.0378572655732873\\
33.9473684210526	0.0364336105426865\\
34.2368421052632	0.0342018309715657\\
34.5263157894737	0.032729456594581\\
34.8157894736842	0.0315247048171733\\
35.1052631578947	0.0302823043368353\\
35.3947368421053	0.0292254376289667\\
35.6842105263158	0.0282180160509859\\
35.9736842105263	0.0273196893828335\\
36.2631578947368	0.0264891839683646\\
36.5526315789474	0.0258090037339787\\
36.8421052631579	0.0251169137586261\\
37.1315789473684	0.0244197063101309\\
37.4210526315789	0.0237466360103117\\
37.7105263157895	0.0232978850219706\\
38	0.022715540539848\\
};
\addlegendentry{$|u_{k,N}(x_s)|$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
25	0.0272707979820263\\
25.3052631578947	0.0279158753218589\\
25.6105263157895	0.0286177398107332\\
25.9157894736842	0.029384805808766\\
26.2210526315789	0.0302273447153909\\
26.5263157894737	0.0311580466043531\\
26.8315789473684	0.0321928043413519\\
27.1368421052632	0.0333518324139197\\
27.4421052631579	0.0346613035269512\\
27.7473684210526	0.0361558121587041\\
28.0526315789474	0.0378822089227839\\
28.3578947368421	0.0399058088576579\\
28.6631578947368	0.0423209316380627\\
28.9684210526316	0.045269867292267\\
29.2736842105263	0.0489795888055377\\
29.5789473684211	0.0538398937030557\\
29.8842105263158	0.0605926501070041\\
30.1894736842105	0.0708850228068858\\
30.4947368421053	0.0894717920902721\\
30.8	0.141315863184209\\
30.9	0.198439736347782\\
30.9224489795918	0.22448810112551\\
30.9448979591837	0.264555452755014\\
30.9673469387755	0.338480270158445\\
30.9897959183673	0.562110602689991\\
31.0122448979592	0.645140339808629\\
31.034693877551	0.354124480834134\\
31.0571428571429	0.271664803158173\\
31.0795918367347	0.228638262379746\\
31.1020408163265	0.201157599838018\\
31.1244897959184	0.181665761157027\\
31.1469387755102	0.166916063444042\\
31.169387755102	0.155252078214551\\
31.1918367346939	0.145728571036544\\
31.2142857142857	0.137761628334949\\
31.2367346938776	0.130968497121844\\
31.2591836734694	0.125086439848525\\
31.2816326530612	0.119928315204243\\
31.3040816326531	0.115356729944984\\
31.3265306122449	0.111268232238097\\
31.3489795918367	0.107583239677247\\
31.3714285714286	0.104239394917708\\
31.3938775510204	0.101187050520374\\
31.4163265306122	0.0983861209282611\\
31.4387755102041	0.095803837830748\\
31.4612244897959	0.0934131176948337\\
31.4836734693878	0.0911913534570233\\
31.5061224489796	0.0891195059923205\\
31.5285714285714	0.0871814112500591\\
31.5510204081633	0.0853632450516171\\
31.5734693877551	0.083653104832047\\
31.5959183673469	0.0820406792785072\\
31.6183673469388	0.0805169848373616\\
31.6408163265306	0.0790741536607649\\
31.6632653061224	0.077705261530796\\
31.6857142857143	0.0764041871486047\\
31.7081632653061	0.075165496248364\\
31.730612244898	0.0739843455205591\\
31.7530612244898	0.0728564024631523\\
31.7755102040816	0.0717777781310667\\
31.7979591836735	0.0707449704004525\\
31.8204081632653	0.069754815858399\\
31.8428571428571	0.0688044488099523\\
31.865306122449	0.0678912661906008\\
31.8877551020408	0.06701289740441\\
31.9102040816327	0.0661671782908976\\
31.9326530612245	0.0653521285689107\\
31.9551020408163	0.0645659322216524\\
31.9775510204082	0.0638069203801006\\
32	0.0630735563372206\\
32.5	0.0512742766821067\\
32.7894736842105	0.0468311566967524\\
33.0789473684211	0.0433460335502597\\
33.3684210526316	0.0405163432389593\\
33.6578947368421	0.0381584668060754\\
33.9473684210526	0.0361536440692695\\
34.2368421052632	0.0344212003113405\\
34.5263157894737	0.0329041511064722\\
34.8157894736842	0.0315609444493395\\
35.1052631578947	0.0303604694498144\\
35.3947368421053	0.0292789065577654\\
35.6842105263158	0.0282976666266525\\
35.9736842105263	0.0274020001726132\\
36.2631578947368	0.0265800335748106\\
36.5526315789474	0.0258220854690514\\
36.8421052631579	0.0251201718746419\\
37.1315789473684	0.0244676414008471\\
37.4210526315789	0.0238589019559834\\
37.7105263157895	0.02328921300932\\
38	0.0227545255940862\\
};
\addlegendentry{$|G_{N}^\app(x_s,x_s)|$}

\addplot [color=black]
  table[row sep=crcr]{%
31.0025590814782	0\\
31.0025590814782	1\\
};
\addlegendentry{$N\pi/h_{\max}$}

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
31.95	0\\
31.95	1\\
};
\addlegendentry{$N\pi/h_{\min}$}

\end{axis}

\end{tikzpicture}%

==> notation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=13cm,
at={(-1cm,0cm)},
height=3cm,
scale only axis,
xmin=30.8,
xmax=32,
axis x line=middle,
   x axis line style={thick},
   enlarge x limits,
   axis y line=left,
   y axis line style={opacity=0},ytick=\empty,
ymin=-2,
ticks=none,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
};

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
30.9095052026576	0\\
};

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
31.9392186949968	0\\
};

\draw (30.7,0) node[above]{$k$}; 
\draw[<->] (30.9195052026576,0.5)--(30.99,0.5);
\draw[<->] (31.01,0.5)-- (31.19,0.5);
\draw[<->](31.21,0.5)--(31.39,0.5); 
\draw[<->] (31.41,0.5) --(31.59,0.5); 
\draw[<->] (31.61,0.5) --(31.79,0.5); 
\draw[<->] (31.81,0.5)--(31.9292186949968,0.5); 
\draw (30.9095052026576,0) node[below]{$k_0$};
\draw (30.9095052026576,-0.5) node[below]{$(N\pi/h_{\max})$};
\draw (31,0) node[below]{$k_1$}; 
\draw (31.2,0) node[below]{$k_2$}; 
\draw (31.4,0) node[below]{$k_3$}; 
\draw (31.6,0) node[below]{$k_4$}; 
\draw (31.8,0) node[below]{$k_I$}; 
\draw (30.95,0.5) node[above]{$\sim\delta_{\g k}$};
\draw (31.1,0.5) node[above]{$\rho$}; 
\draw (31.7,0.5) node[above]{$\rho$}; 
\draw (31.3,0.5) node[above]{$\rho$}; 
\draw (31.5,0.5) node[above]{$\rho$}; 
\draw (31.87,0.5) node[above]{$\sim\delta_{\g k}$};
\draw (31.9392186949968,0) node[below]{$k_{I+1}$}; 
\draw (31.9392186949968,-0.5) node[below]{$(N\pi/h_{\min})$}; 

\end{axis}

\begin{axis}[%
width=12cm,
height=5cm,
at={(0cm,-4.5cm)},
scale only axis,
x axis line style={thick},
axis x line=bottom,
axis y line=left,
ytick=\empty,
xtick = {2.10185217615068,0.934592494264073,0.0660555654653432,-0.777866514887448,-1.80136151638459,-4.5,4.5},
xticklabels = {$x_1$,$x_2$,$x_3$,$x_4$,$x_I$, $x_{I+1}$,$x_0$},
ytick={0.101341698502897,0.100692072230442,0.100050721451904,0.0994174890376517,
0.0987922218109998,0.1016384, 0.0983616},
yticklabels={$N\pi/k_1$,$N\pi/k_2$, $N\pi/k_3$, $N\pi/k_4$, $N\pi/k_I$, $N\pi/h_{\max}$,$N\pi/h_{\min}$},
enlarge x limits,
enlarge y limits,
xmin=-4.5,
xmax=4.5,
ymin=0.098,
ymax=0.102,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-5	0.0983616\\
-4.8989898989899	0.0983616\\
-4.7979797979798	0.0983616\\
-4.6969696969697	0.0983616\\
-4.5959595959596	0.0983616\\
-4.49494949494949	0.0983616\\
-4.39393939393939	0.0983616\\
-4.29292929292929	0.0983616\\
-4.19191919191919	0.0983616\\
-4.09090909090909	0.0983616\\
-3.98989898989899	0.0983616000658342\\
-3.88888888888889	0.0983616859726668\\
-3.78787878787879	0.0983621868093927\\
-3.68686868686869	0.098363451423826\\
-3.58585858585859	0.0983658002723163\\
-3.48484848484848	0.0983695261768548\\
-3.38383838383838	0.0983748950821799\\
-3.28282828282828	0.0983821468128828\\
-3.18181818181818	0.0983914958305133\\
-3.08080808080808	0.0984031319906857\\
-2.97979797979798	0.0984172213001842\\
-2.87878787878788	0.0984339066740687\\
-2.77777777777778	0.0984533086927806\\
-2.67676767676768	0.0984755263592485\\
-2.57575757575758	0.0985006378559939\\
-2.47474747474747	0.0985287013022369\\
-2.37373737373737	0.0985597555110019\\
-2.27272727272727	0.0985938207462232\\
-2.17171717171717	0.0986308994798511\\
-2.07070707070707	0.0986709771489571\\
-1.96969696969697	0.0987140229128401\\
-1.86868686868687	0.0987599904101315\\
-1.76767676767677	0.0988088185159018\\
-1.66666666666667	0.0988604320987654\\
-1.56565656565657	0.098914742777987\\
-1.46464646464646	0.0989716496805867\\
-1.36363636363636	0.0990310401984465\\
-1.26262626262626	0.099092790745415\\
-1.16161616161616	0.0991567675144143\\
-1.06060606060606	0.0992228272345445\\
-0.95959595959596	0.0992908179281903\\
-0.858585858585859	0.0993605796681265\\
-0.757575757575758	0.0994319453346233\\
-0.656565656565657	0.0995047413725527\\
-0.555555555555556	0.0995787885484936\\
-0.454545454545455	0.0996539027078379\\
-0.353535353535354	0.0997298955318959\\
-0.252525252525253	0.0998065752950025\\
-0.151515151515152	0.0998837476216222\\
-0.0505050505050505	0.0999612162434556\\
0.0505050505050505	0.100038783756544\\
0.151515151515152	0.100116252378378\\
0.252525252525253	0.100193424704998\\
0.353535353535354	0.100270104468104\\
0.454545454545455	0.100346097292162\\
0.555555555555556	0.100421211451506\\
0.656565656565657	0.100495258627447\\
0.757575757575758	0.100568054665377\\
0.858585858585859	0.100639420331874\\
0.95959595959596	0.10070918207181\\
1.06060606060606	0.100777172765456\\
1.16161616161616	0.100843232485586\\
1.26262626262626	0.100907209254585\\
1.36363636363636	0.100968959801554\\
1.46464646464646	0.101028350319413\\
1.56565656565657	0.101085257222013\\
1.66666666666667	0.101139567901235\\
1.76767676767677	0.101191181484098\\
1.86868686868687	0.101240009589868\\
1.96969696969697	0.10128597708716\\
2.07070707070707	0.101329022851043\\
2.17171717171717	0.101369100520149\\
2.27272727272727	0.101406179253777\\
2.37373737373737	0.101440244488998\\
2.47474747474747	0.101471298697763\\
2.57575757575758	0.101499362144006\\
2.67676767676768	0.101524473640751\\
2.77777777777778	0.101546691307219\\
2.87878787878788	0.101566093325931\\
2.97979797979798	0.101582778699816\\
3.08080808080808	0.101596868009314\\
3.18181818181818	0.101608504169487\\
3.28282828282828	0.101617853187117\\
3.38383838383838	0.10162510491782\\
3.48484848484848	0.101630473823145\\
3.58585858585859	0.101634199727684\\
3.68686868686869	0.101636548576174\\
3.78787878787879	0.101637813190607\\
3.88888888888889	0.101638314027333\\
3.98989898989899	0.101638399934166\\
4.09090909090909	0.1016384\\
4.19191919191919	0.1016384\\
4.29292929292929	0.1016384\\
4.39393939393939	0.1016384\\
4.49494949494949	0.1016384\\
4.5959595959596	0.1016384\\
4.6969696969697	0.1016384\\
4.7979797979798	0.1016384\\
4.8989898989899	0.1016384\\
5	0.1016384\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
2.10185217615068	0.097\\
2.10185217615068	0.101341698502897\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.934592494264073	0.097\\
0.934592494264073	0.100692072230442\\
};


\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.0660555654653432	0.097\\
0.0660555654653432	0.100050721451904\\
};


\addplot [color=black,dotted]
  table[row sep=crcr]{%
-0.777866514887448	0.097\\
-0.777866514887448	0.0994174890376517\\
};


\addplot [color=black,dotted]
  table[row sep=crcr]{%
-1.80136151638459	0.097\\
-1.80136151638459	0.0987922218109998\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
4.5	0.097\\
4.5	0.1016384\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-4.5	0.097\\
-4.5	0.0983616\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.0983616\\
-4.5	0.0983616\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.1016384\\
4.5	0.1016384\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.101341698502897\\
2.10185217615068	0.101341698502897\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.100692072230442\\
0.934592494264073	0.100692072230442\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.100050721451904\\
0.0660555654653432	0.100050721451904\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.0994174890376517\\
-0.777866514887448	0.0994174890376517\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-5.5	0.0987922218109998\\
-1.80136151638459	0.0987922218109998\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.10185217615068	0.101341698502897\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.934592494264073	0.100692072230442\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0660555654653432	0.100050721451904\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.777866514887448	0.0994174890376517\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.80136151638459	0.0987922218109998\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-4.5	0.0983616\\
};

\addplot [color=black, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4.5	0.1016384\\
};

\draw(4,0.1016384) node[above]{$h(x)$}; 
\end{axis}

\end{tikzpicture}%

==> postpross1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{axis}[%
width=5in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=30.9,
xmax=31.95,
xlabel={$k$},
ymin=0,
ymax=3.2,
grid=major, 
axis background/.style={fill=white},
legend style={at={(6.4in,1in)}, legend cell align=left, align=right, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
30.92	2.19015254917185\\
30.9220240480962	2.43254797463001\\
30.9240480961924	2.66126321904646\\
30.9260721442886	2.87900586838238\\
30.9280961923848	3.08768618854365\\
30.930120240481	0.147120066825315\\
30.9321442885772	0.341567449762892\\
30.9341683366733	0.530278172960853\\
30.9361923847695	0.713927556655885\\
30.9382164328657	0.893066964254796\\
30.9402404809619	1.06815375771601\\
30.9422645290581	1.23957223021296\\
30.9442885771543	1.40764928753225\\
30.9463126252505	1.57266564229235\\
30.9483366733467	1.73486455687211\\
30.9503607214429	1.89445867745578\\
30.9523847695391	2.05163498970235\\
30.9544088176353	2.2065590277204\\
30.9564328657315	2.35937831315864\\
30.9584569138277	2.51022495246343\\
30.9604809619238	2.6592176778361\\
30.96250501002	2.80646379757887\\
30.9645290581162	2.95206072365736\\
30.9665531062124	3.09609719721493\\
30.9685771543086	0.0970615897651284\\
30.9706012024048	0.238213475145695\\
30.972625250501	0.378028524547473\\
30.9746492985972	0.516569769416056\\
30.9766733466934	0.653895487167044\\
30.9786973947896	0.790059638557566\\
30.9807214428858	0.9251123567269\\
30.982745490982	1.05910033378251\\
30.9847695390782	1.19206714444265\\
30.9867935871744	1.32405351589762\\
30.9888176352705	1.45509755377109\\
30.9908416833667	1.5852350080663\\
30.9928657314629	1.71449948080453\\
30.9948897795591	1.84292260340878\\
30.9969138276553	1.97053418095574\\
30.9989378757515	2.09736232752425\\
31.0009619238477	2.22343361945135\\
31.0029859719439	2.34877321353592\\
31.0050100200401	2.47340494613716\\
31.0070340681363	2.59735141814151\\
31.0090581162325	2.72063409608388\\
31.0110821643287	2.8432733914835\\
31.0131062124249	2.96528872627106\\
31.015130260521	3.0866986034012\\
31.0171543086172	0.0659280126056778\\
31.0191783567134	0.186179101337043\\
31.0212024048096	0.305875300250126\\
31.0232264529058	0.425031989827225\\
31.025250501002	0.543663890851697\\
31.0272745490982	0.661785096905188\\
31.0292985971944	0.779409111272107\\
31.0313226452906	0.896548887951923\\
31.0333466933868	1.01321686310813\\
31.035370741483	1.12942498394166\\
31.0373947895792	1.24518473325678\\
31.0394188376754	1.36050714621874\\
31.0414428857715	1.47540284185818\\
31.0434669338677	1.58988204802147\\
31.0454909819639	1.70395462153802\\
31.0475150300601	1.8176300670687\\
31.0495390781563	1.9309175547399\\
31.0515631262525	2.04382593662424\\
31.0535871743487	2.15636375774626\\
31.0556112224449	2.26853926644649\\
31.0576352705411	2.38036043643328\\
31.0596593186373	2.49183498066807\\
31.0616833667335	2.60297036336863\\
31.0637074148297	2.71377381131107\\
31.0657314629259	2.82425232447989\\
31.067755511022	2.93441268611213\\
31.0697795591182	3.04426147217675\\
31.0718036072144	0.0122124067164364\\
31.0738276553106	0.121456981133802\\
31.0758517034068	0.23040853699265\\
31.077875751503	0.339072894807785\\
31.0798997995992	0.447455708571336\\
31.0819238476954	0.555562472517845\\
31.0839478957916	0.663398527541027\\
31.0859719438878	0.770969067283351\\
31.087995991984	0.878279143918721\\
31.0900200400802	0.985333673646901\\
31.0920440881764	1.0921374419177\\
31.0940681362725	1.19869510840029\\
31.0960921843687	1.3050112117128\\
31.0981162324649	1.41109017333652\\
31.1001402805611	1.5169362970279\\
31.1021643286573	1.62255377566261\\
31.1041883767535	1.72794669820546\\
31.1062124248497	1.83311905344578\\
31.1082364729459	1.9380747335344\\
31.1102605210421	2.04281753736168\\
31.1122845691383	2.14735117378704\\
31.1143086172345	2.25167926472599\\
31.1163326653307	2.35580534810382\\
31.1183567134269	2.45973288068224\\
31.120380761523	2.56346524076541\\
31.1224048096192	2.66700573079249\\
31.1244288577154	2.77035757982155\\
31.1264529058116	2.87352394591091\\
31.1284769539078	2.97650791791714\\
31.130501002004	3.07931251412093\\
31.1325250501002	0.0403480329274366\\
31.1345490981964	0.142802671320876\\
31.1365731462926	0.245086605271009\\
31.1385971943888	0.347202605945121\\
31.140621242485	0.449153387900445\\
31.1426452905812	0.55094161079716\\
31.1446693386774	0.652569881046702\\
31.1466933867735	0.754040753397739\\
31.1487174348697	0.855356732462702\\
31.1507414829659	0.956520274188076\\
31.1527655310621	1.05753378726998\\
31.1547895791583	1.15839963451894\\
31.1568136272545	1.25912013417496\\
31.1588376753507	1.35969756117507\\
31.1608617234469	1.46013414837653\\
31.1628857715431	1.56043208749661\\
31.1649098196393	1.66059352781933\\
31.1669338677355	1.76062057837721\\
31.1689579158317	1.8605153107063\\
31.1709819639279	1.96027975989231\\
31.1730060120241	2.05991592555607\\
31.1750300601202	2.15942577280533\\
31.1770541082164	2.25881123315549\\
31.1790781563126	2.35807420541957\\
31.1811022044088	2.45721655656927\\
31.183126252505	2.55624012256762\\
31.1851503006012	2.65514670917533\\
31.1871743486974	2.75393809273093\\
31.1891983967936	2.85261602090637\\
31.1912224448898	2.95118221343848\\
31.193246492986	3.04963836283795\\
31.1952705410822	0.00639348148635577\\
31.1972945891784	0.104634516660706\\
31.1993186372746	0.202770429633603\\
31.2013426853707	0.300802809698286\\
31.2033667334669	0.398733220205028\\
31.2053907815631	0.496563200925937\\
31.2074148296593	0.594294268869209\\
31.2094388777555	0.691927918831226\\
31.2114629258517	0.789465623931935\\
31.2134869739479	0.886908836135451\\
31.2155110220441	0.984258986754899\\
31.2175350701403	1.08151748694327\\
31.2195591182365	1.17868572817046\\
31.2215831663327	1.27576508268641\\
31.2236072144289	1.3727569039718\\
31.2256312625251	1.46966252717601\\
31.2276553106212	1.56648326954313\\
31.2296793587174	1.66322043082594\\
31.2317034068136	1.75987529368926\\
31.2337274549098	1.85644912410222\\
31.235751503006	1.95294317171948\\
31.2377755511022	2.04935867021712\\
31.2397995991984	2.14569683669333\\
31.2418236472946	2.2419588719439\\
31.2438476953908	2.3381459618635\\
31.245871743487	2.43425927783602\\
31.2478957915832	2.53029997705896\\
31.2499198396794	2.62626920285969\\
31.2519438877756	2.72216808500377\\
31.2539679358717	2.81799773999528\\
31.2559919839679	2.91375927137034\\
31.2580160320641	3.00945376998254\\
31.2600400801603	3.10508231428245\\
31.2620641282565	0.0590533169994991\\
31.2640881763527	0.154553139766922\\
31.2661122244489	0.249990171842512\\
31.2681362725451	0.345365444720471\\
31.2701603206413	0.44067997878922\\
31.2721843687375	0.535934783572639\\
31.2742084168337	0.631130857890916\\
31.2762324649299	0.726269189314255\\
31.2782565130261	0.821350754714551\\
31.2802805611222	0.916376521024787\\
31.2823046092184	1.01134744546226\\
31.2843286573146	1.10626447573809\\
31.2863527054108	1.20112855026255\\
31.288376753507	1.29594059834568\\
31.2904008016032	1.39070154039316\\
31.2924248496994	1.48541228809911\\
31.2944488977956	1.58007374463336\\
31.2964729458918	1.67468680482594\\
31.298496993988	1.76925235534689\\
31.3005210420842	1.86377127488304\\
31.3025450901804	1.95824443431064\\
31.3045691382766	2.05267269684942\\
31.3065931863727	2.14705691781453\\
31.3086172344689	2.2413979447407\\
31.3106412825651	2.33569661799644\\
31.3126653306613	2.42995377096483\\
31.3146893787575	2.52417023019706\\
31.3167134268537	2.61834681556151\\
31.3187374749499	2.71248434039163\\
31.3207615230461	2.80658361162958\\
31.3227855711423	2.90064542996869\\
31.3248096192385	2.99467058999182\\
31.3268336673347	3.08865988029748\\
31.3288577154309	0.0410214298068041\\
31.3308817635271	0.134941322260687\\
31.3329058116232	0.228827675047256\\
31.3349298597194	0.322681253699045\\
31.3369539078156	0.416502818427553\\
31.3389779559118	0.510293124230159\\
31.341002004008	0.604052920913052\\
31.3430260521042	0.697782953273578\\
31.3450501002004	0.791483961185815\\
31.3470741482966	0.885156679714846\\
31.3490981963928	0.978801839311615\\
31.351122244489	1.07242016592803\\
31.3531462925852	1.16601238112594\\
31.3551703406814	1.25957920216488\\
31.3571943887776	1.35312134186863\\
31.3592184368737	1.44663950881683\\
31.3612424849699	1.54013440762249\\
31.3632665330661	1.63360673903659\\
31.3652905811623	1.72705720004861\\
31.3673146292585	1.82048648398496\\
31.3693386773547	1.9138952806071\\
31.3713627254509	2.00728427620719\\
31.3733867735471	2.1006541537034\\
31.3754108216433	2.19400559273346\\
31.3774348697395	2.28733926974773\\
31.3794589178357	2.38065585806446\\
31.3814829659319	2.47395602759109\\
31.3835070140281	2.56724044506515\\
31.3855310621243	2.6605097743976\\
31.3875551102204	2.75376467676373\\
31.3895791583166	2.84700581068975\\
31.3916032064128	2.94023383213786\\
31.393627254509	3.03344939459105\\
31.3956513026052	3.1266531491366\\
31.3976753507014	0.0782530909593255\\
31.3996993987976	0.171435173782761\\
31.4017234468938	0.264607388411694\\
31.40374749499	0.357770377172127\\
31.4057715430862	0.4509247804015\\
31.4077955911824	0.544071236527831\\
31.4098196392786	0.637210382148684\\
31.4118436873748	0.730342852109114\\
31.4138677354709	0.82346927957947\\
31.4158917835671	0.916590296126991\\
31.4179158316633	1.00970653148821\\
31.4199398797595	1.10281861346956\\
31.4219639278557	1.1959271684703\\
31.4239879759519	1.28903282159883\\
31.4260120240481	1.38213619674893\\
31.4280360721443	1.47523791667122\\
31.4300601202405	1.5683386030505\\
31.4320841683367	1.66143887657602\\
31.4341082164329	1.75453935701777\\
31.4361322645291	1.84764066329671\\
31.4381563126253	1.94074341356043\\
31.4401803607214	2.03384822525269\\
31.4422044088176	2.12695571518876\\
31.4442284569138	2.22006649962563\\
31.44625250501	2.31318119433478\\
31.4482765531062	2.40630041467458\\
31.4503006012024	2.49942477566163\\
31.4523246492986	2.59255489204275\\
31.4543486973948	2.68569137836718\\
31.456372745491	2.77883484905794\\
31.4583967935872	2.87198591848395\\
31.4604208416834	2.96514520103191\\
31.4624448897796	3.05831331117801\\
31.4644689378758	0.0098982099704692\\
31.4664929859719	0.103085819351243\\
31.4685170340681	0.196284100205819\\
31.4705410821643	0.289493667188928\\
31.4725651302605	0.382715135408478\\
31.4745891783567	0.475949120497507\\
31.4766132264529	0.569196238687937\\
31.4786372745491	0.662457106883231\\
31.4806613226453	0.755732342732152\\
31.4826853707415	0.849022564702544\\
31.4847094188377	0.942328392155645\\
31.4867334669339	1.03565044542036\\
31.4887575150301	1.1289893458685\\
31.4907815631263	1.22234571599017\\
31.4928056112224	1.31572017946969\\
31.4948296593186	1.40911336126182\\
31.4968537074148	1.50252588766876\\
31.498877755511	1.59595838641783\\
31.5009018036072	1.68941148673905\\
31.5029258517034	1.7828858194443\\
31.5049498997996	1.87638201700629\\
31.5069739478958	1.96990071363878\\
31.508997995992	2.06344254537722\\
31.5110220440882	2.15700815016002\\
31.5130460921844	2.25059816791108\\
31.5150701402806	2.34421324062246\\
31.5170941883768	2.43785401243873\\
31.5191182364729	2.53152112974123\\
31.5211422845691	2.62521524123421\\
31.5231663326653	2.7189369980309\\
31.5251903807615	2.81268705374195\\
31.5272144288577	2.90646606443429\\
31.5292384769539	3.00027468823261\\
31.5312625250501	3.09411358584106\\
31.5332865731463	0.0463907672303456\\
31.5353106212425	0.140292206089295\\
31.5373346693387	0.234225918380641\\
31.5393587174349	0.328192576795242\\
31.5413827655311	0.422192857259756\\
31.5434068136273	0.516227439034235\\
31.5454308617234	0.610297004811652\\
31.5474549098196	0.704402240819615\\
31.5494789579158	0.798543836922189\\
31.551503006012	0.892722486724477\\
31.5535270541082	0.986938887678331\\
31.5555511022044	1.08119374118953\\
31.5575751503006	1.17548775272753\\
31.5595991983968	1.26982163193565\\
31.561623246493	1.36419609274462\\
31.5636472945892	1.45861185348705\\
31.5656713426854	1.55306963701406\\
31.5676953907816	1.64757017081415\\
31.5697194388778	1.74211418713396\\
31.5717434869739	1.83670242310169\\
31.5737675350701	1.93133562085192\\
31.5757915831663	2.02601452765364\\
31.5778156312625	2.12073989603983\\
31.5798396793587	2.2155124839407\\
31.5818637274549	2.3103330548179\\
31.5838877755511	2.40520237780302\\
31.5859118236473	2.50012122783728\\
31.5879358717435	2.59509038581559\\
31.5899599198397	2.69011063873216\\
31.5919839679359	2.78518277982971\\
31.5940080160321	2.88030760875214\\
31.5960320641283	2.97548593168305\\
31.5980561122244	3.07071856107474\\
31.6000801603206	0.024413662178091\\
31.6021042084168	0.119757368025148\\
31.604128256513	0.215157858083352\\
31.6061523046092	0.310615972788064\\
31.6081763527054	0.40613256012896\\
31.6102004008016	0.501708475831499\\
31.6122244488978	0.597344583541144\\
31.614248496994	0.693041755013049\\
31.6162725450902	0.788800870305593\\
31.6182965931864	0.884622817978432\\
31.6203206412826	0.980508495295865\\
31.6223446893788	1.07645880843443\\
31.6243687374749	1.1724746726962\\
31.6263927855711	1.26855701272667\\
31.6284168336673	1.36470676273862\\
31.6304408817635	1.46092486674149\\
31.6324649298597	1.55721227877649\\
31.6344889779559	1.65356996315753\\
31.6365130260521	1.74999889471875\\
31.6385370741483	1.84650005906857\\
31.6405611222445	1.94307445284965\\
31.6425851703407	2.03972308400709\\
31.6446092184369	2.13644697206249\\
31.6466332665331	2.23324714839627\\
31.6486573146293	2.33012465653734\\
31.6506813627255	2.42708055246094\\
31.6527054108216	2.52411590489473\\
31.6547294589178	2.62123179563336\\
31.656753507014	2.71842931986217\\
31.6587775551102	2.8157095864898\\
31.6608016032064	2.91307371849076\\
31.6628256513026	3.01052285325757\\
31.6648496993988	3.10805814296396\\
31.666873747495	0.0640881013480374\\
31.6688977955912	0.161799218456228\\
31.6709218436874	0.259600039482937\\
31.6729458917836	0.357491779062929\\
31.6749699398798	0.455475668048397\\
31.676993987976	0.553552954446065\\
31.6790180360721	0.651724903891168\\
31.6810420841683	0.749992800108135\\
31.6830661322645	0.848357945386116\\
31.6850901803607	0.946821661069738\\
31.6871142284569	1.04538528806536\\
31.6891382765531	1.1440501873649\\
31.6911623246493	1.24281774058544\\
31.6931863727455	1.3416893505281\\
31.6952104208417	1.4406664417547\\
31.6972344689379	1.53975046118471\\
31.6992585170341	1.63894287871205\\
31.7012825651303	1.73824518784342\\
31.7033066132265	1.83765890635887\\
31.7053306613226	1.93718557699519\\
31.7073547094188	2.03682676815409\\
31.709378757515	2.13658407463553\\
31.7114028056112	2.23645911839697\\
31.7134268537074	2.33645354934129\\
31.7154509018036	2.43656904613306\\
31.7174749498998	2.53680731704535\\
31.719498997996	2.637170100838\\
31.7215230460922	2.73765916766977\\
31.7235470941884	2.8382763200448\\
31.7255711422846	2.93902339379624\\
31.7275951903808	3.03990225910735\\
31.729619238477	3.14091482157379\\
31.7316432865731	0.100470369717939\\
31.7336673346693	0.201756190496631\\
31.7356913827655	0.303181648957363\\
31.7377154308617	0.404748803842011\\
31.7397394789579	0.506459755292802\\
31.7417635270541	0.608316646202532\\
31.7437875751503	0.710321663621436\\
31.7458116232465	0.812477039974212\\
31.7478356713427	0.914785053954795\\
31.7498597194389	1.01724803278736\\
31.7518837675351	1.11986835408136\\
31.7539078156313	1.22264844757277\\
31.7559318637275	1.32559079694402\\
31.7579559118236	1.42869794172721\\
31.7599799599198	1.53197247929478\\
31.762004008016	1.63541706694394\\
31.7640280561122	1.73903442407929\\
31.7660521042084	1.84282733449947\\
31.7680761523046	1.94679864879515\\
31.7701002004008	2.05095128686416\\
31.772124248497	2.15528824055132\\
31.7741482965932	2.25981257642044\\
31.7761723446894	2.36452743866787\\
31.7781963927856	2.46943605218535\\
31.7802204408818	2.57454172578267\\
31.782244488978	2.67984785558014\\
31.7842685370741	2.7853579285828\\
31.7862925851703	2.89107552644803\\
31.7883166332665	2.99700432945983\\
31.7903406813627	3.10314812072425\\
31.7923647294589	0.0679181370117412\\
31.7943887775551	0.174503687801813\\
31.7964128256513	0.281316238701148\\
31.7984368737475	0.388360031051558\\
31.8004609218437	0.495639433901996\\
31.8024849699399	0.603158949906753\\
31.8045090180361	0.710923221586423\\
31.8065330661323	0.818937037978952\\
31.8085571142285	0.927205341711979\\
31.8105811623246	1.03573323641535\\
31.8126052104208	1.14452599371586\\
31.814629258517	1.25358906222077\\
31.8166533066132	1.36292807724868\\
31.8186773547094	1.47254887058379\\
31.8207014028056	1.58245748090227\\
31.8227254509018	1.69266016493892\\
31.824749498998	1.80316340945886\\
31.8267735470942	1.91397394410879\\
31.8287975951904	2.02509875522881\\
31.8308216432866	2.13654510071617\\
31.8328456913828	2.24832052604185\\
31.834869739479	2.36043288153341\\
31.8368937875751	2.47289034105038\\
31.8389178356713	2.58570142219487\\
31.8409418837675	2.69887500821713\\
31.8429659318637	2.81242037179562\\
31.8449899799599	2.92634720089543\\
31.8470140280561	3.04066562693577\\
31.8490380761523	0.0137936019376639\\
31.8510621242485	0.128927546488306\\
31.8530861723447	0.244486465015918\\
31.8551102204409	0.360482600559074\\
31.8571342685371	0.4769288256309\\
31.8591583166333	0.593838691231852\\
31.8611823647295	0.711226481011977\\
31.8632064128257	0.829107270376056\\
31.8652304609218	0.947496991849121\\
31.867254509018	1.06641251093459\\
31.8692785571142	1.18587170928481\\
31.8713026052104	1.30589357757965\\
31.8733266533066	1.42649831992401\\
31.8753507014028	1.54770747159298\\
31.877374749499	1.66954403231097\\
31.8793987975952	1.79203261769215\\
31.8814228456914	1.91519963201917\\
31.8834468937876	2.03907346622299\\
31.8854709418838	2.16368472579561\\
31.88749498998	2.28906649446434\\
31.8895190380762	2.41525464086895\\
31.8915430861723	2.54228817730584\\
31.8935671342685	2.67020968198015\\
31.8955911823647	2.79906579934926\\
31.8976152304609	2.92890783708656\\
31.8996392785571	3.05979248096916\\
31.9016633266533	0.0501900131587298\\
31.9036873747495	0.183355997011848\\
31.9057114228457	0.317776677809153\\
31.9077354709419	0.453541253333686\\
31.9097595190381	0.590751322115754\\
31.9117835671343	0.729523590113534\\
31.9138076152305	0.869993414551832\\
31.9158316633267	1.01231953247664\\
31.9178557114228	1.15669050918259\\
31.919879759519	1.30333375328049\\
31.9219038076152	1.45252851239451\\
31.9239278557114	1.60462531060282\\
31.9259519038076	1.76007630067952\\
31.9279759519038	1.91948537744863\\
31.93	2.08369707859467\\
};
\addlegendentry{$\Phi^{-1}(u_{k,N}/q)$}

\addplot [color=mycolor2, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.940612244898	0.539880947637959\\
30.9612244897959	2.49039402243656\\
30.9818367346939	1.4498606399039\\
31.0024489795918	2.26977650369783\\
31.0230612244898	0.553705315310919\\
31.0436734693878	1.20060977635086\\
31.0642857142857	2.61236017535178\\
31.0848979591837	0.581367084962613\\
31.1055102040816	1.90703132606279\\
31.1261224489796	2.86150441079381\\
31.1467346938776	0.897517295745853\\
31.1673469387755	1.66526842326826\\
31.1879591836735	2.79550671017935\\
31.2085714285714	0.491632810572444\\
31.2291836734694	1.57816202325346\\
31.2497959183673	2.56908544745527\\
31.2704081632653	0.38559971984623\\
31.2910204081633	1.46040207378812\\
31.3116326530612	2.35109628001248\\
31.3322448979592	0.224532704903801\\
31.3528571428571	1.16992263812439\\
31.3734693877551	2.06823364156024\\
31.3940816326531	3.06074520158585\\
31.414693877551	0.814761057883796\\
31.435306122449	1.76044272161634\\
31.4559183673469	2.73332959899176\\
31.4765306122449	0.501570603505193\\
31.4971428571429	1.48691854367826\\
31.5177551020408	2.44612154300959\\
31.5383673469388	0.242637765803902\\
31.5589795918367	1.24102235180531\\
31.5795918367347	2.18751300560454\\
31.6002040816327	0.017419662535147\\
31.6208163265306	1.01270318650022\\
31.6414285714286	1.96566025585254\\
31.6620408163265	2.96866467281204\\
31.6826530612245	0.821197310933091\\
31.7032653061225	1.80711873587443\\
31.7238775510204	2.84545362821195\\
31.7444897959184	0.716563978664745\\
31.7651020408163	1.76595452854668\\
31.7857142857143	2.84271420445943\\
31.8063265306122	0.772619268861543\\
31.8269387755102	1.9084652779984\\
31.8475510204082	3.04666615072753\\
31.8681632653061	1.10779066125373\\
31.8887755102041	2.35252537965933\\
31.909387755102	0.569365147271601\\
31.93	2.12425245519976\\
};
\addlegendentry{$I=50$}

\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.9612244897959	2.49039402243656\\
31.0024489795918	2.26977650369783\\
31.0436734693878	1.20060977635086\\
31.0848979591837	0.581367084962614\\
31.1261224489796	2.86150441079381\\
31.1673469387755	1.66526842326826\\
31.2085714285714	0.491632810572444\\
31.2497959183673	2.56908544745526\\
31.2910204081633	1.46040207378812\\
31.3322448979592	0.224532704903801\\
31.3734693877551	2.06823364156024\\
31.414693877551	0.814761057883794\\
31.4559183673469	2.73332959899176\\
31.4971428571429	1.48691854367826\\
31.5383673469388	0.242637765803914\\
31.5795918367347	2.18751300560455\\
31.6208163265306	1.01270318650022\\
31.6620408163265	2.96866467281204\\
31.7032653061225	1.80711873587442\\
31.7444897959184	0.716563978664746\\
31.7857142857143	2.84271420445943\\
31.8269387755102	1.90846527799841\\
31.8681632653061	1.10779066125373\\
31.909387755102	0.569365147271591\\
};
\addlegendentry{$I=25$}

\addplot [color=mycolor4, draw=none, mark size=6.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
31.0024489795918	2.26977650369783\\
31.0848979591837	0.581367084962614\\
31.1673469387755	1.66526842326826\\
31.2497959183673	2.56908544745526\\
31.3322448979592	0.224532704903801\\
31.414693877551	0.814761057883794\\
31.4971428571429	1.48691854367826\\
31.5795918367347	2.18751300560455\\
31.6620408163265	2.96866467281204\\
31.7444897959184	0.716563978664746\\
31.8269387755102	1.90846527799841\\
31.909387755102	0.569365147271591\\
};
\addlegendentry{$I=13$}

\end{axis}


==> postpross2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{axis}[%
width=5in,
height=1.2in,
at={(0in,-1.7in)},
scale only axis,
xmin=30.9,
grid =major, 
xmax=31.95,
xlabel={$k$},
ymin=0,
ymax=60,
axis background/.style={fill=white},
legend style={at={(6.3in,1in)}, legend cell align=left, align=right, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2]
  table[row sep=crcr]{%
30.92	2.19015254917185\\
30.9220240480962	2.43254797463001\\
30.9240480961924	2.66126321904646\\
30.9260721442886	2.87900586838238\\
30.9280961923848	3.08768618854365\\
30.930120240481	3.28871272041511\\
30.9321442885772	3.48316010335269\\
30.9341683366733	3.67187082655065\\
30.9361923847695	3.85552021024568\\
30.9382164328657	4.03465961784459\\
30.9402404809619	4.20974641130581\\
30.9422645290581	4.38116488380275\\
30.9442885771543	4.54924194112205\\
30.9463126252505	4.71425829588214\\
30.9483366733467	4.8764572104619\\
30.9503607214429	5.03605133104557\\
30.9523847695391	5.19322764329214\\
30.9544088176353	5.34815168131019\\
30.9564328657315	5.50097096674843\\
30.9584569138277	5.65181760605323\\
30.9604809619238	5.80081033142589\\
30.96250501002	5.94805645116866\\
30.9645290581162	6.09365337724715\\
30.9665531062124	6.23768985080472\\
30.9685771543086	6.38024689694471\\
30.9706012024048	6.52139878232528\\
30.972625250501	6.66121383172706\\
30.9746492985972	6.79975507659564\\
30.9766733466934	6.93708079434663\\
30.9786973947896	7.07324494573715\\
30.9807214428858	7.20829766390649\\
30.982745490982	7.3422856409621\\
30.9847695390782	7.47525245162224\\
30.9867935871744	7.60723882307721\\
30.9888176352705	7.73828286095068\\
30.9908416833667	7.86842031524588\\
30.9928657314629	7.99768478798411\\
30.9948897795591	8.12610791058837\\
30.9969138276553	8.25371948813533\\
30.9989378757515	8.38054763470384\\
31.0009619238477	8.50661892663093\\
31.0029859719439	8.63195852071551\\
31.0050100200401	8.75659025331674\\
31.0070340681363	8.8805367253211\\
31.0090581162325	9.00381940326346\\
31.0110821643287	9.12645869866309\\
31.0131062124249	9.24847403345064\\
31.015130260521	9.36988391058078\\
31.0171543086172	9.49070597337506\\
31.0191783567134	9.61095706210642\\
31.0212024048096	9.7306532610195\\
31.0232264529058	9.8498099505966\\
31.025250501002	9.96844185162108\\
31.0272745490982	10.0865630576746\\
31.0292985971944	10.2041870720415\\
31.0313226452906	10.3213268487213\\
31.0333466933868	10.4379948238775\\
31.035370741483	10.554202944711\\
31.0373947895792	10.6699626940262\\
31.0394188376754	10.7852851069881\\
31.0414428857715	10.9001808026276\\
31.0434669338677	11.0146600087908\\
31.0454909819639	11.1287325823074\\
31.0475150300601	11.2424080278381\\
31.0495390781563	11.3556955155093\\
31.0515631262525	11.4686038973936\\
31.0535871743487	11.5811417185156\\
31.0556112224449	11.6933172272159\\
31.0576352705411	11.8051383972027\\
31.0596593186373	11.9166129414374\\
31.0616833667335	12.027748324138\\
31.0637074148297	12.1385517720805\\
31.0657314629259	12.2490302852493\\
31.067755511022	12.3591906468815\\
31.0697795591182	12.4690394329461\\
31.0718036072144	12.5785830210756\\
31.0738276553106	12.687827595493\\
31.0758517034068	12.7967791513518\\
31.077875751503	12.905443509167\\
31.0798997995992	13.0138263229305\\
31.0819238476954	13.121933086877\\
31.0839478957916	13.2297691419002\\
31.0859719438878	13.3373396816425\\
31.087995991984	13.4446497582779\\
31.0900200400802	13.5517042880061\\
31.0920440881764	13.6585080562769\\
31.0940681362725	13.7650657227595\\
31.0960921843687	13.871381826072\\
31.0981162324649	13.9774607876957\\
31.1001402805611	14.0833069113871\\
31.1021643286573	14.1889243900218\\
31.1041883767535	14.2943173125646\\
31.1062124248497	14.399489667805\\
31.1082364729459	14.5044453478936\\
31.1102605210421	14.6091881517209\\
31.1122845691383	14.7137217881462\\
31.1143086172345	14.8180498790852\\
31.1163326653307	14.922175962463\\
31.1183567134269	15.0261034950414\\
31.120380761523	15.1298358551246\\
31.1224048096192	15.2333763451517\\
31.1244288577154	15.3367281941807\\
31.1264529058116	15.4398945602701\\
31.1284769539078	15.5428785322763\\
31.130501002004	15.6456831284801\\
31.1325250501002	15.7483113008764\\
31.1345490981964	15.8507659392698\\
31.1365731462926	15.95304987322\\
31.1385971943888	16.0551658738941\\
31.140621242485	16.1571166558494\\
31.1426452905812	16.2589048787461\\
31.1446693386774	16.3605331489957\\
31.1466933867735	16.4620040213467\\
31.1487174348697	16.5633200004117\\
31.1507414829659	16.664483542137\\
31.1527655310621	16.7654970552189\\
31.1547895791583	16.8663629024679\\
31.1568136272545	16.9670834021239\\
31.1588376753507	17.067660829124\\
31.1608617234469	17.1680974163255\\
31.1628857715431	17.2683953554456\\
31.1649098196393	17.3685567957683\\
31.1669338677355	17.4685838463262\\
31.1689579158317	17.5684785786553\\
31.1709819639279	17.6682430278413\\
31.1730060120241	17.767879193505\\
31.1750300601202	17.8673890407543\\
31.1770541082164	17.9667745011045\\
31.1790781563126	18.0660374733685\\
31.1811022044088	18.1651798245182\\
31.183126252505	18.2642033905166\\
31.1851503006012	18.3631099771243\\
31.1871743486974	18.4619013606799\\
31.1891983967936	18.5605792888553\\
31.1912224448898	18.6591454813874\\
31.193246492986	18.7576016307869\\
31.1952705410822	18.8559494030251\\
31.1972945891784	18.9541904381995\\
31.1993186372746	19.0523263511724\\
31.2013426853707	19.150358731237\\
31.2033667334669	19.2482891417438\\
31.2053907815631	19.3461191224647\\
31.2074148296593	19.443850190408\\
31.2094388777555	19.54148384037\\
31.2114629258517	19.6390215454707\\
31.2134869739479	19.7364647576742\\
31.2155110220441	19.8338149082937\\
31.2175350701403	19.931073408482\\
31.2195591182365	20.0282416497092\\
31.2215831663327	20.1253210042252\\
31.2236072144289	20.2223128255106\\
31.2256312625251	20.3192184487148\\
31.2276553106212	20.4160391910819\\
31.2296793587174	20.5127763523647\\
31.2317034068136	20.609431215228\\
31.2337274549098	20.706005045641\\
31.235751503006	20.8024990932582\\
31.2377755511022	20.8989145917559\\
31.2397995991984	20.9952527582321\\
31.2418236472946	21.0915147934827\\
31.2438476953908	21.1877018834023\\
31.245871743487	21.2838151993748\\
31.2478957915832	21.3798558985977\\
31.2499198396794	21.4758251243984\\
31.2519438877756	21.5717240065425\\
31.2539679358717	21.667553661534\\
31.2559919839679	21.7633151929091\\
31.2580160320641	21.8590096915213\\
31.2600400801603	21.9546382358212\\
31.2620641282565	22.0502018921281\\
31.2640881763527	22.1457017148955\\
31.2661122244489	22.2411387469711\\
31.2681362725451	22.336514019849\\
31.2701603206413	22.4318285539178\\
31.2721843687375	22.5270833587012\\
31.2742084168337	22.6222794330195\\
31.2762324649299	22.7174177644428\\
31.2782565130261	22.8124993298431\\
31.2802805611222	22.9075250961533\\
31.2823046092184	23.0024960205908\\
31.2843286573146	23.0974130508666\\
31.2863527054108	23.1922771253911\\
31.288376753507	23.2870891734742\\
31.2904008016032	23.3818501155217\\
31.2924248496994	23.4765608632277\\
31.2944488977956	23.5712223197619\\
31.2964729458918	23.6658353799545\\
31.298496993988	23.7604009304754\\
31.3005210420842	23.8549198500116\\
31.3025450901804	23.9493930094392\\
31.3045691382766	24.043821271978\\
31.3065931863727	24.1382054929431\\
31.3086172344689	24.2325465198693\\
31.3106412825651	24.326845193125\\
31.3126653306613	24.4211023460934\\
31.3146893787575	24.5153188053256\\
31.3167134268537	24.6094953906901\\
31.3187374749499	24.7036329155202\\
31.3207615230461	24.7977321867581\\
31.3227855711423	24.8917940050972\\
31.3248096192385	24.9858191651204\\
31.3268336673347	25.079808455426\\
31.3288577154309	25.1737626585251\\
31.3308817635271	25.267682550979\\
31.3329058116232	25.3615689037656\\
31.3349298597194	25.4554224824174\\
31.3369539078156	25.5492440471459\\
31.3389779559118	25.6430343529485\\
31.341002004008	25.7367941496314\\
31.3430260521042	25.8305241819919\\
31.3450501002004	25.9242251899042\\
31.3470741482966	26.0178979084332\\
31.3490981963928	26.11154306803\\
31.351122244489	26.2051613946464\\
31.3531462925852	26.2987536098443\\
31.3551703406814	26.3923204308832\\
31.3571943887776	26.485862570587\\
31.3592184368737	26.5793807375352\\
31.3612424849699	26.6728756363408\\
31.3632665330661	26.7663479677549\\
31.3652905811623	26.859798428767\\
31.3673146292585	26.9532277127033\\
31.3693386773547	27.0466365093254\\
31.3713627254509	27.1400255049255\\
31.3733867735471	27.2333953824217\\
31.3754108216433	27.3267468214518\\
31.3774348697395	27.4200804984661\\
31.3794589178357	27.5133970867828\\
31.3814829659319	27.6066972563094\\
31.3835070140281	27.6999816737835\\
31.3855310621243	27.7932510031159\\
31.3875551102204	27.8865059054821\\
31.3895791583166	27.9797470394081\\
31.3916032064128	28.0729750608562\\
31.393627254509	28.1661906233094\\
31.3956513026052	28.2593943778549\\
31.3976753507014	28.3525869732675\\
31.3996993987976	28.4457690560909\\
31.4017234468938	28.5389412707198\\
31.40374749499	28.6321042594803\\
31.4057715430862	28.7252586627096\\
31.4077955911824	28.818405118836\\
31.4098196392786	28.9115442644568\\
31.4118436873748	29.0046767344173\\
31.4138677354709	29.0978031618876\\
31.4158917835671	29.1909241784351\\
31.4179158316633	29.2840404137963\\
31.4199398797595	29.3771524957777\\
31.4219639278557	29.4702610507784\\
31.4239879759519	29.563366703907\\
31.4260120240481	29.6564700790571\\
31.4280360721443	29.7495717989794\\
31.4300601202405	29.8426724853586\\
31.4320841683367	29.9357727588842\\
31.4341082164329	30.0288732393259\\
31.4361322645291	30.1219745456048\\
31.4381563126253	30.2150772958686\\
31.4401803607214	30.3081821075608\\
31.4422044088176	30.4012895974969\\
31.4442284569138	30.4944003819338\\
31.44625250501	30.5875150766429\\
31.4482765531062	30.6806342969827\\
31.4503006012024	30.7737586579698\\
31.4523246492986	30.8668887743509\\
31.4543486973948	30.9600252606753\\
31.456372745491	31.0531687313661\\
31.4583967935872	31.1463198007921\\
31.4604208416834	31.2394790833401\\
31.4624448897796	31.3326471934862\\
31.4644689378758	31.4258247458684\\
31.4664929859719	31.5190123552492\\
31.4685170340681	31.6122106361038\\
31.4705410821643	31.7054202030869\\
31.4725651302605	31.7986416713064\\
31.4745891783567	31.8918756563954\\
31.4766132264529	31.9851227745859\\
31.4786372745491	32.0783836427812\\
31.4806613226453	32.1716588786301\\
31.4826853707415	32.2649491006005\\
31.4847094188377	32.3582549280536\\
31.4867334669339	32.4515769813183\\
31.4887575150301	32.5449158817664\\
31.4907815631263	32.6382722518881\\
31.4928056112224	32.7316467153676\\
31.4948296593186	32.8250398971597\\
31.4968537074148	32.9184524235667\\
31.498877755511	33.0118849223158\\
31.5009018036072	33.105338022637\\
31.5029258517034	33.1988123553422\\
31.5049498997996	33.2923085529042\\
31.5069739478958	33.3858272495367\\
31.508997995992	33.4793690812752\\
31.5110220440882	33.5729346860579\\
31.5130460921844	33.666524703809\\
31.5150701402806	33.7601397765204\\
31.5170941883768	33.8537805483367\\
31.5191182364729	33.9474476656392\\
31.5211422845691	34.0411417771321\\
31.5231663326653	34.1348635339288\\
31.5251903807615	34.2286135896399\\
31.5272144288577	34.3223926003322\\
31.5292384769539	34.4162012241305\\
31.5312625250501	34.510040121739\\
31.5332865731463	34.6039099567181\\
31.5353106212425	34.697811395577\\
31.5373346693387	34.7917451078684\\
31.5393587174349	34.885711766283\\
31.5413827655311	34.9797120467475\\
31.5434068136273	35.073746628522\\
31.5454308617234	35.1678161942994\\
31.5474549098196	35.2619214303073\\
31.5494789579158	35.3560630264099\\
31.551503006012	35.4502416762122\\
31.5535270541082	35.5444580771661\\
31.5555511022044	35.6387129306773\\
31.5575751503006	35.7330069422153\\
31.5595991983968	35.8273408214234\\
31.561623246493	35.9217152822323\\
31.5636472945892	36.0161310429748\\
31.5656713426854	36.1105888265018\\
31.5676953907816	36.2050893603019\\
31.5697194388778	36.2996333766217\\
31.5717434869739	36.3942216125894\\
31.5737675350701	36.4888548103396\\
31.5757915831663	36.5835337171414\\
31.5778156312625	36.6782590855276\\
31.5798396793587	36.7730316734284\\
31.5818637274549	36.8678522443056\\
31.5838877755511	36.9627215672907\\
31.5859118236473	37.057640417325\\
31.5879358717435	37.1526095753033\\
31.5899599198397	37.2476298282199\\
31.5919839679359	37.3427019693174\\
31.5940080160321	37.4378267982399\\
31.5960320641283	37.5330051211708\\
31.5980561122244	37.6282377505625\\
31.6000801603206	37.7235255052556\\
31.6021042084168	37.8188692111027\\
31.604128256513	37.9142697011609\\
31.6061523046092	38.0097278158656\\
31.6081763527054	38.1052444032065\\
31.6102004008016	38.200820318909\\
31.6122244488978	38.2964564266187\\
31.614248496994	38.3921535980906\\
31.6162725450902	38.4879127133831\\
31.6182965931864	38.5837346610559\\
31.6203206412826	38.6796203383734\\
31.6223446893788	38.7755706515119\\
31.6243687374749	38.8715865157737\\
31.6263927855711	38.9676688558042\\
31.6284168336673	39.0638186058161\\
31.6304408817635	39.160036709819\\
31.6324649298597	39.256324121854\\
31.6344889779559	39.352681806235\\
31.6365130260521	39.4491107377963\\
31.6385370741483	39.5456119021461\\
31.6405611222445	39.6421862959272\\
31.6425851703407	39.7388349270846\\
31.6446092184369	39.83555881514\\
31.6466332665331	39.9323589914738\\
31.6486573146293	40.0292364996149\\
31.6506813627255	40.1261923955385\\
31.6527054108216	40.2232277479722\\
31.6547294589178	40.3203436387109\\
31.656753507014	40.4175411629397\\
31.6587775551102	40.5148214295673\\
31.6608016032064	40.6121855615683\\
31.6628256513026	40.7096346963351\\
31.6648496993988	40.8071699860415\\
31.666873747495	40.9047925980153\\
31.6688977955912	41.0025037151235\\
31.6709218436874	41.1003045361502\\
31.6729458917836	41.1981962757302\\
31.6749699398798	41.2961801647157\\
31.676993987976	41.3942574511134\\
31.6790180360721	41.4924294005585\\
31.6810420841683	41.5906972967754\\
31.6830661322645	41.6890624420534\\
31.6850901803607	41.787526157737\\
31.6871142284569	41.8860897847327\\
31.6891382765531	41.9847546840322\\
31.6911623246493	42.0835222372528\\
31.6931863727455	42.1823938471954\\
31.6952104208417	42.281370938422\\
31.6972344689379	42.380454957852\\
31.6992585170341	42.4796473753794\\
31.7012825651303	42.5789496845107\\
31.7033066132265	42.6783634030262\\
31.7053306613226	42.7778900736625\\
31.7073547094188	42.8775312648214\\
31.709378757515	42.9772885713028\\
31.7114028056112	43.0771636150643\\
31.7134268537074	43.1771580460086\\
31.7154509018036	43.2772735428004\\
31.7174749498998	43.3775118137127\\
31.719498997996	43.4778745975053\\
31.7215230460922	43.5783636643371\\
31.7235470941884	43.6789808167121\\
31.7255711422846	43.7797278904635\\
31.7275951903808	43.8806067557747\\
31.729619238477	43.9816193182411\\
31.7316432865731	44.082767519975\\
31.7336673346693	44.1840533407537\\
31.7356913827655	44.2854787992145\\
31.7377154308617	44.3870459540991\\
31.7397394789579	44.4887569055499\\
31.7417635270541	44.5906137964596\\
31.7437875751503	44.6926188138785\\
31.7458116232465	44.7947741902313\\
31.7478356713427	44.8970822042119\\
31.7498597194389	44.9995451830445\\
31.7518837675351	45.1021655043385\\
31.7539078156313	45.2049455978299\\
31.7559318637275	45.3078879472011\\
31.7579559118236	45.4109950919843\\
31.7599799599198	45.5142696295519\\
31.762004008016	45.617714217201\\
31.7640280561122	45.7213315743364\\
31.7660521042084	45.8251244847566\\
31.7680761523046	45.9290957990523\\
31.7701002004008	46.0332484371213\\
31.772124248497	46.1375853908084\\
31.7741482965932	46.2421097266775\\
31.7761723446894	46.346824588925\\
31.7781963927856	46.4517332024425\\
31.7802204408818	46.5568388760398\\
31.782244488978	46.6621450058372\\
31.7842685370741	46.7676550788399\\
31.7862925851703	46.8733726767051\\
31.7883166332665	46.9793014797169\\
31.7903406813627	47.0854452709814\\
31.7923647294589	47.1918079408586\\
31.7943887775551	47.2983934916487\\
31.7964128256513	47.405206042548\\
31.7984368737475	47.5122498348985\\
31.8004609218437	47.6195292377489\\
31.8024849699399	47.7270487537536\\
31.8045090180361	47.8348130254333\\
31.8065330661323	47.9428268418258\\
31.8085571142285	48.0510951455589\\
31.8105811623246	48.1596230402622\\
31.8126052104208	48.2684157975628\\
31.814629258517	48.3774788660677\\
31.8166533066132	48.4868178810956\\
31.8186773547094	48.5964386744307\\
31.8207014028056	48.7063472847492\\
31.8227254509018	48.8165499687858\\
31.824749498998	48.9270532133058\\
31.8267735470942	49.0378637479557\\
31.8287975951904	49.1489885590757\\
31.8308216432866	49.2604349045631\\
31.8328456913828	49.3722103298887\\
31.834869739479	49.4843226853803\\
31.8368937875751	49.5967801448973\\
31.8389178356713	49.7095912260418\\
31.8409418837675	49.822764812064\\
31.8429659318637	49.9363101756425\\
31.8449899799599	50.0502370047423\\
31.8470140280561	50.1645554307827\\
31.8490380761523	50.2792760593744\\
31.8510621242485	50.394410003925\\
31.8530861723447	50.5099689224526\\
31.8551102204409	50.6259650579958\\
31.8571342685371	50.7424112830676\\
31.8591583166333	50.8593211486685\\
31.8611823647295	50.9767089384487\\
31.8632064128257	51.0945897278127\\
31.8652304609218	51.2129794492858\\
31.867254509018	51.3318949683713\\
31.8692785571142	51.4513541667215\\
31.8713026052104	51.5713760350163\\
31.8733266533066	51.6919807773607\\
31.8753507014028	51.8131899290297\\
31.877374749499	51.9350264897477\\
31.8793987975952	52.0575150751288\\
31.8814228456914	52.1806820894559\\
31.8834468937876	52.3045559236597\\
31.8854709418838	52.4291671832323\\
31.88749498998	52.554548951901\\
31.8895190380762	52.6807370983056\\
31.8915430861723	52.8077706347425\\
31.8935671342685	52.9356921394168\\
31.8955911823647	53.064548256786\\
31.8976152304609	53.1943902945233\\
31.8996392785571	53.3252749384058\\
31.9016633266533	53.4572651241852\\
31.9036873747495	53.5904311080383\\
31.9057114228457	53.7248517888356\\
31.9077354709419	53.8606163643602\\
31.9097595190381	53.9978264331422\\
31.9117835671343	54.13659870114\\
31.9138076152305	54.2770685255783\\
31.9158316633267	54.4193946435031\\
31.9178557114228	54.5637656202091\\
31.919879759519	54.710408864307\\
31.9219038076152	54.859603623421\\
31.9239278557114	55.0117004216293\\
31.9259519038076	55.167151411706\\
31.9279759519038	55.3265604884751\\
31.93	55.4907721896212\\
};
\addlegendentry{$t_i^{\app}$}

\addplot [color=mycolor2, mark=o, mark options={mycolor2}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.940612244898	3.68147360122775\\
30.9612244897959	5.63198667602636\\
30.9818367346939	7.73304594708349\\
31.0024489795918	8.55296181087742\\
31.0230612244898	9.9784832760803\\
31.0436734693878	10.6253877371202\\
31.0642857142857	12.0371381361212\\
31.0848979591837	13.1477376993218\\
31.1055102040816	14.473401940422\\
31.1261224489796	15.427875025153\\
31.1467346938776	16.6054805636948\\
31.1673469387755	17.3732316912172\\
31.1879591836735	18.5034699781283\\
31.2085714285714	19.3411887321112\\
31.2291836734694	20.4277179447922\\
31.2497959183673	21.418641368994\\
31.2704081632653	22.3767482949748\\
31.2910204081633	23.4515506489167\\
31.3116326530612	24.342244855141\\
31.3322448979592	25.3572739336221\\
31.3528571428571	26.3026638668427\\
31.3734693877551	27.2009748702786\\
31.3940816326531	28.1934864303042\\
31.414693877551	29.0890949401919\\
31.435306122449	30.0347766039245\\
31.4559183673469	31.0076634812999\\
31.4765306122449	31.9174971394031\\
31.4971428571429	32.9028450795762\\
31.5177551020408	33.8620480789075\\
31.5383673469388	34.8001569552916\\
31.5589795918367	35.798541541293\\
31.5795918367347	36.7450321950923\\
31.6002040816327	37.7165315056127\\
31.6208163265306	38.7118150295777\\
31.6414285714286	39.6647720989301\\
31.6620408163265	40.6677765158896\\
31.6826530612245	41.6619018076004\\
31.7032653061225	42.6478232325417\\
31.7238775510204	43.6861581248793\\
31.7444897959184	44.6988611289218\\
31.7651020408163	45.7482516788038\\
31.7857142857143	46.8250113547165\\
31.8063265306122	47.8965090727084\\
31.8269387755102	49.0323550818453\\
31.8475510204082	50.1705559545744\\
31.8681632653061	51.3732731186904\\
31.8887755102041	52.618007837096\\
31.909387755102	53.9764402582981\\
31.93	55.5313275662262\\
};
\addlegendentry{$t_i$, $I=50$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.9612244897959	2.49039402243656\\
31.0024489795918	2.26977650369783\\
31.0436734693878	4.34220242994065\\
31.0848979591837	6.8645523921422\\
31.1261224489796	9.1446897179734\\
31.1673469387755	11.0900463840376\\
31.2085714285714	13.0580034249316\\
31.2497959183673	15.1354560618144\\
31.2910204081633	17.1683653417371\\
31.3322448979592	19.0740886264426\\
31.3734693877551	20.917789563099\\
31.414693877551	22.8059096330123\\
31.4559183673469	24.7244781741203\\
31.4971428571429	26.6196597723966\\
31.5383673469388	28.5169716481121\\
31.5795918367347	30.4618468879127\\
31.6208163265306	32.4286297223982\\
31.6620408163265	34.38459120871\\
31.7032653061225	36.3646379253621\\
31.7444897959184	38.4156758217423\\
31.7857142857143	40.5418260475369\\
31.8269387755102	42.7491697746657\\
31.8681632653061	45.0900878115108\\
31.909387755102	47.6932549511185\\
};
\addlegendentry{$t_i$, $I=25$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
31.0024489795918	2.26977650369783\\
31.0848979591837	3.72295973855241\\
31.1673469387755	4.80686107685805\\
31.2497959183673	5.71067810104506\\
31.3322448979592	6.50771801208339\\
31.414693877551	7.09794636506338\\
31.4971428571429	7.77010385085785\\
31.5795918367347	8.47069831278414\\
31.6620408163265	9.25184997999163\\
31.7444897959184	10.1413419394341\\
31.8269387755102	11.3332432387678\\
31.909387755102	13.1357357616308\\
};
\addlegendentry{$t_i$, $I=13$}

\end{axis}


==> recpoints.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.7in,
at={(1.795in,0.489in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0.098,
ymax=0.102,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend pos= north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.92964824120603	0.0983616\\
-6.85929648241206	0.0983616\\
-6.78894472361809	0.0983616\\
-6.71859296482412	0.0983616\\
-6.64824120603015	0.0983616\\
-6.57788944723618	0.0983616\\
-6.50753768844221	0.0983616\\
-6.43718592964824	0.0983616\\
-6.36683417085427	0.0983616\\
-6.2964824120603	0.0983616\\
-6.22613065326633	0.0983616\\
-6.15577889447236	0.0983616\\
-6.08542713567839	0.0983616\\
-6.01507537688442	0.0983616\\
-5.94472361809045	0.0983616\\
-5.87437185929648	0.0983616\\
-5.80402010050251	0.0983616\\
-5.73366834170854	0.0983616\\
-5.66331658291457	0.0983616\\
-5.5929648241206	0.0983616\\
-5.52261306532663	0.0983616\\
-5.45226130653266	0.0983616\\
-5.38190954773869	0.0983616\\
-5.31155778894472	0.0983616\\
-5.24120603015075	0.0983616\\
-5.17085427135678	0.0983616\\
-5.10050251256281	0.0983616\\
-5.03015075376884	0.0983616\\
-4.95979899497487	0.0983616\\
-4.8894472361809	0.0983616\\
-4.81909547738693	0.0983616\\
-4.74874371859296	0.0983616\\
-4.678391959799	0.0983616\\
-4.60804020100502	0.0983616\\
-4.53768844221106	0.0983616\\
-4.46733668341709	0.0983616\\
-4.39698492462312	0.0983616\\
-4.32663316582915	0.0983616\\
-4.25628140703518	0.0983616\\
-4.18592964824121	0.0983616\\
-4.11557788944724	0.0983616\\
-4.04522613065327	0.0983616\\
-3.9748743718593	0.0983616010103748\\
-3.90452261306533	0.098361654710938\\
-3.83417085427136	0.098361882852626\\
-3.76381909547739	0.0983624062705279\\
-3.69346733668342	0.098363339037287\\
-3.62311557788945	0.0983647885871824\\
-3.55276381909548	0.0983668558402104\\
-3.48241206030151	0.0983696353261665\\
-3.41206030150754	0.0983732153087267\\
-3.34170854271357	0.0983776779095289\\
-3.2713567839196	0.0983830992322548\\
-3.20100502512563	0.0983895494867116\\
-3.13065326633166	0.0983970931129128\\
-3.06030150753769	0.0984057889051607\\
-2.98994974874372	0.0984156901361276\\
-2.91959798994975	0.098426844680937\\
-2.84924623115578	0.0984392951412458\\
-2.77889447236181	0.0984530789693256\\
-2.70854271356784	0.098468228592144\\
-2.63819095477387	0.0984847715354469\\
-2.5678391959799	0.098502730547839\\
-2.49748743718593	0.0985221237248666\\
-2.42713567839196	0.0985429646330982\\
-2.35678391959799	0.0985652624342065\\
-2.28643216080402	0.09858902200905\\
-2.21608040201005	0.0986142440817543\\
-2.14572864321608	0.098640925343794\\
-2.07537688442211	0.0986690585780742\\
-2.00502512562814	0.0986986327830118\\
-1.93467336683417	0.0987296332966174\\
-1.8643216080402	0.0987620419205768\\
-1.79396984924623	0.0987958370443324\\
-1.72361809045226	0.0988309937691649\\
-1.65326633165829	0.098867484032275\\
-1.58291457286432	0.0989052767308648\\
-1.51256281407035	0.0989443378462193\\
-1.44221105527638	0.0989846305677882\\
-1.37185929648241	0.0990261154172674\\
-1.30150753768844	0.0990687503726804\\
-1.23115577889447	0.0991124909924602\\
-1.1608040201005	0.0991572905395306\\
-1.09045226130653	0.0992031001053877\\
-1.02010050251256	0.0992498687341819\\
-0.949748743718593	0.0992975435467991\\
-0.879396984924623	0.0993460698649423\\
-0.809045226130653	0.0993953913352134\\
-0.738693467336684	0.0994454500531946\\
-0.668341708542713	0.0994961866875298\\
-0.597989949748744	0.0995475406040066\\
-0.527638190954774	0.0995994499896377\\
-0.457286432160804	0.0996518519767422\\
-0.386934673366834	0.0997046827670275\\
-0.316582914572864	0.0997578777556709\\
-0.246231155778895	0.0998113716554008\\
-0.175879396984925	0.0998650986205787\\
-0.105527638190955	0.0999189923712806\\
-0.0351758793969852	0.0999729863173783\\
0.0351758793969852	0.100027013682622\\
0.105527638190955	0.100081007628719\\
0.175879396984925	0.100134901379421\\
0.246231155778895	0.100188628344599\\
0.316582914572864	0.100242122244329\\
0.386934673366834	0.100295317232972\\
0.457286432160804	0.100348148023258\\
0.527638190954774	0.100400550010362\\
0.597989949748744	0.100452459395993\\
0.668341708542713	0.10050381331247\\
0.738693467336684	0.100554549946805\\
0.809045226130653	0.100604608664787\\
0.879396984924623	0.100653930135058\\
0.949748743718593	0.100702456453201\\
1.02010050251256	0.100750131265818\\
1.09045226130653	0.100796899894612\\
1.1608040201005	0.100842709460469\\
1.23115577889447	0.10088750900754\\
1.30150753768844	0.10093124962732\\
1.37185929648241	0.100973884582733\\
1.44221105527638	0.101015369432212\\
1.51256281407035	0.101055662153781\\
1.58291457286432	0.101094723269135\\
1.65326633165829	0.101132515967725\\
1.72361809045226	0.101169006230835\\
1.79396984924623	0.101204162955668\\
1.8643216080402	0.101237958079423\\
1.93467336683417	0.101270366703383\\
2.00502512562814	0.101301367216988\\
2.07537688442211	0.101330941421926\\
2.14572864321608	0.101359074656206\\
2.21608040201005	0.101385755918246\\
2.28643216080402	0.10141097799095\\
2.35678391959799	0.101434737565794\\
2.42713567839196	0.101457035366902\\
2.49748743718593	0.101477876275133\\
2.5678391959799	0.101497269452161\\
2.63819095477387	0.101515228464553\\
2.70854271356784	0.101531771407856\\
2.77889447236181	0.101546921030674\\
2.84924623115578	0.101560704858754\\
2.91959798994975	0.101573155319063\\
2.98994974874372	0.101584309863872\\
3.06030150753769	0.101594211094839\\
3.13065326633166	0.101602906887087\\
3.20100502512563	0.101610450513288\\
3.2713567839196	0.101616900767745\\
3.34170854271357	0.101622322090471\\
3.41206030150754	0.101626784691273\\
3.48241206030151	0.101630364673833\\
3.55276381909548	0.10163314415979\\
3.62311557788945	0.101635211412818\\
3.69346733668342	0.101636660962713\\
3.76381909547739	0.101637593729472\\
3.83417085427136	0.101638117147374\\
3.90452261306533	0.101638345289062\\
3.9748743718593	0.101638398989625\\
4.04522613065327	0.1016384\\
4.11557788944724	0.1016384\\
4.18592964824121	0.1016384\\
4.25628140703518	0.1016384\\
4.32663316582915	0.1016384\\
4.39698492462312	0.1016384\\
4.46733668341709	0.1016384\\
4.53768844221105	0.1016384\\
4.60804020100502	0.1016384\\
4.678391959799	0.1016384\\
4.74874371859296	0.1016384\\
4.81909547738693	0.1016384\\
4.8894472361809	0.1016384\\
4.95979899497488	0.1016384\\
5.03015075376884	0.1016384\\
5.10050251256281	0.1016384\\
5.17085427135678	0.1016384\\
5.24120603015075	0.1016384\\
5.31155778894472	0.1016384\\
5.38190954773869	0.1016384\\
5.45226130653266	0.1016384\\
5.52261306532663	0.1016384\\
5.5929648241206	0.1016384\\
5.66331658291457	0.1016384\\
5.73366834170854	0.1016384\\
5.80402010050251	0.1016384\\
5.87437185929648	0.1016384\\
5.94472361809045	0.1016384\\
6.01507537688442	0.1016384\\
6.08542713567839	0.1016384\\
6.15577889447236	0.1016384\\
6.22613065326633	0.1016384\\
6.2964824120603	0.1016384\\
6.36683417085427	0.1016384\\
6.43718592964824	0.1016384\\
6.50753768844221	0.1016384\\
6.57788944723618	0.1016384\\
6.64824120603015	0.1016384\\
6.71859296482412	0.1016384\\
6.78894472361809	0.1016384\\
6.85929648241206	0.1016384\\
6.92964824120603	0.1016384\\
7	0.1016384\\
};
\addlegendentry{$h$}

\addplot [color=mycolor2, mark=o, draw=none,mark options={solid, mycolor2},mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
1.86874695084948	0.101266365393683\\
1.48062481965115	0.100931063891409\\
0.810673231569611	0.100531621447911\\
0.344965668237285	0.10020115995411\\
-0.118937668970855	0.0998074626549745\\
-0.60384861698185	0.0994817371241436\\
-1.14023085964241	0.0990936619069045\\
-1.70423089229585	0.0987725712545315\\
-2.85269811315541	0.0983899985465015\\
};
\addlegendentry{$h^{\app}(X^{\star,\app})$, $I=10$}

\addplot [color=mycolor3, mark=triangle, draw=none,mark options={solid, mycolor3}, mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
3.46447123055149	0.101536214885594\\
1.55134808263681	0.10140111060852\\
2.2284018648142	0.101266365393683\\
2.36437054287652	0.101199126987588\\
1.44045905721514	0.101064917688161\\
1.32702463658059	0.100931063891409\\
1.05524150071383	0.100864269865416\\
1.11045228178805	0.100730946680037\\
0.869979568850857	0.100597975484666\\
0.763585894568397	0.100531621447911\\
0.49692021009269	0.100399175629639\\
0.391690881166576	0.100267078334831\\
0.296233756613623	0.10020115995411\\
0.126588550471512	0.100069582870748\\
0.000892483518736248	0.0999383508896794\\
-0.191771457691838	0.0998074626549745\\
-0.318576112317303	0.0997421470207209\\
-0.460970968497254	0.0996117718786964\\
-0.665107343576395	0.0994817371241436\\
-0.743005893616796	0.0994168469758655\\
-0.927710101490295	0.099287320308495\\
-1.12702950782785	0.099158130713324\\
-1.19607959831642	0.0990936619069045\\
-1.43546084331976	0.098964975458315\\
-1.66635885756229	0.0988366228095665\\
-1.77109408146675	0.0987725712545315\\
-2.0887532179939	0.0986447168756127\\
-2.43905998452328	0.0985171930663978\\
-3.07730682127565	0.0983899985465015\\
};
\addlegendentry{$h^{\app}(X^{\star,\app})$, $I=30$}

\end{axis}

\end{tikzpicture}%

==> recr1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.99066044029353	0.0983616\\
-6.98132088058706	0.0983616\\
-6.97198132088059	0.0983616\\
-6.96264176117412	0.0983616\\
-6.95330220146765	0.0983616\\
-6.94396264176117	0.0983616\\
-6.9346230820547	0.0983616\\
-6.92528352234823	0.0983616\\
-6.91594396264176	0.0983616\\
-6.90660440293529	0.0983616\\
-6.89726484322882	0.0983616\\
-6.88792528352235	0.0983616\\
-6.87858572381588	0.0983616\\
-6.86924616410941	0.0983616\\
-6.85990660440294	0.0983616\\
-6.85056704469646	0.0983616\\
-6.84122748498999	0.0983616\\
-6.83188792528352	0.0983616\\
-6.82254836557705	0.0983616\\
-6.81320880587058	0.0983616\\
-6.80386924616411	0.0983616\\
-6.79452968645764	0.0983616\\
-6.78519012675117	0.0983616\\
-6.7758505670447	0.0983616\\
-6.76651100733823	0.0983616\\
-6.75717144763175	0.0983616\\
-6.74783188792528	0.0983616\\
-6.73849232821881	0.0983616\\
-6.72915276851234	0.0983616\\
-6.71981320880587	0.0983616\\
-6.7104736490994	0.0983616\\
-6.70113408939293	0.0983616\\
-6.69179452968646	0.0983616\\
-6.68245496997999	0.0983616\\
-6.67311541027352	0.0983616\\
-6.66377585056704	0.0983616\\
-6.65443629086057	0.0983616\\
-6.6450967311541	0.0983616\\
-6.63575717144763	0.0983616\\
-6.62641761174116	0.0983616\\
-6.61707805203469	0.0983616\\
-6.60773849232822	0.0983616\\
-6.59839893262175	0.0983616\\
-6.58905937291528	0.0983616\\
-6.57971981320881	0.0983616\\
-6.57038025350233	0.0983616\\
-6.56104069379586	0.0983616\\
-6.55170113408939	0.0983616\\
-6.54236157438292	0.0983616\\
-6.53302201467645	0.0983616\\
-6.52368245496998	0.0983616\\
-6.51434289526351	0.0983616\\
-6.50500333555704	0.0983616\\
-6.49566377585057	0.0983616\\
-6.4863242161441	0.0983616\\
-6.47698465643762	0.0983616\\
-6.46764509673115	0.0983616\\
-6.45830553702468	0.0983616\\
-6.44896597731821	0.0983616\\
-6.43962641761174	0.0983616\\
-6.43028685790527	0.0983616\\
-6.4209472981988	0.0983616\\
-6.41160773849233	0.0983616\\
-6.40226817878586	0.0983616\\
-6.39292861907939	0.0983616\\
-6.38358905937292	0.0983616\\
-6.37424949966644	0.0983616\\
-6.36490993995997	0.0983616\\
-6.3555703802535	0.0983616\\
-6.34623082054703	0.0983616\\
-6.33689126084056	0.0983616\\
-6.32755170113409	0.0983616\\
-6.31821214142762	0.0983616\\
-6.30887258172115	0.0983616\\
-6.29953302201468	0.0983616\\
-6.29019346230821	0.0983616\\
-6.28085390260173	0.0983616\\
-6.27151434289526	0.0983616\\
-6.26217478318879	0.0983616\\
-6.25283522348232	0.0983616\\
-6.24349566377585	0.0983616\\
-6.23415610406938	0.0983616\\
-6.22481654436291	0.0983616\\
-6.21547698465644	0.0983616\\
-6.20613742494997	0.0983616\\
-6.1967978652435	0.0983616\\
-6.18745830553702	0.0983616\\
-6.17811874583055	0.0983616\\
-6.16877918612408	0.0983616\\
-6.15943962641761	0.0983616\\
-6.15010006671114	0.0983616\\
-6.14076050700467	0.0983616\\
-6.1314209472982	0.0983616\\
-6.12208138759173	0.0983616\\
-6.11274182788526	0.0983616\\
-6.10340226817879	0.0983616\\
-6.09406270847231	0.0983616\\
-6.08472314876584	0.0983616\\
-6.07538358905937	0.0983616\\
-6.0660440293529	0.0983616\\
-6.05670446964643	0.0983616\\
-6.04736490993996	0.0983616\\
-6.03802535023349	0.0983616\\
-6.02868579052702	0.0983616\\
-6.01934623082055	0.0983616\\
-6.01000667111408	0.0983616\\
-6.0006671114076	0.0983616\\
-5.99132755170113	0.0983616\\
-5.98198799199466	0.0983616\\
-5.97264843228819	0.0983616\\
-5.96330887258172	0.0983616\\
-5.95396931287525	0.0983616\\
-5.94462975316878	0.0983616\\
-5.93529019346231	0.0983616\\
-5.92595063375584	0.0983616\\
-5.91661107404937	0.0983616\\
-5.9072715143429	0.0983616\\
-5.89793195463642	0.0983616\\
-5.88859239492995	0.0983616\\
-5.87925283522348	0.0983616\\
-5.86991327551701	0.0983616\\
-5.86057371581054	0.0983616\\
-5.85123415610407	0.0983616\\
-5.8418945963976	0.0983616\\
-5.83255503669113	0.0983616\\
-5.82321547698466	0.0983616\\
-5.81387591727819	0.0983616\\
-5.80453635757171	0.0983616\\
-5.79519679786524	0.0983616\\
-5.78585723815877	0.0983616\\
-5.7765176784523	0.0983616\\
-5.76717811874583	0.0983616\\
-5.75783855903936	0.0983616\\
-5.74849899933289	0.0983616\\
-5.73915943962642	0.0983616\\
-5.72981987991995	0.0983616\\
-5.72048032021348	0.0983616\\
-5.711140760507	0.0983616\\
-5.70180120080053	0.0983616\\
-5.69246164109406	0.0983616\\
-5.68312208138759	0.0983616\\
-5.67378252168112	0.0983616\\
-5.66444296197465	0.0983616\\
-5.65510340226818	0.0983616\\
-5.64576384256171	0.0983616\\
-5.63642428285524	0.0983616\\
-5.62708472314877	0.0983616\\
-5.61774516344229	0.0983616\\
-5.60840560373582	0.0983616\\
-5.59906604402935	0.0983616\\
-5.58972648432288	0.0983616\\
-5.58038692461641	0.0983616\\
-5.57104736490994	0.0983616\\
-5.56170780520347	0.0983616\\
-5.552368245497	0.0983616\\
-5.54302868579053	0.0983616\\
-5.53368912608406	0.0983616\\
-5.52434956637758	0.0983616\\
-5.51501000667111	0.0983616\\
-5.50567044696464	0.0983616\\
-5.49633088725817	0.0983616\\
-5.4869913275517	0.0983616\\
-5.47765176784523	0.0983616\\
-5.46831220813876	0.0983616\\
-5.45897264843229	0.0983616\\
-5.44963308872582	0.0983616\\
-5.44029352901935	0.0983616\\
-5.43095396931287	0.0983616\\
-5.4216144096064	0.0983616\\
-5.41227484989993	0.0983616\\
-5.40293529019346	0.0983616\\
-5.39359573048699	0.0983616\\
-5.38425617078052	0.0983616\\
-5.37491661107405	0.0983616\\
-5.36557705136758	0.0983616\\
-5.35623749166111	0.0983616\\
-5.34689793195464	0.0983616\\
-5.33755837224817	0.0983616\\
-5.32821881254169	0.0983616\\
-5.31887925283522	0.0983616\\
-5.30953969312875	0.0983616\\
-5.30020013342228	0.0983616\\
-5.29086057371581	0.0983616\\
-5.28152101400934	0.0983616\\
-5.27218145430287	0.0983616\\
-5.2628418945964	0.0983616\\
-5.25350233488993	0.0983616\\
-5.24416277518346	0.0983616\\
-5.23482321547698	0.0983616\\
-5.22548365577051	0.0983616\\
-5.21614409606404	0.0983616\\
-5.20680453635757	0.0983616\\
-5.1974649766511	0.0983616\\
-5.18812541694463	0.0983616\\
-5.17878585723816	0.0983616\\
-5.16944629753169	0.0983616\\
-5.16010673782522	0.0983616\\
-5.15076717811875	0.0983616\\
-5.14142761841227	0.0983616\\
-5.1320880587058	0.0983616\\
-5.12274849899933	0.0983616\\
-5.11340893929286	0.0983616\\
-5.10406937958639	0.0983616\\
-5.09472981987992	0.0983616\\
-5.08539026017345	0.0983616\\
-5.07605070046698	0.0983616\\
-5.06671114076051	0.0983616\\
-5.05737158105404	0.0983616\\
-5.04803202134756	0.0983616\\
-5.03869246164109	0.0983616\\
-5.02935290193462	0.0983616\\
-5.02001334222815	0.0983616\\
-5.01067378252168	0.0983616\\
-5.00133422281521	0.0983616\\
-4.99199466310874	0.0983616\\
-4.98265510340227	0.0983616\\
-4.9733155436958	0.0983616\\
-4.96397598398933	0.0983616\\
-4.95463642428285	0.0983616\\
-4.94529686457638	0.0983616\\
-4.93595730486991	0.0983616\\
-4.92661774516344	0.0983616\\
-4.91727818545697	0.0983616\\
-4.9079386257505	0.0983616\\
-4.89859906604403	0.0983616\\
-4.88925950633756	0.0983616\\
-4.87991994663109	0.0983616\\
-4.87058038692462	0.0983616\\
-4.86124082721815	0.0983616\\
-4.85190126751167	0.0983616\\
-4.8425617078052	0.0983616\\
-4.83322214809873	0.0983616\\
-4.82388258839226	0.0983616\\
-4.81454302868579	0.0983616\\
-4.80520346897932	0.0983616\\
-4.79586390927285	0.0983616\\
-4.78652434956638	0.0983616\\
-4.77718478985991	0.0983616\\
-4.76784523015344	0.0983616\\
-4.75850567044697	0.0983616\\
-4.74916611074049	0.0983616\\
-4.73982655103402	0.0983616\\
-4.73048699132755	0.0983616\\
-4.72114743162108	0.0983616\\
-4.71180787191461	0.0983616\\
-4.70246831220814	0.0983616\\
-4.69312875250167	0.0983616\\
-4.6837891927952	0.0983616\\
-4.67444963308873	0.0983616\\
-4.66511007338226	0.0983616\\
-4.65577051367578	0.0983616\\
-4.64643095396931	0.0983616\\
-4.63709139426284	0.0983616\\
-4.62775183455637	0.0983616\\
-4.6184122748499	0.0983616\\
-4.60907271514343	0.0983616\\
-4.59973315543696	0.0983616\\
-4.59039359573049	0.0983616\\
-4.58105403602402	0.0983616\\
-4.57171447631755	0.0983616\\
-4.56237491661107	0.0983616\\
-4.5530353569046	0.0983616\\
-4.54369579719813	0.0983616\\
-4.53435623749166	0.0983616\\
-4.52501667778519	0.0983616\\
-4.51567711807872	0.0983616\\
-4.50633755837225	0.0983616\\
-4.49699799866578	0.0983616\\
-4.48765843895931	0.0983616\\
-4.47831887925284	0.0983616\\
-4.46897931954636	0.0983616\\
-4.45963975983989	0.0983616\\
-4.45030020013342	0.0983616\\
-4.44096064042695	0.0983616\\
-4.43162108072048	0.0983616\\
-4.42228152101401	0.0983616\\
-4.41294196130754	0.0983616\\
-4.40360240160107	0.0983616\\
-4.3942628418946	0.0983616\\
-4.38492328218813	0.0983616\\
-4.37558372248165	0.0983616\\
-4.36624416277518	0.0983616\\
-4.35690460306871	0.0983616\\
-4.34756504336224	0.0983616\\
-4.33822548365577	0.0983616\\
-4.3288859239493	0.0983616\\
-4.31954636424283	0.0983616\\
-4.31020680453636	0.0983616\\
-4.30086724482989	0.0983616\\
-4.29152768512342	0.0983616\\
-4.28218812541694	0.0983616\\
-4.27284856571047	0.0983616\\
-4.263509006004	0.0983616\\
-4.25416944629753	0.0983616\\
-4.24482988659106	0.0983616\\
-4.23549032688459	0.0983616\\
-4.22615076717812	0.0983616\\
-4.21681120747165	0.0983616\\
-4.20747164776518	0.0983616\\
-4.19813208805871	0.0983616\\
-4.18879252835223	0.0983616\\
-4.17945296864576	0.0983616\\
-4.17011340893929	0.0983616\\
-4.16077384923282	0.0983616\\
-4.15143428952635	0.0983616\\
-4.14209472981988	0.0983616\\
-4.13275517011341	0.0983616\\
-4.12341561040694	0.0983616\\
-4.11407605070047	0.0983616\\
-4.104736490994	0.0983616\\
-4.09539693128752	0.0983616\\
-4.08605737158105	0.0983616\\
-4.07671781187458	0.0983616\\
-4.06737825216811	0.0983616\\
-4.05803869246164	0.0983616\\
-4.04869913275517	0.0983616\\
-4.0393595730487	0.0983616\\
-4.03002001334223	0.0983616\\
-4.02068045363576	0.0983616\\
-4.01134089392929	0.0983616\\
-4.00200133422281	0.0983616\\
-3.99266177451634	0.0983616000252555\\
-3.98332221480987	0.0983616002959621\\
-3.9739826551034	0.0983616011216255\\
-3.96464309539693	0.0983616028100827\\
-3.95530353569046	0.0983616056669934\\
-3.94596397598399	0.0983616099958455\\
-3.93662441627752	0.0983616160979601\\
-3.92728485657105	0.0983616242724966\\
-3.91794529686458	0.0983616348164579\\
-3.90860573715811	0.0983616480246953\\
-3.89926617745163	0.098361664189914\\
-3.88992661774516	0.0983616836026778\\
-3.88058705803869	0.0983617065514145\\
-3.87124749833222	0.0983617333224208\\
-3.86190793862575	0.0983617641998678\\
-3.85256837891928	0.0983617994658055\\
-3.84322881921281	0.0983618394001685\\
-3.83388925950634	0.0983618842807808\\
-3.82454969979987	0.098361934383361\\
-3.8152101400934	0.0983619899815276\\
-3.80587058038692	0.0983620513468037\\
-3.79653102068045	0.0983621187486223\\
-3.78719146097398	0.0983621924543318\\
-3.77785190126751	0.0983622727292005\\
-3.76851234156104	0.098362359836422\\
-3.75917278185457	0.0983624540371205\\
-3.7498332221481	0.0983625555903556\\
-3.74049366244163	0.0983626647531275\\
-3.73115410273516	0.0983627817803824\\
-3.72181454302869	0.0983629069250171\\
-3.71247498332221	0.0983630404378845\\
-3.70313542361574	0.0983631825677988\\
-3.69379586390927	0.0983633335615401\\
-3.6844563042028	0.0983634936638601\\
-3.67511674449633	0.0983636631174869\\
-3.66577718478986	0.0983638421631301\\
-3.65643762508339	0.098364031039486\\
-3.64709806537692	0.098364229983243\\
-3.63775850567045	0.0983644392290859\\
-3.62841894596398	0.098364659009702\\
-3.6190793862575	0.0983648895557857\\
-3.60973982655103	0.0983651310960434\\
-3.60040026684456	0.0983653838571991\\
-3.59106070713809	0.0983656480639994\\
-3.58172114743162	0.0983659239392184\\
-3.57238158772515	0.0983662117036629\\
-3.56304202801868	0.0983665115761776\\
-3.55370246831221	0.0983668237736503\\
-3.54436290860574	0.0983671485110167\\
-3.53502334889927	0.0983674860012659\\
-3.5256837891928	0.0983678364554452\\
-3.51634422948632	0.0983682000826653\\
-3.50700466977985	0.0983685770901055\\
-3.49766511007338	0.098368967683019\\
-3.48832555036691	0.0983693720647374\\
-3.47898599066044	0.0983697904366765\\
-3.46964643095397	0.098370222998341\\
-3.4603068712475	0.0983706699473298\\
-3.45096731154103	0.0983711314793411\\
-3.44162775183456	0.0983716077881772\\
-3.43228819212809	0.0983720990657502\\
-3.42294863242161	0.0983726055020868\\
-3.41360907271514	0.0983731272853331\\
-3.40426951300867	0.0983736646017605\\
-3.3949299533022	0.09837421763577\\
-3.38559039359573	0.0983747865698977\\
-3.37625083388926	0.0983753715848201\\
-3.36691127418279	0.0983759728593589\\
-3.35757171447632	0.0983765905704861\\
-3.34823215476985	0.0983772248933294\\
-3.33889259506338	0.0983778760011771\\
-3.3295530353569	0.0983785440654833\\
-3.32021347565043	0.0983792292558729\\
-3.31087391594396	0.0983799317401468\\
-3.30153435623749	0.0983806516842872\\
-3.29219479653102	0.0983813892524623\\
-3.28285523682455	0.0983821446070319\\
-3.27351567711808	0.098382917908552\\
-3.26417611741161	0.0983837093157803\\
-3.25483655770514	0.0983845189856814\\
-3.24549699799867	0.0983853470734313\\
-3.23615743829219	0.0983861937324234\\
-3.22681787858572	0.0983870591142728\\
-3.21747831887925	0.0983879433688219\\
-3.20813875917278	0.0983888466441454\\
-3.19879919946631	0.0983897690865553\\
-3.18945963975984	0.0983907108406064\\
-3.18012008005337	0.0983916720491006\\
-3.1707805203469	0.0983926528530932\\
-3.16144096064043	0.0983936533918968\\
-3.15210140093396	0.0983946738030873\\
-3.14276184122749	0.0983957142225087\\
-3.13342228152101	0.0983967747842781\\
-3.12408272181454	0.0983978556207908\\
-3.11474316210807	0.098398956862726\\
-3.1054036024016	0.0984000786390509\\
-3.09606404269513	0.0984012210770268\\
-3.08672448298866	0.0984023843022137\\
-3.07738492328219	0.0984035684384754\\
-3.06804536357572	0.0984047736079848\\
-3.05870580386925	0.0984059999312289\\
-3.04936624416278	0.0984072475270141\\
-3.0400266844563	0.098408516512471\\
-3.03068712474983	0.0984098070030599\\
-3.02134756504336	0.0984111191125755\\
-3.01200800533689	0.0984124529531523\\
-3.00266844563042	0.0984138086352697\\
-2.99332888592395	0.0984151862677571\\
-2.98398932621748	0.0984165859577988\\
-2.97464976651101	0.0984180078109394\\
-2.96531020680454	0.0984194519310889\\
-2.95597064709807	0.0984209184205275\\
-2.94663108739159	0.0984224073799112\\
-2.93729152768512	0.0984239189082765\\
-2.92795196797865	0.0984254531030457\\
-2.91861240827218	0.098427010060032\\
-2.90927284856571	0.0984285898734447\\
-2.89993328885924	0.098430192635894\\
-2.89059372915277	0.0984318184383965\\
-2.8812541694463	0.0984334673703802\\
-2.87191460973983	0.0984351395196895\\
-2.86257505003336	0.0984368349725903\\
-2.85323549032688	0.0984385538137755\\
-2.84389593062041	0.0984402961263695\\
-2.83455637091394	0.0984420619919338\\
-2.82521681120747	0.0984438514904719\\
-2.815877251501	0.0984456647004346\\
-2.80653769179453	0.0984475016987247\\
-2.79719813208806	0.0984493625607028\\
-2.78785857238159	0.0984512473601917\\
-2.77851901267512	0.098453156169482\\
-2.76917945296865	0.098455089059337\\
-2.75983989326217	0.0984570460989978\\
-2.7505003335557	0.0984590273561887\\
-2.74116077384923	0.0984610328971219\\
-2.73182121414276	0.0984630627865029\\
-2.72248165443629	0.0984651170875355\\
-2.71314209472982	0.098467195861927\\
-2.70380253502335	0.0984692991698933\\
-2.69446297531688	0.0984714270701639\\
-2.68512341561041	0.0984735796199871\\
-2.67578385590394	0.0984757568751352\\
-2.66644429619747	0.0984779588899095\\
-2.65710473649099	0.0984801857171454\\
-2.64776517678452	0.0984824374082176\\
-2.63842561707805	0.0984847140130452\\
-2.62908605737158	0.0984870155800969\\
-2.61974649766511	0.0984893421563958\\
-2.61040693795864	0.0984916937875249\\
-2.60106737825217	0.0984940705176319\\
-2.5917278185457	0.0984964723894347\\
-2.58238825883923	0.0984988994442261\\
-2.57304869913276	0.098501351721879\\
-2.56370913942628	0.098503829260852\\
-2.55436957971981	0.0985063320981937\\
-2.54503002001334	0.0985088602695485\\
-2.53569046030687	0.0985114138091615\\
-2.5263509006004	0.0985139927498833\\
-2.51701134089393	0.0985165971231757\\
-2.50767178118746	0.0985192269591163\\
-2.49833222148099	0.0985218822864041\\
-2.48899266177452	0.098524563132364\\
-2.47965310206805	0.0985272695229524\\
-2.47031354236157	0.0985300014827624\\
-2.4609739826551	0.0985327590350284\\
-2.45163442294863	0.0985355422016317\\
-2.44229486324216	0.0985383510031052\\
-2.43295530353569	0.098541185458639\\
-2.42361574382922	0.0985440455860852\\
-2.41427618412275	0.0985469314019629\\
-2.40493662441628	0.0985498429214637\\
-2.39559706470981	0.0985527801584566\\
-2.38625750500334	0.0985557431254929\\
-2.37691794529686	0.0985587318338119\\
-2.36757838559039	0.0985617462933453\\
-2.35823882588392	0.098564786512723\\
-2.34889926617745	0.0985678524992776\\
-2.33955970647098	0.09857094425905\\
-2.33022014676451	0.0985740617967943\\
-2.32088058705804	0.0985772051159829\\
-2.31154102735157	0.0985803742188116\\
-2.3022014676451	0.098583569106205\\
-2.29286190793863	0.098586789777821\\
-2.28352234823215	0.0985900362320568\\
-2.27418278852568	0.0985933084660531\\
-2.26484322881921	0.0985966064756999\\
-2.25550366911274	0.0985999302556412\\
-2.24616410940627	0.0986032797992804\\
-2.2368245496998	0.0986066550987852\\
-2.22748498999333	0.0986100561450928\\
-2.21814543028686	0.098613482927915\\
-2.20880587058039	0.0986169354357436\\
-2.19946631087392	0.0986204136558548\\
-2.19012675116744	0.0986239175743152\\
-2.18078719146097	0.0986274471759862\\
-2.1714476317545	0.0986310024445296\\
-2.16210807204803	0.0986345833624124\\
-2.15276851234156	0.098638189910912\\
-2.14342895263509	0.0986418220701215\\
-2.13408939292862	0.0986454798189546\\
-2.12474983322215	0.0986491631351507\\
-2.11541027351568	0.0986528719952803\\
-2.10607071380921	0.0986566063747497\\
-2.09673115410274	0.0986603662478064\\
-2.08739159439626	0.0986641515875443\\
-2.07805203468979	0.0986679623659085\\
-2.06871247498332	0.0986717985537006\\
-2.05937291527685	0.0986756601205839\\
-2.05003335557038	0.0986795470350884\\
-2.04069379586391	0.0986834592646158\\
-2.03135423615744	0.0986873967754449\\
-2.02201467645097	0.0986913595327364\\
-2.0126751167445	0.0986953475005384\\
-2.00333555703803	0.0986993606417912\\
-1.99399599733155	0.0987033989183324\\
-1.98465643762508	0.0987074622909024\\
-1.97531687791861	0.0987115507191489\\
-1.96597731821214	0.0987156641616327\\
-1.95663775850567	0.0987198025758323\\
-1.9472981987992	0.0987239659181492\\
-1.93795863909273	0.098728154143913\\
-1.92861907938626	0.0987323672073867\\
-1.91927951967979	0.0987366050617714\\
-1.90993995997332	0.0987408676592118\\
-1.90060040026684	0.0987451549508013\\
-1.89126084056037	0.0987494668865867\\
-1.8819212808539	0.0987538034155738\\
-1.87258172114743	0.0987581644857324\\
-1.86324216144096	0.0987625500440012\\
-1.85390260173449	0.0987669600362931\\
-1.84456304202802	0.0987713944075002\\
-1.83522348232155	0.0987758531014993\\
-1.82588392261508	0.0987803360611563\\
-1.81654436290861	0.098784843228332\\
-1.80720480320213	0.0987893745438868\\
-1.79786524349566	0.0987939299476862\\
-1.78852568378919	0.0987985093786053\\
-1.77918612408272	0.0988031127745345\\
-1.76984656437625	0.0988077400723846\\
-1.76050700466978	0.0988123912080913\\
-1.75116744496331	0.0988170661166212\\
-1.74182788525684	0.098821764731976\\
-1.73248832555037	0.0988264869871985\\
-1.7231487658439	0.098831232814377\\
-1.71380920613742	0.0988360021446508\\
-1.70446964643095	0.0988407949082152\\
-1.69513008672448	0.0988456110343268\\
-1.68579052701801	0.0988504504513082\\
-1.67645096731154	0.0988553130865535\\
-1.66711140760507	0.0988601988665334\\
-1.6577718478986	0.0988651077168\\
-1.64843228819213	0.0988700395619922\\
-1.63909272848566	0.0988749943258408\\
-1.62975316877919	0.0988799719311736\\
-1.62041360907272	0.0988849722999202\\
-1.61107404936624	0.0988899953531177\\
-1.60173448965977	0.0988950410109154\\
-1.5923949299533	0.0989001091925799\\
-1.58305537024683	0.0989051998165005\\
-1.57371581054036	0.098910312800194\\
-1.56437625083389	0.0989154480603102\\
-1.55503669112742	0.0989206055126366\\
-1.54569713142095	0.0989257850721036\\
-1.53635757171448	0.0989309866527901\\
-1.52701801200801	0.0989362101679278\\
-1.51767845230153	0.0989414555299071\\
-1.50833889259506	0.0989467226502817\\
-1.49899933288859	0.0989520114397739\\
-1.48965977318212	0.0989573218082796\\
-1.48032021347565	0.0989626536648738\\
-1.47098065376918	0.0989680069178152\\
-1.46164109406271	0.0989733814745515\\
-1.45230153435624	0.0989787772417249\\
-1.44296197464977	0.0989841941251765\\
-1.4336224149433	0.0989896320299519\\
-1.42428285523682	0.0989950908603065\\
-1.41494329553035	0.09900057051971\\
-1.40560373582388	0.0990060709108519\\
-1.39626417611741	0.0990115919356467\\
-1.38692461641094	0.0990171334952388\\
-1.37758505670447	0.0990226954900077\\
-1.368245496998	0.0990282778195731\\
-1.35890593729153	0.0990338803828001\\
-1.34956637758506	0.0990395030778042\\
-1.34022681787859	0.0990451458019564\\
-1.33088725817211	0.0990508084518885\\
-1.32154769846564	0.099056490923498\\
-1.31220813875917	0.0990621931119533\\
-1.3028685790527	0.099067914911699\\
-1.29352901934623	0.0990736562164607\\
-1.28418945963976	0.0990794169192503\\
-1.27484989993329	0.099085196912371\\
-1.26551034022682	0.0990909960874226\\
-1.25617078052035	0.0990968143353065\\
-1.24683122081388	0.0991026515462307\\
-1.2374916611074	0.0991085076097153\\
-1.22815210140093	0.0991143824145971\\
-1.21881254169446	0.0991202758490351\\
-1.20947298198799	0.0991261878005156\\
-1.20013342228152	0.0991321181558569\\
-1.19079386257505	0.099138066801215\\
-1.18145430286858	0.0991440336220884\\
-1.17211474316211	0.0991500185033231\\
-1.16277518345564	0.0991560213291181\\
-1.15343562374917	0.0991620419830301\\
-1.14409606404269	0.099168080347979\\
-1.13475650433622	0.0991741363062526\\
-1.12541694462975	0.0991802097395121\\
-1.11607738492328	0.099186300528797\\
-1.10673782521681	0.0991924085545303\\
-1.09739826551034	0.0991985336965236\\
-1.08805870580387	0.0992046758339822\\
-1.0787191460974	0.0992108348455102\\
-1.06937958639093	0.0992170106091155\\
-1.06004002668446	0.0992232030022154\\
-1.05070046697799	0.0992294119016411\\
-1.04136090727151	0.0992356371836431\\
-1.03202134756504	0.0992418787238965\\
-1.02268178785857	0.0992481363975056\\
-1.0133422281521	0.0992544100790098\\
-1.00400266844563	0.0992606996423877\\
-0.994663108739159	0.0992670049610632\\
-0.985323549032689	0.09927332590791\\
-0.975983989326218	0.099279662355257\\
-0.966644429619747	0.0992860141748932\\
-0.957304869913275	0.099292381238073\\
-0.947965310206804	0.0992987634155213\\
-0.938625750500334	0.0993051605774384\\
-0.929286190793863	0.0993115725935056\\
-0.919946631087392	0.0993179993328896\\
-0.91060707138092	0.0993244406642483\\
-0.901267511674449	0.0993308964557357\\
-0.891927951967979	0.0993373665750066\\
-0.882588392261508	0.0993438508892224\\
-0.873248832555037	0.0993503492650557\\
-0.863909272848566	0.0993568615686957\\
-0.854569713142094	0.0993633876658532\\
-0.845230153435624	0.0993699274217657\\
-0.835890593729153	0.0993764807012025\\
-0.826551034022682	0.09938304736847\\
-0.817211474316211	0.0993896272874165\\
-0.80787191460974	0.0993962203214378\\
-0.798532354903269	0.0994028263334816\\
-0.789192795196798	0.0994094451860534\\
-0.779853235490327	0.0994160767412211\\
-0.770513675783856	0.0994227208606202\\
-0.761174116077385	0.099429377405459\\
-0.751834556370914	0.0994360462365239\\
-0.742494996664443	0.0994427272141841\\
-0.733155436957972	0.0994494201983969\\
-0.723815877251501	0.099456125048713\\
-0.71447631754503	0.0994628416242813\\
-0.705136757838559	0.0994695697838545\\
-0.695797198132088	0.0994763093857935\\
-0.686457638425617	0.099483060288073\\
-0.677118078719146	0.0994898223482869\\
-0.667778519012675	0.0994965954236524\\
-0.658438959306205	0.0995033793710164\\
-0.649099399599733	0.0995101740468596\\
-0.639759839893262	0.099516979307302\\
-0.630420280186791	0.0995237950081082\\
-0.62108072048032	0.0995306210046921\\
-0.61174116077385	0.0995374571521225\\
-0.602401601067379	0.0995443033051278\\
-0.593062041360907	0.0995511593181013\\
-0.583722481654436	0.0995580250451062\\
-0.574382921947965	0.099564900339881\\
-0.565043362241495	0.0995717850558444\\
-0.555703802535024	0.0995786790461001\\
-0.546364242828552	0.0995855821634428\\
-0.537024683122081	0.0995924942603624\\
-0.52768512341561	0.0995994151890495\\
-0.51834556370914	0.0996063448014008\\
-0.509006004002669	0.0996132829490235\\
-0.499666444296198	0.0996202294832412\\
-0.490326884589726	0.0996271842550985\\
-0.480987324883255	0.0996341471153662\\
-0.471647765176784	0.0996411179145467\\
-0.462308205470314	0.0996480965028788\\
-0.452968645763843	0.0996550827303428\\
-0.443629086057372	0.0996620764466658\\
-0.4342895263509	0.0996690775013269\\
-0.424949966644429	0.0996760857435621\\
-0.415610406937959	0.0996831010223694\\
-0.406270847231488	0.0996901231865141\\
-0.396931287525017	0.0996971520845337\\
-0.387591727818545	0.0997041875647433\\
-0.378252168112074	0.0997112294752404\\
-0.368912608405604	0.0997182776639103\\
-0.359573048699133	0.099725331978431\\
-0.350233488992662	0.0997323922662785\\
-0.340893929286191	0.0997394583747316\\
-0.331554369579719	0.0997465301508774\\
-0.322214809873249	0.0997536074416164\\
-0.312875250166778	0.0997606900936672\\
-0.303535690460307	0.0997677779535719\\
-0.294196130753836	0.0997748708677014\\
-0.284856571047365	0.0997819686822601\\
-0.275517011340894	0.0997890712432915\\
-0.266177451634423	0.0997961783966827\\
-0.256837891927952	0.0998032899881702\\
-0.247498332221481	0.0998104058633445\\
-0.23815877251501	0.0998175258676553\\
-0.228819212808539	0.099824649846417\\
-0.219479653102068	0.0998317776448134\\
-0.210140093395597	0.0998389091079028\\
-0.200800533689126	0.0998460440806235\\
-0.191460973982655	0.0998531824077985\\
-0.182121414276184	0.0998603239341409\\
-0.172781854569713	0.0998674685042589\\
-0.163442294863242	0.0998746159626609\\
-0.154102735156771	0.0998817661537607\\
-0.1447631754503	0.0998889189218824\\
-0.13542361574383	0.099896074111266\\
-0.126084056037358	0.0999032315660718\\
-0.116744496330887	0.0999103911303863\\
-0.107404936624416	0.0999175526482266\\
-0.0980653769179449	0.0999247159635461\\
-0.0887258172114747	0.0999318809202391\\
-0.0793862575050035	0.0999390473621465\\
-0.0700466977985323	0.0999462151330602\\
-0.0607071380920612	0.0999533840767291\\
-0.05136757838559	0.0999605540368632\\
-0.0420280186791198	0.0999677248571397\\
-0.0326884589726486	0.0999748963812074\\
-0.0233488992661774	0.0999820684526921\\
-0.0140093395597063	0.0999892409152017\\
-0.00466977985323513	0.0999964136123314\\
0.00466977985323513	0.100003586387669\\
0.0140093395597063	0.100010759084798\\
0.0233488992661774	0.100017931547308\\
0.0326884589726486	0.100025103618793\\
0.0420280186791198	0.10003227514286\\
0.05136757838559	0.100039445963137\\
0.0607071380920612	0.100046615923271\\
0.0700466977985323	0.10005378486694\\
0.0793862575050035	0.100060952637854\\
0.0887258172114747	0.100068119079761\\
0.0980653769179449	0.100075284036454\\
0.107404936624416	0.100082447351773\\
0.116744496330887	0.100089608869614\\
0.126084056037358	0.100096768433928\\
0.13542361574383	0.100103925888734\\
0.1447631754503	0.100111081078118\\
0.154102735156771	0.100118233846239\\
0.163442294863242	0.100125384037339\\
0.172781854569713	0.100132531495741\\
0.182121414276184	0.100139676065859\\
0.191460973982655	0.100146817592202\\
0.200800533689126	0.100153955919377\\
0.210140093395597	0.100161090892097\\
0.219479653102068	0.100168222355187\\
0.228819212808539	0.100175350153583\\
0.23815877251501	0.100182474132345\\
0.247498332221481	0.100189594136656\\
0.256837891927952	0.10019671001183\\
0.266177451634423	0.100203821603317\\
0.275517011340894	0.100210928756709\\
0.284856571047365	0.10021803131774\\
0.294196130753836	0.100225129132299\\
0.303535690460307	0.100232222046428\\
0.312875250166778	0.100239309906333\\
0.322214809873249	0.100246392558384\\
0.331554369579719	0.100253469849123\\
0.340893929286191	0.100260541625268\\
0.350233488992662	0.100267607733722\\
0.359573048699133	0.100274668021569\\
0.368912608405604	0.10028172233609\\
0.378252168112074	0.10028877052476\\
0.387591727818545	0.100295812435257\\
0.396931287525017	0.100302847915466\\
0.406270847231488	0.100309876813486\\
0.415610406937959	0.100316898977631\\
0.424949966644429	0.100323914256438\\
0.4342895263509	0.100330922498673\\
0.443629086057372	0.100337923553334\\
0.452968645763843	0.100344917269657\\
0.462308205470314	0.100351903497121\\
0.471647765176784	0.100358882085453\\
0.480987324883255	0.100365852884634\\
0.490326884589726	0.100372815744902\\
0.499666444296198	0.100379770516759\\
0.509006004002669	0.100386717050977\\
0.51834556370914	0.100393655198599\\
0.52768512341561	0.10040058481095\\
0.537024683122081	0.100407505739638\\
0.546364242828552	0.100414417836557\\
0.555703802535024	0.1004213209539\\
0.565043362241495	0.100428214944156\\
0.574382921947965	0.100435099660119\\
0.583722481654436	0.100441974954894\\
0.593062041360907	0.100448840681899\\
0.602401601067379	0.100455696694872\\
0.61174116077385	0.100462542847877\\
0.62108072048032	0.100469378995308\\
0.630420280186791	0.100476204991892\\
0.639759839893262	0.100483020692698\\
0.649099399599733	0.10048982595314\\
0.658438959306205	0.100496620628984\\
0.667778519012675	0.100503404576348\\
0.677118078719146	0.100510177651713\\
0.686457638425617	0.100516939711927\\
0.695797198132088	0.100523690614207\\
0.705136757838559	0.100530430216146\\
0.71447631754503	0.100537158375719\\
0.723815877251501	0.100543874951287\\
0.733155436957972	0.100550579801603\\
0.742494996664443	0.100557272785816\\
0.751834556370914	0.100563953763476\\
0.761174116077385	0.100570622594541\\
0.770513675783856	0.10057727913938\\
0.779853235490327	0.100583923258779\\
0.789192795196798	0.100590554813947\\
0.798532354903269	0.100597173666518\\
0.80787191460974	0.100603779678562\\
0.817211474316211	0.100610372712583\\
0.826551034022682	0.10061695263153\\
0.835890593729153	0.100623519298798\\
0.845230153435624	0.100630072578234\\
0.854569713142094	0.100636612334147\\
0.863909272848566	0.100643138431304\\
0.873248832555037	0.100649650734944\\
0.882588392261508	0.100656149110778\\
0.891927951967979	0.100662633424993\\
0.901267511674449	0.100669103544264\\
0.91060707138092	0.100675559335752\\
0.919946631087392	0.10068200066711\\
0.929286190793863	0.100688427406494\\
0.938625750500334	0.100694839422562\\
0.947965310206804	0.100701236584479\\
0.957304869913275	0.100707618761927\\
0.966644429619747	0.100713985825107\\
0.975983989326218	0.100720337644743\\
0.985323549032689	0.10072667409209\\
0.994663108739159	0.100732995038937\\
1.00400266844563	0.100739300357612\\
1.0133422281521	0.10074558992099\\
1.02268178785857	0.100751863602494\\
1.03202134756504	0.100758121276104\\
1.04136090727151	0.100764362816357\\
1.05070046697799	0.100770588098359\\
1.06004002668446	0.100776796997785\\
1.06937958639093	0.100782989390884\\
1.0787191460974	0.10078916515449\\
1.08805870580387	0.100795324166018\\
1.09739826551034	0.100801466303476\\
1.10673782521681	0.10080759144547\\
1.11607738492328	0.100813699471203\\
1.12541694462975	0.100819790260488\\
1.13475650433622	0.100825863693747\\
1.1440960640427	0.100831919652021\\
1.15343562374917	0.10083795801697\\
1.16277518345564	0.100843978670882\\
1.17211474316211	0.100849981496677\\
1.18145430286858	0.100855966377912\\
1.19079386257505	0.100861933198785\\
1.20013342228152	0.100867881844143\\
1.20947298198799	0.100873812199484\\
1.21881254169446	0.100879724150965\\
1.22815210140093	0.100885617585403\\
1.23749166110741	0.100891492390285\\
1.24683122081388	0.100897348453769\\
1.25617078052035	0.100903185664694\\
1.26551034022682	0.100909003912577\\
1.27484989993329	0.100914803087629\\
1.28418945963976	0.10092058308075\\
1.29352901934623	0.100926343783539\\
1.3028685790527	0.100932085088301\\
1.31220813875917	0.100937806888047\\
1.32154769846564	0.100943509076502\\
1.33088725817212	0.100949191548112\\
1.34022681787859	0.100954854198044\\
1.34956637758506	0.100960496922196\\
1.35890593729153	0.1009661196172\\
1.368245496998	0.100971722180427\\
1.37758505670447	0.100977304509992\\
1.38692461641094	0.100982866504761\\
1.39626417611741	0.100988408064353\\
1.40560373582388	0.100993929089148\\
1.41494329553035	0.10099942948029\\
1.42428285523683	0.101004909139694\\
1.4336224149433	0.101010367970048\\
1.44296197464977	0.101015805874824\\
1.45230153435624	0.101021222758275\\
1.46164109406271	0.101026618525448\\
1.47098065376918	0.101031993082185\\
1.48032021347565	0.101037346335126\\
1.48965977318212	0.10104267819172\\
1.49899933288859	0.101047988560226\\
1.50833889259506	0.101053277349718\\
1.51767845230153	0.101058544470093\\
1.52701801200801	0.101063789832072\\
1.53635757171448	0.10106901334721\\
1.54569713142095	0.101074214927896\\
1.55503669112742	0.101079394487363\\
1.56437625083389	0.10108455193969\\
1.57371581054036	0.101089687199806\\
1.58305537024683	0.1010948001835\\
1.5923949299533	0.10109989080742\\
1.60173448965977	0.101104958989085\\
1.61107404936624	0.101110004646882\\
1.62041360907272	0.10111502770008\\
1.62975316877919	0.101120028068826\\
1.63909272848566	0.101125005674159\\
1.64843228819213	0.101129960438008\\
1.6577718478986	0.1011348922832\\
1.66711140760507	0.101139801133467\\
1.67645096731154	0.101144686913447\\
1.68579052701801	0.101149549548692\\
1.69513008672448	0.101154388965673\\
1.70446964643095	0.101159205091785\\
1.71380920613742	0.101163997855349\\
1.7231487658439	0.101168767185623\\
1.73248832555037	0.101173513012802\\
1.74182788525684	0.101178235268024\\
1.75116744496331	0.101182933883379\\
1.76050700466978	0.101187608791909\\
1.76984656437625	0.101192259927615\\
1.77918612408272	0.101196887225465\\
1.78852568378919	0.101201490621395\\
1.79786524349566	0.101206070052314\\
1.80720480320213	0.101210625456113\\
1.8165443629086	0.101215156771668\\
1.82588392261508	0.101219663938844\\
1.83522348232155	0.101224146898501\\
1.84456304202802	0.1012286055925\\
1.85390260173449	0.101233039963707\\
1.86324216144096	0.101237449955999\\
1.87258172114743	0.101241835514268\\
1.8819212808539	0.101246196584426\\
1.89126084056037	0.101250533113413\\
1.90060040026684	0.101254845049199\\
1.90993995997331	0.101259132340788\\
1.91927951967979	0.101263394938229\\
1.92861907938626	0.101267632792613\\
1.93795863909273	0.101271845856087\\
1.9472981987992	0.101276034081851\\
1.95663775850567	0.101280197424168\\
1.96597731821214	0.101284335838367\\
1.97531687791861	0.101288449280851\\
1.98465643762508	0.101292537709098\\
1.99399599733155	0.101296601081668\\
2.00333555703803	0.101300639358209\\
2.0126751167445	0.101304652499462\\
2.02201467645097	0.101308640467264\\
2.03135423615744	0.101312603224555\\
2.04069379586391	0.101316540735384\\
2.05003335557038	0.101320452964912\\
2.05937291527685	0.101324339879416\\
2.06871247498332	0.101328201446299\\
2.07805203468979	0.101332037634092\\
2.08739159439626	0.101335848412456\\
2.09673115410274	0.101339633752194\\
2.10607071380921	0.10134339362525\\
2.11541027351568	0.10134712800472\\
2.12474983322215	0.101350836864849\\
2.13408939292862	0.101354520181045\\
2.14342895263509	0.101358177929878\\
2.15276851234156	0.101361810089088\\
2.16210807204803	0.101365416637588\\
2.1714476317545	0.10136899755547\\
2.18078719146097	0.101372552824014\\
2.19012675116745	0.101376082425685\\
2.19946631087392	0.101379586344145\\
2.20880587058039	0.101383064564256\\
2.21814543028686	0.101386517072085\\
2.22748498999333	0.101389943854907\\
2.2368245496998	0.101393344901215\\
2.24616410940627	0.10139672020072\\
2.25550366911274	0.101400069744359\\
2.26484322881921	0.1014033935243\\
2.27418278852568	0.101406691533947\\
2.28352234823216	0.101409963767943\\
2.29286190793863	0.101413210222179\\
2.3022014676451	0.101416430893795\\
2.31154102735157	0.101419625781188\\
2.32088058705804	0.101422794884017\\
2.33022014676451	0.101425938203206\\
2.33955970647098	0.10142905574095\\
2.34889926617745	0.101432147500722\\
2.35823882588392	0.101435213487277\\
2.36757838559039	0.101438253706655\\
2.37691794529687	0.101441268166188\\
2.38625750500334	0.101444256874507\\
2.39559706470981	0.101447219841543\\
2.40493662441628	0.101450157078536\\
2.41427618412275	0.101453068598037\\
2.42361574382922	0.101455954413915\\
2.43295530353569	0.101458814541361\\
2.44229486324216	0.101461648996895\\
2.45163442294863	0.101464457798368\\
2.4609739826551	0.101467240964972\\
2.47031354236158	0.101469998517238\\
2.47965310206805	0.101472730477048\\
2.48899266177452	0.101475436867636\\
2.49833222148099	0.101478117713596\\
2.50767178118746	0.101480773040884\\
2.51701134089393	0.101483402876824\\
2.5263509006004	0.101486007250117\\
2.53569046030687	0.101488586190839\\
2.54503002001334	0.101491139730451\\
2.55436957971981	0.101493667901806\\
2.56370913942628	0.101496170739148\\
2.57304869913276	0.101498648278121\\
2.58238825883923	0.101501100555774\\
2.5917278185457	0.101503527610565\\
2.60106737825217	0.101505929482368\\
2.61040693795864	0.101508306212475\\
2.61974649766511	0.101510657843604\\
2.62908605737158	0.101512984419903\\
2.63842561707805	0.101515285986955\\
2.64776517678452	0.101517562591782\\
2.65710473649099	0.101519814282855\\
2.66644429619747	0.101522041110091\\
2.67578385590394	0.101524243124865\\
2.68512341561041	0.101526420380013\\
2.69446297531688	0.101528572929836\\
2.70380253502335	0.101530700830107\\
2.71314209472982	0.101532804138073\\
2.72248165443629	0.101534882912465\\
2.73182121414276	0.101536937213497\\
2.74116077384923	0.101538967102878\\
2.7505003335557	0.101540972643811\\
2.75983989326217	0.101542953901002\\
2.76917945296865	0.101544910940663\\
2.77851901267512	0.101546843830518\\
2.78785857238159	0.101548752639808\\
2.79719813208806	0.101550637439297\\
2.80653769179453	0.101552498301275\\
2.815877251501	0.101554335299565\\
2.82521681120747	0.101556148509528\\
2.83455637091394	0.101557938008066\\
2.84389593062041	0.101559703873631\\
2.85323549032688	0.101561446186225\\
2.86257505003335	0.10156316502741\\
2.87191460973983	0.101564860480311\\
2.8812541694463	0.10156653262962\\
2.89059372915277	0.101568181561604\\
2.89993328885924	0.101569807364106\\
2.90927284856571	0.101571410126555\\
2.91861240827218	0.101572989939968\\
2.92795196797865	0.101574546896954\\
2.93729152768512	0.101576081091723\\
2.94663108739159	0.101577592620089\\
2.95597064709806	0.101579081579472\\
2.96531020680454	0.101580548068911\\
2.97464976651101	0.101581992189061\\
2.98398932621748	0.101583414042201\\
2.99332888592395	0.101584813732243\\
3.00266844563042	0.10158619136473\\
3.01200800533689	0.101587547046848\\
3.02134756504336	0.101588880887425\\
3.03068712474983	0.10159019299694\\
3.0400266844563	0.101591483487529\\
3.04936624416277	0.101592752472986\\
3.05870580386925	0.101594000068771\\
3.06804536357572	0.101595226392015\\
3.07738492328219	0.101596431561525\\
3.08672448298866	0.101597615697786\\
3.09606404269513	0.101598778922973\\
3.1054036024016	0.101599921360949\\
3.11474316210807	0.101601043137274\\
3.12408272181454	0.101602144379209\\
3.13342228152101	0.101603225215722\\
3.14276184122748	0.101604285777491\\
3.15210140093396	0.101605326196913\\
3.16144096064043	0.101606346608103\\
3.1707805203469	0.101607347146907\\
3.18012008005337	0.101608327950899\\
3.18945963975984	0.101609289159394\\
3.19879919946631	0.101610230913445\\
3.20813875917278	0.101611153355855\\
3.21747831887925	0.101612056631178\\
3.22681787858572	0.101612940885727\\
3.23615743829219	0.101613806267577\\
3.24549699799867	0.101614652926569\\
3.25483655770514	0.101615481014319\\
3.26417611741161	0.10161629068422\\
3.27351567711808	0.101617082091448\\
3.28285523682455	0.101617855392968\\
3.29219479653102	0.101618610747538\\
3.30153435623749	0.101619348315713\\
3.31087391594396	0.101620068259853\\
3.32021347565043	0.101620770744127\\
3.3295530353569	0.101621455934517\\
3.33889259506338	0.101622123998823\\
3.34823215476985	0.101622775106671\\
3.35757171447632	0.101623409429514\\
3.36691127418279	0.101624027140641\\
3.37625083388926	0.10162462841518\\
3.38559039359573	0.101625213430102\\
3.3949299533022	0.10162578236423\\
3.40426951300867	0.10162633539824\\
3.41360907271514	0.101626872714667\\
3.42294863242161	0.101627394497913\\
3.43228819212809	0.10162790093425\\
3.44162775183456	0.101628392211823\\
3.45096731154103	0.101628868520659\\
3.4603068712475	0.10162933005267\\
3.46964643095397	0.101629777001659\\
3.47898599066044	0.101630209563323\\
3.48832555036691	0.101630627935263\\
3.49766511007338	0.101631032316981\\
3.50700466977985	0.101631422909894\\
3.51634422948632	0.101631799917335\\
3.5256837891928	0.101632163544555\\
3.53502334889927	0.101632513998734\\
3.54436290860574	0.101632851488983\\
3.55370246831221	0.10163317622635\\
3.56304202801868	0.101633488423822\\
3.57238158772515	0.101633788296337\\
3.58172114743162	0.101634076060782\\
3.59106070713809	0.101634351936001\\
3.60040026684456	0.101634616142801\\
3.60973982655103	0.101634868903957\\
3.61907938625751	0.101635110444214\\
3.62841894596398	0.101635340990298\\
3.63775850567045	0.101635560770914\\
3.64709806537692	0.101635770016757\\
3.65643762508339	0.101635968960514\\
3.66577718478986	0.10163615783687\\
3.67511674449633	0.101636336882513\\
3.6844563042028	0.10163650633614\\
3.69379586390927	0.10163666643846\\
3.70313542361574	0.101636817432201\\
3.71247498332222	0.101636959562115\\
3.72181454302869	0.101637093074983\\
3.73115410273516	0.101637218219618\\
3.74049366244163	0.101637335246872\\
3.7498332221481	0.101637444409644\\
3.75917278185457	0.10163754596288\\
3.76851234156104	0.101637640163578\\
3.77785190126751	0.1016377272708\\
3.78719146097398	0.101637807545668\\
3.79653102068045	0.101637881251378\\
3.80587058038692	0.101637948653196\\
3.8152101400934	0.101638010018472\\
3.82454969979987	0.101638065616639\\
3.83388925950634	0.101638115719219\\
3.84322881921281	0.101638160599832\\
3.85256837891928	0.101638200534195\\
3.86190793862575	0.101638235800132\\
3.87124749833222	0.101638266677579\\
3.88058705803869	0.101638293448586\\
3.88992661774516	0.101638316397322\\
3.89926617745163	0.101638335810086\\
3.9086057371581	0.101638351975305\\
3.91794529686458	0.101638365183542\\
3.92728485657105	0.101638375727503\\
3.93662441627752	0.10163838390204\\
3.94596397598399	0.101638390004155\\
3.95530353569046	0.101638394333007\\
3.96464309539693	0.101638397189917\\
3.9739826551034	0.101638398878374\\
3.98332221480987	0.101638399704038\\
3.99266177451634	0.101638399974745\\
4.00200133422281	0.1016384\\
4.01134089392929	0.1016384\\
4.02068045363576	0.1016384\\
4.03002001334223	0.1016384\\
4.0393595730487	0.1016384\\
4.04869913275517	0.1016384\\
4.05803869246164	0.1016384\\
4.06737825216811	0.1016384\\
4.07671781187458	0.1016384\\
4.08605737158105	0.1016384\\
4.09539693128752	0.1016384\\
4.104736490994	0.1016384\\
4.11407605070047	0.1016384\\
4.12341561040694	0.1016384\\
4.13275517011341	0.1016384\\
4.14209472981988	0.1016384\\
4.15143428952635	0.1016384\\
4.16077384923282	0.1016384\\
4.17011340893929	0.1016384\\
4.17945296864576	0.1016384\\
4.18879252835223	0.1016384\\
4.19813208805871	0.1016384\\
4.20747164776518	0.1016384\\
4.21681120747165	0.1016384\\
4.22615076717812	0.1016384\\
4.23549032688459	0.1016384\\
4.24482988659106	0.1016384\\
4.25416944629753	0.1016384\\
4.263509006004	0.1016384\\
4.27284856571047	0.1016384\\
4.28218812541694	0.1016384\\
4.29152768512342	0.1016384\\
4.30086724482989	0.1016384\\
4.31020680453636	0.1016384\\
4.31954636424283	0.1016384\\
4.3288859239493	0.1016384\\
4.33822548365577	0.1016384\\
4.34756504336224	0.1016384\\
4.35690460306871	0.1016384\\
4.36624416277518	0.1016384\\
4.37558372248165	0.1016384\\
4.38492328218813	0.1016384\\
4.3942628418946	0.1016384\\
4.40360240160107	0.1016384\\
4.41294196130754	0.1016384\\
4.42228152101401	0.1016384\\
4.43162108072048	0.1016384\\
4.44096064042695	0.1016384\\
4.45030020013342	0.1016384\\
4.45963975983989	0.1016384\\
4.46897931954636	0.1016384\\
4.47831887925284	0.1016384\\
4.48765843895931	0.1016384\\
4.49699799866578	0.1016384\\
4.50633755837225	0.1016384\\
4.51567711807872	0.1016384\\
4.52501667778519	0.1016384\\
4.53435623749166	0.1016384\\
4.54369579719813	0.1016384\\
4.5530353569046	0.1016384\\
4.56237491661107	0.1016384\\
4.57171447631755	0.1016384\\
4.58105403602402	0.1016384\\
4.59039359573049	0.1016384\\
4.59973315543696	0.1016384\\
4.60907271514343	0.1016384\\
4.6184122748499	0.1016384\\
4.62775183455637	0.1016384\\
4.63709139426284	0.1016384\\
4.64643095396931	0.1016384\\
4.65577051367578	0.1016384\\
4.66511007338226	0.1016384\\
4.67444963308873	0.1016384\\
4.6837891927952	0.1016384\\
4.69312875250167	0.1016384\\
4.70246831220814	0.1016384\\
4.71180787191461	0.1016384\\
4.72114743162108	0.1016384\\
4.73048699132755	0.1016384\\
4.73982655103402	0.1016384\\
4.74916611074049	0.1016384\\
4.75850567044697	0.1016384\\
4.76784523015344	0.1016384\\
4.77718478985991	0.1016384\\
4.78652434956638	0.1016384\\
4.79586390927285	0.1016384\\
4.80520346897932	0.1016384\\
4.81454302868579	0.1016384\\
4.82388258839226	0.1016384\\
4.83322214809873	0.1016384\\
4.8425617078052	0.1016384\\
4.85190126751167	0.1016384\\
4.86124082721815	0.1016384\\
4.87058038692462	0.1016384\\
4.87991994663109	0.1016384\\
4.88925950633756	0.1016384\\
4.89859906604403	0.1016384\\
4.9079386257505	0.1016384\\
4.91727818545697	0.1016384\\
4.92661774516344	0.1016384\\
4.93595730486991	0.1016384\\
4.94529686457638	0.1016384\\
4.95463642428285	0.1016384\\
4.96397598398933	0.1016384\\
4.9733155436958	0.1016384\\
4.98265510340227	0.1016384\\
4.99199466310874	0.1016384\\
5.00133422281521	0.1016384\\
5.01067378252168	0.1016384\\
5.02001334222815	0.1016384\\
5.02935290193462	0.1016384\\
5.03869246164109	0.1016384\\
5.04803202134756	0.1016384\\
5.05737158105404	0.1016384\\
5.06671114076051	0.1016384\\
5.07605070046698	0.1016384\\
5.08539026017345	0.1016384\\
5.09472981987992	0.1016384\\
5.10406937958639	0.1016384\\
5.11340893929286	0.1016384\\
5.12274849899933	0.1016384\\
5.1320880587058	0.1016384\\
5.14142761841227	0.1016384\\
5.15076717811875	0.1016384\\
5.16010673782522	0.1016384\\
5.16944629753169	0.1016384\\
5.17878585723816	0.1016384\\
5.18812541694463	0.1016384\\
5.1974649766511	0.1016384\\
5.20680453635757	0.1016384\\
5.21614409606404	0.1016384\\
5.22548365577051	0.1016384\\
5.23482321547698	0.1016384\\
5.24416277518346	0.1016384\\
5.25350233488993	0.1016384\\
5.2628418945964	0.1016384\\
5.27218145430287	0.1016384\\
5.28152101400934	0.1016384\\
5.29086057371581	0.1016384\\
5.30020013342228	0.1016384\\
5.30953969312875	0.1016384\\
5.31887925283522	0.1016384\\
5.32821881254169	0.1016384\\
5.33755837224817	0.1016384\\
5.34689793195464	0.1016384\\
5.35623749166111	0.1016384\\
5.36557705136758	0.1016384\\
5.37491661107405	0.1016384\\
5.38425617078052	0.1016384\\
5.39359573048699	0.1016384\\
5.40293529019346	0.1016384\\
5.41227484989993	0.1016384\\
5.4216144096064	0.1016384\\
5.43095396931288	0.1016384\\
5.44029352901935	0.1016384\\
5.44963308872582	0.1016384\\
5.45897264843229	0.1016384\\
5.46831220813876	0.1016384\\
5.47765176784523	0.1016384\\
5.4869913275517	0.1016384\\
5.49633088725817	0.1016384\\
5.50567044696464	0.1016384\\
5.51501000667111	0.1016384\\
5.52434956637759	0.1016384\\
5.53368912608406	0.1016384\\
5.54302868579053	0.1016384\\
5.552368245497	0.1016384\\
5.56170780520347	0.1016384\\
5.57104736490994	0.1016384\\
5.58038692461641	0.1016384\\
5.58972648432288	0.1016384\\
5.59906604402935	0.1016384\\
5.60840560373582	0.1016384\\
5.6177451634423	0.1016384\\
5.62708472314877	0.1016384\\
5.63642428285524	0.1016384\\
5.64576384256171	0.1016384\\
5.65510340226818	0.1016384\\
5.66444296197465	0.1016384\\
5.67378252168112	0.1016384\\
5.68312208138759	0.1016384\\
5.69246164109406	0.1016384\\
5.70180120080053	0.1016384\\
5.71114076050701	0.1016384\\
5.72048032021348	0.1016384\\
5.72981987991995	0.1016384\\
5.73915943962642	0.1016384\\
5.74849899933289	0.1016384\\
5.75783855903936	0.1016384\\
5.76717811874583	0.1016384\\
5.7765176784523	0.1016384\\
5.78585723815877	0.1016384\\
5.79519679786524	0.1016384\\
5.80453635757172	0.1016384\\
5.81387591727819	0.1016384\\
5.82321547698466	0.1016384\\
5.83255503669113	0.1016384\\
5.8418945963976	0.1016384\\
5.85123415610407	0.1016384\\
5.86057371581054	0.1016384\\
5.86991327551701	0.1016384\\
5.87925283522348	0.1016384\\
5.88859239492995	0.1016384\\
5.89793195463642	0.1016384\\
5.9072715143429	0.1016384\\
5.91661107404937	0.1016384\\
5.92595063375584	0.1016384\\
5.93529019346231	0.1016384\\
5.94462975316878	0.1016384\\
5.95396931287525	0.1016384\\
5.96330887258172	0.1016384\\
5.97264843228819	0.1016384\\
5.98198799199466	0.1016384\\
5.99132755170113	0.1016384\\
6.0006671114076	0.1016384\\
6.01000667111408	0.1016384\\
6.01934623082055	0.1016384\\
6.02868579052702	0.1016384\\
6.03802535023349	0.1016384\\
6.04736490993996	0.1016384\\
6.05670446964643	0.1016384\\
6.0660440293529	0.1016384\\
6.07538358905937	0.1016384\\
6.08472314876584	0.1016384\\
6.09406270847231	0.1016384\\
6.10340226817879	0.1016384\\
6.11274182788526	0.1016384\\
6.12208138759173	0.1016384\\
6.1314209472982	0.1016384\\
6.14076050700467	0.1016384\\
6.15010006671114	0.1016384\\
6.15943962641761	0.1016384\\
6.16877918612408	0.1016384\\
6.17811874583055	0.1016384\\
6.18745830553702	0.1016384\\
6.1967978652435	0.1016384\\
6.20613742494997	0.1016384\\
6.21547698465644	0.1016384\\
6.22481654436291	0.1016384\\
6.23415610406938	0.1016384\\
6.24349566377585	0.1016384\\
6.25283522348232	0.1016384\\
6.26217478318879	0.1016384\\
6.27151434289526	0.1016384\\
6.28085390260173	0.1016384\\
6.29019346230821	0.1016384\\
6.29953302201468	0.1016384\\
6.30887258172115	0.1016384\\
6.31821214142762	0.1016384\\
6.32755170113409	0.1016384\\
6.33689126084056	0.1016384\\
6.34623082054703	0.1016384\\
6.3555703802535	0.1016384\\
6.36490993995997	0.1016384\\
6.37424949966644	0.1016384\\
6.38358905937292	0.1016384\\
6.39292861907939	0.1016384\\
6.40226817878586	0.1016384\\
6.41160773849233	0.1016384\\
6.4209472981988	0.1016384\\
6.43028685790527	0.1016384\\
6.43962641761174	0.1016384\\
6.44896597731821	0.1016384\\
6.45830553702468	0.1016384\\
6.46764509673115	0.1016384\\
6.47698465643763	0.1016384\\
6.4863242161441	0.1016384\\
6.49566377585057	0.1016384\\
6.50500333555704	0.1016384\\
6.51434289526351	0.1016384\\
6.52368245496998	0.1016384\\
6.53302201467645	0.1016384\\
6.54236157438292	0.1016384\\
6.55170113408939	0.1016384\\
6.56104069379586	0.1016384\\
6.57038025350234	0.1016384\\
6.57971981320881	0.1016384\\
6.58905937291528	0.1016384\\
6.59839893262175	0.1016384\\
6.60773849232822	0.1016384\\
6.61707805203469	0.1016384\\
6.62641761174116	0.1016384\\
6.63575717144763	0.1016384\\
6.6450967311541	0.1016384\\
6.65443629086057	0.1016384\\
6.66377585056705	0.1016384\\
6.67311541027352	0.1016384\\
6.68245496997999	0.1016384\\
6.69179452968646	0.1016384\\
6.70113408939293	0.1016384\\
6.7104736490994	0.1016384\\
6.71981320880587	0.1016384\\
6.72915276851234	0.1016384\\
6.73849232821881	0.1016384\\
6.74783188792528	0.1016384\\
6.75717144763176	0.1016384\\
6.76651100733823	0.1016384\\
6.7758505670447	0.1016384\\
6.78519012675117	0.1016384\\
6.79452968645764	0.1016384\\
6.80386924616411	0.1016384\\
6.81320880587058	0.1016384\\
6.82254836557705	0.1016384\\
6.83188792528352	0.1016384\\
6.84122748498999	0.1016384\\
6.85056704469647	0.1016384\\
6.85990660440294	0.1016384\\
6.86924616410941	0.1016384\\
6.87858572381588	0.1016384\\
6.88792528352235	0.1016384\\
6.89726484322882	0.1016384\\
6.90660440293529	0.1016384\\
6.91594396264176	0.1016384\\
6.92528352234823	0.1016384\\
6.9346230820547	0.1016384\\
6.94396264176117	0.1016384\\
6.95330220146765	0.1016384\\
6.96264176117412	0.1016384\\
6.97198132088059	0.1016384\\
6.98132088058706	0.1016384\\
6.99066044029353	0.1016384\\
7	0.1016384\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.1019384\\
4	0.1019384\\
3.15992681827936	0.101903902121274\\
2.13307789091938	0.101633693207844\\
1.69741961327179	0.101364917688161\\
1.01627918799286	0.101030946680037\\
0.751907412963841	0.100765354887192\\
0.238110168956623	0.100435328189618\\
-0.0799210131600328	0.1001728638885\\
-0.532519419076046	0.0998467120363555\\
-0.867179582138982	0.099587320308495\\
-1.37562641276936	0.099264975458315\\
-1.86812074678966	0.0990086026635759\\
-2.87954127429578	0.0986899985465015\\
-4	0.0986616\\
-7	0.0986616\\
};

\end{axis}

\end{tikzpicture}%

==> recr2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
hide axis, 
ymax=0.102006666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0982933333333333\\
-6.92964824120603	0.0982933333333333\\
-6.85929648241206	0.0982933333333333\\
-6.78894472361809	0.0982933333333333\\
-6.71859296482412	0.0982933333333333\\
-6.64824120603015	0.0982933333333333\\
-6.57788944723618	0.0982933333333333\\
-6.50753768844221	0.0982933333333333\\
-6.43718592964824	0.0982933333333333\\
-6.36683417085427	0.0982933333333333\\
-6.2964824120603	0.0982933333333333\\
-6.22613065326633	0.0982933333333333\\
-6.15577889447236	0.0982933333333333\\
-6.08542713567839	0.0982933333333333\\
-6.01507537688442	0.0982933333333333\\
-5.94472361809045	0.0982933333333333\\
-5.87437185929648	0.0982933333333333\\
-5.80402010050251	0.0982933333333333\\
-5.73366834170854	0.0982933333333333\\
-5.66331658291457	0.0982933333333333\\
-5.5929648241206	0.0982933333333333\\
-5.52261306532663	0.0982933333333333\\
-5.45226130653266	0.0982933333333333\\
-5.38190954773869	0.0982933333333333\\
-5.31155778894472	0.0982933333333333\\
-5.24120603015075	0.0982933333333333\\
-5.17085427135678	0.0982933333333333\\
-5.10050251256281	0.0982933333333333\\
-5.03015075376884	0.0982933333333333\\
-4.95979899497487	0.0982933333333333\\
-4.8894472361809	0.0982933333333333\\
-4.81909547738693	0.0982933333333333\\
-4.74874371859296	0.0982933333333333\\
-4.678391959799	0.0982933333333333\\
-4.60804020100502	0.0982933333333333\\
-4.53768844221106	0.0982933333333333\\
-4.46733668341709	0.0982933333333333\\
-4.39698492462312	0.0982933333333333\\
-4.32663316582915	0.0982933333333333\\
-4.25628140703518	0.0982933333333333\\
-4.18592964824121	0.0982933333333333\\
-4.11557788944724	0.0982933333333333\\
-4.04522613065327	0.0982933333333333\\
-3.9748743718593	0.0982933375233768\\
-3.90452261306533	0.098293557200071\\
-3.83417085427136	0.0982944750158659\\
-3.76381909547739	0.0982965427272223\\
-3.69346733668342	0.0983001581742027\\
-3.62311557788945	0.0983056673484978\\
-3.55276381909548	0.0983133664614529\\
-3.48241206030151	0.0983235040120937\\
-3.41206030150754	0.0983362828551527\\
-3.34170854271357	0.0983518622690955\\
-3.2713567839196	0.098370360024147\\
-3.20100502512563	0.0983918544503178\\
-3.13065326633166	0.0984163865054299\\
-3.06030150753769	0.0984439618431435\\
-2.98994974874372	0.0984745528809829\\
-2.91959798994975	0.098508100868363\\
-2.84924623115578	0.098544517954615\\
-2.77889447236181	0.0985836892570133\\
-2.70854271356784	0.0986254749288013\\
-2.63819095477387	0.0986697122272177\\
-2.5678391959799	0.0987162175815229\\
-2.49748743718593	0.0987647886610249\\
-2.42713567839196	0.0988152064431058\\
-2.35678391959799	0.098867237281248\\
-2.28643216080402	0.0989206349730604\\
-2.21608040201005	0.0989751428283045\\
-2.14572864321608	0.0990304957369206\\
-2.07537688442211	0.0990864222370546\\
-2.00502512562814	0.0991426465830833\\
-1.93467336683417	0.0991988908136414\\
-1.8643216080402	0.0992548768196474\\
-1.79396984924623	0.0993103284123298\\
-1.72361809045226	0.0993649733912534\\
-1.65326633165829	0.0994185456123455\\
-1.58291457286432	0.0994707870559224\\
-1.51256281407035	0.099521449894715\\
-1.44221105527638	0.0995702985618957\\
-1.37185929648241	0.0996171118191041\\
-1.30150753768844	0.0996616848244737\\
-1.23115577889447	0.0997038312006577\\
-1.1608040201005	0.0997433851028556\\
-1.09045226130653	0.0997802032868391\\
-1.02010050251256	0.0998141671769785\\
-0.949748743718593	0.0998451849342689\\
-0.879396984924623	0.0998731935243565\\
-0.809045226130653	0.0998981607855646\\
-0.738693467336684	0.0999200874969202\\
-0.668341708542713	0.0999390094461799\\
-0.597989949748744	0.0999549994978561\\
-0.527638190954774	0.0999681696612436\\
-0.457286432160804	0.0999786731584456\\
-0.386934673366834	0.0999867064923996\\
-0.316582914572864	0.0999925115149044\\
-0.246231155778895	0.0999963774946455\\
-0.175879396984925	0.0999986431852219\\
-0.105527638190955	0.0999996988931721\\
-0.0351758793969852	0.0999999885460004\\
0.0351758793969852	0.100000011454\\
0.105527638190955	0.100000301106828\\
0.175879396984925	0.100001356814778\\
0.246231155778895	0.100003622505355\\
0.316582914572864	0.100007488485096\\
0.386934673366834	0.1000132935076\\
0.457286432160804	0.100021326841554\\
0.527638190954774	0.100031830338756\\
0.597989949748744	0.100045000502144\\
0.668341708542713	0.10006099055382\\
0.738693467336684	0.10007991250308\\
0.809045226130653	0.100101839214435\\
0.879396984924623	0.100126806475644\\
0.949748743718593	0.100154815065731\\
1.02010050251256	0.100185832823021\\
1.09045226130653	0.100219796713161\\
1.1608040201005	0.100256614897144\\
1.23115577889447	0.100296168799342\\
1.30150753768844	0.100338315175526\\
1.37185929648241	0.100382888180896\\
1.44221105527638	0.100429701438104\\
1.51256281407035	0.100478550105285\\
1.58291457286432	0.100529212944078\\
1.65326633165829	0.100581454387654\\
1.72361809045226	0.100635026608747\\
1.79396984924623	0.10068967158767\\
1.8643216080402	0.100745123180353\\
1.93467336683417	0.100801109186359\\
2.00502512562814	0.100857353416917\\
2.07537688442211	0.100913577762945\\
2.14572864321608	0.100969504263079\\
2.21608040201005	0.101024857171696\\
2.28643216080402	0.10107936502694\\
2.35678391959799	0.101132762718752\\
2.42713567839196	0.101184793556894\\
2.49748743718593	0.101235211338975\\
2.5678391959799	0.101283782418477\\
2.63819095477387	0.101330287772782\\
2.70854271356784	0.101374525071199\\
2.77889447236181	0.101416310742987\\
2.84924623115578	0.101455482045385\\
2.91959798994975	0.101491899131637\\
2.98994974874372	0.101525447119017\\
3.06030150753769	0.101556038156856\\
3.13065326633166	0.10158361349457\\
3.20100502512563	0.101608145549682\\
3.2713567839196	0.101629639975853\\
3.34170854271357	0.101648137730905\\
3.41206030150754	0.101663717144847\\
3.48241206030151	0.101676495987906\\
3.55276381909548	0.101686633538547\\
3.62311557788945	0.101694332651502\\
3.69346733668342	0.101699841825797\\
3.76381909547739	0.101703457272778\\
3.83417085427136	0.101705524984134\\
3.90452261306533	0.101706442799929\\
3.9748743718593	0.101706662476623\\
4.04522613065327	0.101706666666667\\
4.11557788944724	0.101706666666667\\
4.18592964824121	0.101706666666667\\
4.25628140703518	0.101706666666667\\
4.32663316582915	0.101706666666667\\
4.39698492462312	0.101706666666667\\
4.46733668341709	0.101706666666667\\
4.53768844221105	0.101706666666667\\
4.60804020100502	0.101706666666667\\
4.678391959799	0.101706666666667\\
4.74874371859296	0.101706666666667\\
4.81909547738693	0.101706666666667\\
4.8894472361809	0.101706666666667\\
4.95979899497488	0.101706666666667\\
5.03015075376884	0.101706666666667\\
5.10050251256281	0.101706666666667\\
5.17085427135678	0.101706666666667\\
5.24120603015075	0.101706666666667\\
5.31155778894472	0.101706666666667\\
5.38190954773869	0.101706666666667\\
5.45226130653266	0.101706666666667\\
5.52261306532663	0.101706666666667\\
5.5929648241206	0.101706666666667\\
5.66331658291457	0.101706666666667\\
5.73366834170854	0.101706666666667\\
5.80402010050251	0.101706666666667\\
5.87437185929648	0.101706666666667\\
5.94472361809045	0.101706666666667\\
6.01507537688442	0.101706666666667\\
6.08542713567839	0.101706666666667\\
6.15577889447236	0.101706666666667\\
6.22613065326633	0.101706666666667\\
6.2964824120603	0.101706666666667\\
6.36683417085427	0.101706666666667\\
6.43718592964824	0.101706666666667\\
6.50753768844221	0.101706666666667\\
6.57788944723618	0.101706666666667\\
6.64824120603015	0.101706666666667\\
6.71859296482412	0.101706666666667\\
6.78894472361809	0.101706666666667\\
6.85929648241206	0.101706666666667\\
6.92964824120603	0.101706666666667\\
7	0.101706666666667\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.102006666666667\\
4	0.102006666666667\\
3.30032001224299	0.101969665164718\\
2.62571952909924	0.101688421277679\\
2.4646892756011	0.101408729081051\\
1.98995235151381	0.101061276403796\\
1.6242940906856	0.100785028901661\\
1.03775307586069	0.100441842327543\\
-0.617986569571076	0.100168976272155\\
-1.38506262090257	0.0998299777104709\\
-1.72987719300034	0.0995604313930424\\
-2.17096005792539	0.0992255446474519\\
-2.5550653137523	0.098959257851631\\
-3.22827538066648	0.0986284085630608\\
-4	0.0985933333333333\\
-7	0.0985933333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%

==> recr3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0986750418760469\\
-3.90452261306533	0.0986984924623116\\
-3.83417085427136	0.0987219430485762\\
-3.76381909547739	0.0987453936348409\\
-3.69346733668342	0.0987688442211055\\
-3.62311557788945	0.0987922948073702\\
-3.55276381909548	0.0988157453936348\\
-3.48241206030151	0.0988391959798995\\
-3.41206030150754	0.0988626465661642\\
-3.34170854271357	0.0988860971524288\\
-3.2713567839196	0.0989095477386935\\
-3.20100502512563	0.0989329983249581\\
-3.13065326633166	0.0989564489112228\\
-3.06030150753769	0.0989798994974874\\
-2.98994974874372	0.0990033500837521\\
-2.91959798994975	0.0990268006700168\\
-2.84924623115578	0.0990502512562814\\
-2.77889447236181	0.0990737018425461\\
-2.70854271356784	0.0990971524288107\\
-2.63819095477387	0.0991206030150754\\
-2.5678391959799	0.09914405360134\\
-2.49748743718593	0.0991675041876047\\
-2.42713567839196	0.0991909547738694\\
-2.35678391959799	0.099214405360134\\
-2.28643216080402	0.0992378559463987\\
-2.21608040201005	0.0992613065326633\\
-2.14572864321608	0.099284757118928\\
-2.07537688442211	0.0993082077051926\\
-2.00502512562814	0.0993316582914573\\
-1.93467336683417	0.0993551088777219\\
-1.8643216080402	0.0993785594639866\\
-1.79396984924623	0.0994020100502513\\
-1.72361809045226	0.0994254606365159\\
-1.65326633165829	0.0994489112227806\\
-1.58291457286432	0.0994723618090452\\
-1.51256281407035	0.0994958123953099\\
-1.44221105527638	0.0995192629815745\\
-1.37185929648241	0.0995427135678392\\
-1.30150753768844	0.0995661641541039\\
-1.23115577889447	0.0995896147403685\\
-1.1608040201005	0.0996130653266332\\
-1.09045226130653	0.0996365159128978\\
-1.02010050251256	0.0996599664991625\\
-0.949748743718593	0.0996834170854271\\
-0.879396984924623	0.0997068676716918\\
-0.809045226130653	0.0997303182579565\\
-0.738693467336684	0.0997537688442211\\
-0.668341708542713	0.0997772194304858\\
-0.597989949748744	0.0998006700167504\\
-0.527638190954774	0.0998241206030151\\
-0.457286432160804	0.0998475711892797\\
-0.386934673366834	0.0998710217755444\\
-0.316582914572864	0.0998944723618091\\
-0.246231155778895	0.0999179229480737\\
-0.175879396984925	0.0999413735343384\\
-0.105527638190955	0.099964824120603\\
-0.0351758793969852	0.0999882747068677\\
0.0351758793969852	0.100011725293132\\
0.105527638190955	0.100035175879397\\
0.175879396984925	0.100058626465662\\
0.246231155778895	0.100082077051926\\
0.316582914572864	0.100105527638191\\
0.386934673366834	0.100128978224456\\
0.457286432160804	0.10015242881072\\
0.527638190954774	0.100175879396985\\
0.597989949748744	0.10019932998325\\
0.668341708542713	0.100222780569514\\
0.738693467336684	0.100246231155779\\
0.809045226130653	0.100269681742044\\
0.879396984924623	0.100293132328308\\
0.949748743718593	0.100316582914573\\
1.02010050251256	0.100340033500838\\
1.09045226130653	0.100363484087102\\
1.1608040201005	0.100386934673367\\
1.23115577889447	0.100410385259632\\
1.30150753768844	0.100433835845896\\
1.37185929648241	0.100457286432161\\
1.44221105527638	0.100480737018425\\
1.51256281407035	0.10050418760469\\
1.58291457286432	0.100527638190955\\
1.65326633165829	0.100551088777219\\
1.72361809045226	0.100574539363484\\
1.79396984924623	0.100597989949749\\
1.8643216080402	0.100621440536013\\
1.93467336683417	0.100644891122278\\
2.00502512562814	0.100668341708543\\
2.07537688442211	0.100691792294807\\
2.14572864321608	0.100715242881072\\
2.21608040201005	0.100738693467337\\
2.28643216080402	0.100762144053601\\
2.35678391959799	0.100785594639866\\
2.42713567839196	0.100809045226131\\
2.49748743718593	0.100832495812395\\
2.5678391959799	0.10085594639866\\
2.63819095477387	0.100879396984925\\
2.70854271356784	0.100902847571189\\
2.77889447236181	0.100926298157454\\
2.84924623115578	0.100949748743719\\
2.91959798994975	0.100973199329983\\
2.98994974874372	0.100996649916248\\
3.06030150753769	0.101020100502513\\
3.13065326633166	0.101043551088777\\
3.20100502512563	0.101067001675042\\
3.2713567839196	0.101090452261307\\
3.34170854271357	0.101113902847571\\
3.41206030150754	0.101137353433836\\
3.48241206030151	0.101160804020101\\
3.55276381909548	0.101184254606365\\
3.62311557788945	0.10120770519263\\
3.69346733668342	0.101231155778894\\
3.76381909547739	0.101254606365159\\
3.83417085427136	0.101278056951424\\
3.90452261306533	0.101301507537688\\
3.9748743718593	0.101324958123953\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.59625102810985	0.101609018174453\\
3.41548844755507	0.101390801648246\\
2.7652856058328	0.101173523164968\\
1.80761962509402	0.100903234993889\\
1.50776337803909	0.100688045118395\\
0.435694961237349	0.100420348888087\\
-0.149891626723235	0.100207217649094\\
-0.914718615089875	0.0999420762542154\\
-1.53228016373605	0.0997309742511577\\
-2.36459083617067	0.0994683512912535\\
-2.95063428038811	0.09925924968076\\
-3.84473316177099	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\end{axis}

\end{tikzpicture}%

==> recr4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.101609018174453,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0988161119465541\\
-3.90452261306533	0.0989579891484397\\
-3.83417085427136	0.0990505985422542\\
-3.76381909547739	0.0991248572185093\\
-3.69346733668342	0.0991886565885077\\
-3.62311557788945	0.0992454657468399\\
-3.55276381909548	0.0992971769932396\\
-3.48241206030151	0.0993449572892031\\
-3.41206030150754	0.099389586486098\\
-3.34170854271357	0.0994316163133967\\
-3.2713567839196	0.0994714541285087\\
-3.20100502512563	0.0995094108481618\\
-3.13065326633166	0.0995457301752652\\
-3.06030150753769	0.0995806073369814\\
-2.98994974874372	0.0996142015977173\\
-2.91959798994975	0.0996466449022754\\
-2.84924623115578	0.0996780480185674\\
-2.77889447236181	0.0997085050109785\\
-2.70854271356784	0.0997380965674927\\
-2.63819095477387	0.0997668925203394\\
-2.5678391959799	0.0997949537869493\\
-2.49748743718593	0.0998223338862854\\
-2.42713567839196	0.0998490801388527\\
-2.35678391959799	0.0998752346274835\\
-2.28643216080402	0.0999008349747263\\
-2.21608040201005	0.0999259149778922\\
-2.14572864321608	0.0999505051323741\\
-2.07537688442211	0.0999746330663635\\
-2.00502512562814	0.0999983239046381\\
-1.93467336683417	0.100021600575072\\
-1.8643216080402	0.100044484068521\\
-1.79396984924623	0.100066993660465\\
-1.72361809045226	0.100089147101072\\
-1.65326633165829	0.100110960779017\\
-1.58291457286432	0.100132449863349\\
-1.51256281407035	0.100153628426895\\
-1.44221105527638	0.100174509554068\\
-1.37185929648241	0.100195105435409\\
-1.30150753768844	0.10021542745081\\
-1.23115577889447	0.100235486243038\\
-1.1608040201005	0.100255291782895\\
-1.09045226130653	0.100274853427157\\
-1.02010050251256	0.100294179970244\\
-0.949748743718593	0.10031327969043\\
-0.879396984924623	0.100332160391282\\
-0.809045226130653	0.100350829438919\\
-0.738693467336684	0.10036929379559\\
-0.668341708542713	0.100387560050015\\
-0.597989949748744	0.100405634444849\\
-0.527638190954774	0.100423522901611\\
-0.457286432160804	0.100441231043343\\
-0.386934673366834	0.10045876421526\\
-0.316582914572864	0.100476127503596\\
-0.246231155778895	0.100493325752836\\
-0.175879396984925	0.100510363581507\\
-0.105527638190955	0.100527245396658\\
-0.0351758793969852	0.100543975407179\\
0.0351758793969852	0.100560557636049\\
0.105527638190955	0.10057699593164\\
0.175879396984925	0.100593293978141\\
0.246231155778895	0.100609455305203\\
0.316582914572864	0.100625483296862\\
0.386934673366834	0.100641381199818\\
0.457286432160804	0.100657152131106\\
0.527638190954774	0.100672799085239\\
0.597989949748744	0.100688324940845\\
0.668341708542713	0.100703732466846\\
0.738693467336684	0.100719024328227\\
0.809045226130653	0.100734203091418\\
0.879396984924623	0.100749271229318\\
0.949748743718593	0.100764231126006\\
1.02010050251256	0.100779085081136\\
1.09045226130653	0.10079383531407\\
1.1608040201005	0.100808483967745\\
1.23115577889447	0.100823033112312\\
1.30150753768844	0.100837484748545\\
1.37185929648241	0.100851840811058\\
1.44221105527638	0.100866103171325\\
1.51256281407035	0.100880273640528\\
1.58291457286432	0.100894353972245\\
1.65326633165829	0.100908345864978\\
1.72361809045226	0.100922250964547\\
1.79396984924623	0.100936070866353\\
1.8643216080402	0.100949807117506\\
1.93467336683417	0.100963461218855\\
2.00502512562814	0.100977034626899\\
2.07537688442211	0.100990528755599\\
2.14572864321608	0.101003944978097\\
2.21608040201005	0.10101728462835\\
2.28643216080402	0.101030549002675\\
2.35678391959799	0.101043739361222\\
2.42713567839196	0.101056856929366\\
2.49748743718593	0.101069902899044\\
2.5678391959799	0.101082878430009\\
2.63819095477387	0.101095784651043\\
2.70854271356784	0.101108622661096\\
2.77889447236181	0.101121393530379\\
2.84924623115578	0.101134098301411\\
2.91959798994975	0.101146737990005\\
2.98994974874372	0.101159313586218\\
3.06030150753769	0.10117182605526\\
3.13065326633166	0.101184276338352\\
3.20100502512563	0.101196665353557\\
3.2713567839196	0.10120899399657\\
3.34170854271357	0.10122126314147\\
3.41206030150754	0.101233473641448\\
3.48241206030151	0.101245626329494\\
3.55276381909548	0.101257722019066\\
3.62311557788945	0.10126976150472\\
3.69346733668342	0.101281745562725\\
3.76381909547739	0.101293674951639\\
3.83417085427136	0.101305550412878\\
3.90452261306533	0.101317372671248\\
3.9748743718593	0.101329142435464\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.18774690884605	0.101609018174453\\
3.16621107781644	0.101390801648246\\
1.6776091242509	0.101173523164968\\
0.264697828060604	0.100903234993889\\
-0.360368972983363	0.100688045118395\\
-1.52710768338474	0.100420348888087\\
-2.08886920224065	0.100207217649094\\
-2.80500945817267	0.0999420762542154\\
-3.20232441848386	0.0997309742511577\\
-3.64121454533332	0.0994683512912535\\
-3.82379587475058	0.09925924968076\\
-4.14534140934738	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot[color=black] 
table[row sep=crcr]{
-7 0.092 \\
7 0.092 \\};

\end{axis}

\end{tikzpicture}%

==> recr5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=2cm,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.092,
ymax=0.1,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.99066044029353	0.1\\
-6.98132088058706	0.1\\
-6.97198132088059	0.1\\
-6.96264176117412	0.1\\
-6.95330220146765	0.1\\
-6.94396264176117	0.1\\
-6.9346230820547	0.1\\
-6.92528352234823	0.1\\
-6.91594396264176	0.1\\
-6.90660440293529	0.1\\
-6.89726484322882	0.1\\
-6.88792528352235	0.1\\
-6.87858572381588	0.1\\
-6.86924616410941	0.1\\
-6.85990660440294	0.1\\
-6.85056704469646	0.1\\
-6.84122748498999	0.1\\
-6.83188792528352	0.1\\
-6.82254836557705	0.1\\
-6.81320880587058	0.1\\
-6.80386924616411	0.1\\
-6.79452968645764	0.1\\
-6.78519012675117	0.1\\
-6.7758505670447	0.1\\
-6.76651100733823	0.1\\
-6.75717144763175	0.1\\
-6.74783188792528	0.1\\
-6.73849232821881	0.1\\
-6.72915276851234	0.1\\
-6.71981320880587	0.1\\
-6.7104736490994	0.1\\
-6.70113408939293	0.1\\
-6.69179452968646	0.1\\
-6.68245496997999	0.1\\
-6.67311541027352	0.1\\
-6.66377585056704	0.1\\
-6.65443629086057	0.1\\
-6.6450967311541	0.1\\
-6.63575717144763	0.1\\
-6.62641761174116	0.1\\
-6.61707805203469	0.1\\
-6.60773849232822	0.1\\
-6.59839893262175	0.1\\
-6.58905937291528	0.1\\
-6.57971981320881	0.1\\
-6.57038025350233	0.1\\
-6.56104069379586	0.1\\
-6.55170113408939	0.1\\
-6.54236157438292	0.1\\
-6.53302201467645	0.1\\
-6.52368245496998	0.1\\
-6.51434289526351	0.1\\
-6.50500333555704	0.1\\
-6.49566377585057	0.1\\
-6.4863242161441	0.1\\
-6.47698465643762	0.1\\
-6.46764509673115	0.1\\
-6.45830553702468	0.1\\
-6.44896597731821	0.1\\
-6.43962641761174	0.1\\
-6.43028685790527	0.1\\
-6.4209472981988	0.1\\
-6.41160773849233	0.1\\
-6.40226817878586	0.1\\
-6.39292861907939	0.1\\
-6.38358905937292	0.1\\
-6.37424949966644	0.1\\
-6.36490993995997	0.1\\
-6.3555703802535	0.1\\
-6.34623082054703	0.1\\
-6.33689126084056	0.1\\
-6.32755170113409	0.1\\
-6.31821214142762	0.1\\
-6.30887258172115	0.1\\
-6.29953302201468	0.1\\
-6.29019346230821	0.1\\
-6.28085390260173	0.1\\
-6.27151434289526	0.1\\
-6.26217478318879	0.1\\
-6.25283522348232	0.1\\
-6.24349566377585	0.1\\
-6.23415610406938	0.1\\
-6.22481654436291	0.1\\
-6.21547698465644	0.1\\
-6.20613742494997	0.1\\
-6.1967978652435	0.1\\
-6.18745830553702	0.1\\
-6.17811874583055	0.1\\
-6.16877918612408	0.1\\
-6.15943962641761	0.1\\
-6.15010006671114	0.1\\
-6.14076050700467	0.1\\
-6.1314209472982	0.1\\
-6.12208138759173	0.1\\
-6.11274182788526	0.1\\
-6.10340226817879	0.1\\
-6.09406270847231	0.1\\
-6.08472314876584	0.1\\
-6.07538358905937	0.1\\
-6.0660440293529	0.1\\
-6.05670446964643	0.1\\
-6.04736490993996	0.1\\
-6.03802535023349	0.1\\
-6.02868579052702	0.1\\
-6.01934623082055	0.1\\
-6.01000667111408	0.1\\
-6.0006671114076	0.1\\
-5.99132755170113	0.1\\
-5.98198799199466	0.1\\
-5.97264843228819	0.1\\
-5.96330887258172	0.1\\
-5.95396931287525	0.1\\
-5.94462975316878	0.1\\
-5.93529019346231	0.1\\
-5.92595063375584	0.1\\
-5.91661107404937	0.1\\
-5.9072715143429	0.1\\
-5.89793195463642	0.1\\
-5.88859239492995	0.1\\
-5.87925283522348	0.1\\
-5.86991327551701	0.1\\
-5.86057371581054	0.1\\
-5.85123415610407	0.1\\
-5.8418945963976	0.1\\
-5.83255503669113	0.1\\
-5.82321547698466	0.1\\
-5.81387591727819	0.1\\
-5.80453635757171	0.1\\
-5.79519679786524	0.1\\
-5.78585723815877	0.1\\
-5.7765176784523	0.1\\
-5.76717811874583	0.1\\
-5.75783855903936	0.1\\
-5.74849899933289	0.1\\
-5.73915943962642	0.1\\
-5.72981987991995	0.1\\
-5.72048032021348	0.1\\
-5.711140760507	0.1\\
-5.70180120080053	0.1\\
-5.69246164109406	0.1\\
-5.68312208138759	0.1\\
-5.67378252168112	0.1\\
-5.66444296197465	0.1\\
-5.65510340226818	0.1\\
-5.64576384256171	0.1\\
-5.63642428285524	0.1\\
-5.62708472314877	0.1\\
-5.61774516344229	0.1\\
-5.60840560373582	0.1\\
-5.59906604402935	0.1\\
-5.58972648432288	0.1\\
-5.58038692461641	0.1\\
-5.57104736490994	0.1\\
-5.56170780520347	0.1\\
-5.552368245497	0.1\\
-5.54302868579053	0.1\\
-5.53368912608406	0.1\\
-5.52434956637758	0.1\\
-5.51501000667111	0.1\\
-5.50567044696464	0.1\\
-5.49633088725817	0.1\\
-5.4869913275517	0.1\\
-5.47765176784523	0.1\\
-5.46831220813876	0.1\\
-5.45897264843229	0.1\\
-5.44963308872582	0.1\\
-5.44029352901935	0.1\\
-5.43095396931287	0.1\\
-5.4216144096064	0.1\\
-5.41227484989993	0.1\\
-5.40293529019346	0.1\\
-5.39359573048699	0.1\\
-5.38425617078052	0.1\\
-5.37491661107405	0.1\\
-5.36557705136758	0.1\\
-5.35623749166111	0.1\\
-5.34689793195464	0.1\\
-5.33755837224817	0.1\\
-5.32821881254169	0.1\\
-5.31887925283522	0.1\\
-5.30953969312875	0.1\\
-5.30020013342228	0.1\\
-5.29086057371581	0.1\\
-5.28152101400934	0.1\\
-5.27218145430287	0.1\\
-5.2628418945964	0.1\\
-5.25350233488993	0.1\\
-5.24416277518346	0.1\\
-5.23482321547698	0.1\\
-5.22548365577051	0.1\\
-5.21614409606404	0.1\\
-5.20680453635757	0.1\\
-5.1974649766511	0.1\\
-5.18812541694463	0.1\\
-5.17878585723816	0.1\\
-5.16944629753169	0.1\\
-5.16010673782522	0.1\\
-5.15076717811875	0.1\\
-5.14142761841227	0.1\\
-5.1320880587058	0.1\\
-5.12274849899933	0.1\\
-5.11340893929286	0.1\\
-5.10406937958639	0.1\\
-5.09472981987992	0.1\\
-5.08539026017345	0.1\\
-5.07605070046698	0.1\\
-5.06671114076051	0.1\\
-5.05737158105404	0.1\\
-5.04803202134756	0.1\\
-5.03869246164109	0.1\\
-5.02935290193462	0.1\\
-5.02001334222815	0.1\\
-5.01067378252168	0.1\\
-5.00133422281521	0.1\\
-4.99199466310874	0.0999959973315544\\
-4.98265510340227	0.0999913275517011\\
-4.9733155436958	0.0999866577718479\\
-4.96397598398933	0.0999819879919947\\
-4.95463642428285	0.0999773182121414\\
-4.94529686457638	0.0999726484322882\\
-4.93595730486991	0.099967978652435\\
-4.92661774516344	0.0999633088725817\\
-4.91727818545697	0.0999586390927285\\
-4.9079386257505	0.0999539693128753\\
-4.89859906604403	0.099949299533022\\
-4.88925950633756	0.0999446297531688\\
-4.87991994663109	0.0999399599733155\\
-4.87058038692462	0.0999352901934623\\
-4.86124082721815	0.0999306204136091\\
-4.85190126751167	0.0999259506337558\\
-4.8425617078052	0.0999212808539026\\
-4.83322214809873	0.0999166110740494\\
-4.82388258839226	0.0999119412941961\\
-4.81454302868579	0.0999072715143429\\
-4.80520346897932	0.0999026017344897\\
-4.79586390927285	0.0998979319546364\\
-4.78652434956638	0.0998932621747832\\
-4.77718478985991	0.09988859239493\\
-4.76784523015344	0.0998839226150767\\
-4.75850567044697	0.0998792528352235\\
-4.74916611074049	0.0998745830553703\\
-4.73982655103402	0.099869913275517\\
-4.73048699132755	0.0998652434956638\\
-4.72114743162108	0.0998605737158105\\
-4.71180787191461	0.0998559039359573\\
-4.70246831220814	0.0998512341561041\\
-4.69312875250167	0.0998465643762508\\
-4.6837891927952	0.0998418945963976\\
-4.67444963308873	0.0998372248165444\\
-4.66511007338226	0.0998325550366911\\
-4.65577051367578	0.0998278852568379\\
-4.64643095396931	0.0998232154769847\\
-4.63709139426284	0.0998185456971314\\
-4.62775183455637	0.0998138759172782\\
-4.6184122748499	0.099809206137425\\
-4.60907271514343	0.0998045363575717\\
-4.59973315543696	0.0997998665777185\\
-4.59039359573049	0.0997951967978652\\
-4.58105403602402	0.099790527018012\\
-4.57171447631755	0.0997858572381588\\
-4.56237491661107	0.0997811874583055\\
-4.5530353569046	0.0997765176784523\\
-4.54369579719813	0.0997718478985991\\
-4.53435623749166	0.0997671781187458\\
-4.52501667778519	0.0997625083388926\\
-4.51567711807872	0.0997578385590394\\
-4.50633755837225	0.0997531687791861\\
-4.49699799866578	0.0997484989993329\\
-4.48765843895931	0.0997438292194797\\
-4.47831887925284	0.0997391594396264\\
-4.46897931954636	0.0997344896597732\\
-4.45963975983989	0.09972981987992\\
-4.45030020013342	0.0997251501000667\\
-4.44096064042695	0.0997204803202135\\
-4.43162108072048	0.0997158105403602\\
-4.42228152101401	0.099711140760507\\
-4.41294196130754	0.0997064709806538\\
-4.40360240160107	0.0997018012008005\\
-4.3942628418946	0.0996971314209473\\
-4.38492328218813	0.0996924616410941\\
-4.37558372248165	0.0996877918612408\\
-4.36624416277518	0.0996831220813876\\
-4.35690460306871	0.0996784523015344\\
-4.34756504336224	0.0996737825216811\\
-4.33822548365577	0.0996691127418279\\
-4.3288859239493	0.0996644429619747\\
-4.31954636424283	0.0996597731821214\\
-4.31020680453636	0.0996551034022682\\
-4.30086724482989	0.0996504336224149\\
-4.29152768512342	0.0996457638425617\\
-4.28218812541694	0.0996410940627085\\
-4.27284856571047	0.0996364242828552\\
-4.263509006004	0.099631754503002\\
-4.25416944629753	0.0996270847231488\\
-4.24482988659106	0.0996224149432955\\
-4.23549032688459	0.0996177451634423\\
-4.22615076717812	0.0996130753835891\\
-4.21681120747165	0.0996084056037358\\
-4.20747164776518	0.0996037358238826\\
-4.19813208805871	0.0995990660440294\\
-4.18879252835223	0.0995943962641761\\
-4.17945296864576	0.0995897264843229\\
-4.17011340893929	0.0995850567044697\\
-4.16077384923282	0.0995803869246164\\
-4.15143428952635	0.0995757171447632\\
-4.14209472981988	0.0995710473649099\\
-4.13275517011341	0.0995663775850567\\
-4.12341561040694	0.0995617078052035\\
-4.11407605070047	0.0995570380253502\\
-4.104736490994	0.099552368245497\\
-4.09539693128752	0.0995476984656438\\
-4.08605737158105	0.0995430286857905\\
-4.07671781187458	0.0995383589059373\\
-4.06737825216811	0.0995336891260841\\
-4.05803869246164	0.0995290193462308\\
-4.04869913275517	0.0995243495663776\\
-4.0393595730487	0.0995196797865244\\
-4.03002001334223	0.0995150100066711\\
-4.02068045363576	0.0995103402268179\\
-4.01134089392929	0.0995056704469647\\
-4.00200133422281	0.0995010006671114\\
-3.99266177451634	0.0994963308872582\\
-3.98332221480987	0.0994916611074049\\
-3.9739826551034	0.0994869913275517\\
-3.96464309539693	0.0994823215476985\\
-3.95530353569046	0.0994776517678452\\
-3.94596397598399	0.099472981987992\\
-3.93662441627752	0.0994683122081388\\
-3.92728485657105	0.0994636424282855\\
-3.91794529686458	0.0994589726484323\\
-3.90860573715811	0.0994543028685791\\
-3.89926617745163	0.0994496330887258\\
-3.88992661774516	0.0994449633088726\\
-3.88058705803869	0.0994402935290194\\
-3.87124749833222	0.0994356237491661\\
-3.86190793862575	0.0994309539693129\\
-3.85256837891928	0.0994262841894596\\
-3.84322881921281	0.0994216144096064\\
-3.83388925950634	0.0994169446297532\\
-3.82454969979987	0.0994122748498999\\
-3.8152101400934	0.0994076050700467\\
-3.80587058038692	0.0994029352901935\\
-3.79653102068045	0.0993982655103402\\
-3.78719146097398	0.099393595730487\\
-3.77785190126751	0.0993889259506338\\
-3.76851234156104	0.0993842561707805\\
-3.75917278185457	0.0993795863909273\\
-3.7498332221481	0.0993749166110741\\
-3.74049366244163	0.0993702468312208\\
-3.73115410273516	0.0993655770513676\\
-3.72181454302869	0.0993609072715144\\
-3.71247498332221	0.0993562374916611\\
-3.70313542361574	0.0993515677118079\\
-3.69379586390927	0.0993468979319546\\
-3.6844563042028	0.0993422281521014\\
-3.67511674449633	0.0993375583722482\\
-3.66577718478986	0.0993328885923949\\
-3.65643762508339	0.0993282188125417\\
-3.64709806537692	0.0993235490326885\\
-3.63775850567045	0.0993188792528352\\
-3.62841894596398	0.099314209472982\\
-3.6190793862575	0.0993095396931288\\
-3.60973982655103	0.0993048699132755\\
-3.60040026684456	0.0993002001334223\\
-3.59106070713809	0.0992955303535691\\
-3.58172114743162	0.0992908605737158\\
-3.57238158772515	0.0992861907938626\\
-3.56304202801868	0.0992815210140093\\
-3.55370246831221	0.0992768512341561\\
-3.54436290860574	0.0992721814543029\\
-3.53502334889927	0.0992675116744496\\
-3.5256837891928	0.0992628418945964\\
-3.51634422948632	0.0992581721147432\\
-3.50700466977985	0.0992535023348899\\
-3.49766511007338	0.0992488325550367\\
-3.48832555036691	0.0992441627751835\\
-3.47898599066044	0.0992394929953302\\
-3.46964643095397	0.099234823215477\\
-3.4603068712475	0.0992301534356238\\
-3.45096731154103	0.0992254836557705\\
-3.44162775183456	0.0992208138759173\\
-3.43228819212809	0.0992161440960641\\
-3.42294863242161	0.0992114743162108\\
-3.41360907271514	0.0992068045363576\\
-3.40426951300867	0.0992021347565043\\
-3.3949299533022	0.0991974649766511\\
-3.38559039359573	0.0991927951967979\\
-3.37625083388926	0.0991881254169446\\
-3.36691127418279	0.0991834556370914\\
-3.35757171447632	0.0991787858572382\\
-3.34823215476985	0.0991741160773849\\
-3.33889259506338	0.0991694462975317\\
-3.3295530353569	0.0991647765176785\\
-3.32021347565043	0.0991601067378252\\
-3.31087391594396	0.099155436957972\\
-3.30153435623749	0.0991507671781188\\
-3.29219479653102	0.0991460973982655\\
-3.28285523682455	0.0991414276184123\\
-3.27351567711808	0.099136757838559\\
-3.26417611741161	0.0991320880587058\\
-3.25483655770514	0.0991274182788526\\
-3.24549699799867	0.0991227484989993\\
-3.23615743829219	0.0991180787191461\\
-3.22681787858572	0.0991134089392929\\
-3.21747831887925	0.0991087391594396\\
-3.20813875917278	0.0991040693795864\\
-3.19879919946631	0.0990993995997332\\
-3.18945963975984	0.0990947298198799\\
-3.18012008005337	0.0990900600400267\\
-3.1707805203469	0.0990853902601734\\
-3.16144096064043	0.0990807204803202\\
-3.15210140093396	0.099076050700467\\
-3.14276184122749	0.0990713809206138\\
-3.13342228152101	0.0990667111407605\\
-3.12408272181454	0.0990620413609073\\
-3.11474316210807	0.099057371581054\\
-3.1054036024016	0.0990527018012008\\
-3.09606404269513	0.0990480320213476\\
-3.08672448298866	0.0990433622414943\\
-3.07738492328219	0.0990386924616411\\
-3.06804536357572	0.0990340226817879\\
-3.05870580386925	0.0990293529019346\\
-3.04936624416278	0.0990246831220814\\
-3.0400266844563	0.0990200133422282\\
-3.03068712474983	0.0990153435623749\\
-3.02134756504336	0.0990106737825217\\
-3.01200800533689	0.0990060040026685\\
-3.00266844563042	0.0990013342228152\\
-2.99332888592395	0.098996664442962\\
-2.98398932621748	0.0989919946631087\\
-2.97464976651101	0.0989873248832555\\
-2.96531020680454	0.0989826551034023\\
-2.95597064709807	0.098977985323549\\
-2.94663108739159	0.0989733155436958\\
-2.93729152768512	0.0989686457638426\\
-2.92795196797865	0.0989639759839893\\
-2.91861240827218	0.0989593062041361\\
-2.90927284856571	0.0989546364242829\\
-2.89993328885924	0.0989499666444296\\
-2.89059372915277	0.0989452968645764\\
-2.8812541694463	0.0989406270847231\\
-2.87191460973983	0.0989359573048699\\
-2.86257505003336	0.0989312875250167\\
-2.85323549032688	0.0989266177451635\\
-2.84389593062041	0.0989219479653102\\
-2.83455637091394	0.098917278185457\\
-2.82521681120747	0.0989126084056037\\
-2.815877251501	0.0989079386257505\\
-2.80653769179453	0.0989032688458973\\
-2.79719813208806	0.098898599066044\\
-2.78785857238159	0.0988939292861908\\
-2.77851901267512	0.0988892595063376\\
-2.76917945296865	0.0988845897264843\\
-2.75983989326217	0.0988799199466311\\
-2.7505003335557	0.0988752501667779\\
-2.74116077384923	0.0988705803869246\\
-2.73182121414276	0.0988659106070714\\
-2.72248165443629	0.0988612408272181\\
-2.71314209472982	0.0988565710473649\\
-2.70380253502335	0.0988519012675117\\
-2.69446297531688	0.0988472314876584\\
-2.68512341561041	0.0988425617078052\\
-2.67578385590394	0.098837891927952\\
-2.66644429619747	0.0988332221480987\\
-2.65710473649099	0.0988285523682455\\
-2.64776517678452	0.0988238825883923\\
-2.63842561707805	0.098819212808539\\
-2.62908605737158	0.0988145430286858\\
-2.61974649766511	0.0988098732488326\\
-2.61040693795864	0.0988052034689793\\
-2.60106737825217	0.0988005336891261\\
-2.5917278185457	0.0987958639092728\\
-2.58238825883923	0.0987911941294196\\
-2.57304869913276	0.0987865243495664\\
-2.56370913942628	0.0987818545697132\\
-2.55436957971981	0.0987771847898599\\
-2.54503002001334	0.0987725150100067\\
-2.53569046030687	0.0987678452301534\\
-2.5263509006004	0.0987631754503002\\
-2.51701134089393	0.098758505670447\\
-2.50767178118746	0.0987538358905937\\
-2.49833222148099	0.0987491661107405\\
-2.48899266177452	0.0987444963308873\\
-2.47965310206805	0.098739826551034\\
-2.47031354236157	0.0987351567711808\\
-2.4609739826551	0.0987304869913276\\
-2.45163442294863	0.0987258172114743\\
-2.44229486324216	0.0987211474316211\\
-2.43295530353569	0.0987164776517678\\
-2.42361574382922	0.0987118078719146\\
-2.41427618412275	0.0987071380920614\\
-2.40493662441628	0.0987024683122081\\
-2.39559706470981	0.0986977985323549\\
-2.38625750500334	0.0986931287525017\\
-2.37691794529686	0.0986884589726484\\
-2.36757838559039	0.0986837891927952\\
-2.35823882588392	0.098679119412942\\
-2.34889926617745	0.0986744496330887\\
-2.33955970647098	0.0986697798532355\\
-2.33022014676451	0.0986651100733823\\
-2.32088058705804	0.098660440293529\\
-2.31154102735157	0.0986557705136758\\
-2.3022014676451	0.0986511007338225\\
-2.29286190793863	0.0986464309539693\\
-2.28352234823215	0.0986417611741161\\
-2.27418278852568	0.0986370913942628\\
-2.26484322881921	0.0986324216144096\\
-2.25550366911274	0.0986277518345564\\
-2.24616410940627	0.0986230820547031\\
-2.2368245496998	0.0986184122748499\\
-2.22748498999333	0.0986137424949967\\
-2.21814543028686	0.0986090727151434\\
-2.20880587058039	0.0986044029352902\\
-2.19946631087392	0.098599733155437\\
-2.19012675116744	0.0985950633755837\\
-2.18078719146097	0.0985903935957305\\
-2.1714476317545	0.0985857238158773\\
-2.16210807204803	0.098581054036024\\
-2.15276851234156	0.0985763842561708\\
-2.14342895263509	0.0985717144763175\\
-2.13408939292862	0.0985670446964643\\
-2.12474983322215	0.0985623749166111\\
-2.11541027351568	0.0985577051367579\\
-2.10607071380921	0.0985530353569046\\
-2.09673115410274	0.0985483655770514\\
-2.08739159439626	0.0985436957971981\\
-2.07805203468979	0.0985390260173449\\
-2.06871247498332	0.0985343562374917\\
-2.05937291527685	0.0985296864576384\\
-2.05003335557038	0.0985250166777852\\
-2.04069379586391	0.098520346897932\\
-2.03135423615744	0.0985156771180787\\
-2.02201467645097	0.0985110073382255\\
-2.0126751167445	0.0985063375583723\\
-2.00333555703803	0.098501667778519\\
-1.99399599733155	0.0984969979986658\\
-1.98465643762508	0.0984923282188125\\
-1.97531687791861	0.0984876584389593\\
-1.96597731821214	0.0984829886591061\\
-1.95663775850567	0.0984783188792528\\
-1.9472981987992	0.0984736490993996\\
-1.93795863909273	0.0984689793195464\\
-1.92861907938626	0.0984643095396931\\
-1.91927951967979	0.0984596397598399\\
-1.90993995997332	0.0984549699799867\\
-1.90060040026684	0.0984503002001334\\
-1.89126084056037	0.0984456304202802\\
-1.8819212808539	0.098440960640427\\
-1.87258172114743	0.0984362908605737\\
-1.86324216144096	0.0984316210807205\\
-1.85390260173449	0.0984269513008672\\
-1.84456304202802	0.098422281521014\\
-1.83522348232155	0.0984176117411608\\
-1.82588392261508	0.0984129419613075\\
-1.81654436290861	0.0984082721814543\\
-1.80720480320213	0.0984036024016011\\
-1.79786524349566	0.0983989326217478\\
-1.78852568378919	0.0983942628418946\\
-1.77918612408272	0.0983895930620414\\
-1.76984656437625	0.0983849232821881\\
-1.76050700466978	0.0983802535023349\\
-1.75116744496331	0.0983755837224817\\
-1.74182788525684	0.0983709139426284\\
-1.73248832555037	0.0983662441627752\\
-1.7231487658439	0.098361574382922\\
-1.71380920613742	0.0983569046030687\\
-1.70446964643095	0.0983522348232155\\
-1.69513008672448	0.0983475650433622\\
-1.68579052701801	0.098342895263509\\
-1.67645096731154	0.0983382254836558\\
-1.66711140760507	0.0983335557038025\\
-1.6577718478986	0.0983288859239493\\
-1.64843228819213	0.0983242161440961\\
-1.63909272848566	0.0983195463642428\\
-1.62975316877919	0.0983148765843896\\
-1.62041360907272	0.0983102068045364\\
-1.61107404936624	0.0983055370246831\\
-1.60173448965977	0.0983008672448299\\
-1.5923949299533	0.0982961974649767\\
-1.58305537024683	0.0982915276851234\\
-1.57371581054036	0.0982868579052702\\
-1.56437625083389	0.0982821881254169\\
-1.55503669112742	0.0982775183455637\\
-1.54569713142095	0.0982728485657105\\
-1.53635757171448	0.0982681787858572\\
-1.52701801200801	0.098263509006004\\
-1.51767845230153	0.0982588392261508\\
-1.50833889259506	0.0982541694462975\\
-1.49899933288859	0.0982494996664443\\
-1.48965977318212	0.0982448298865911\\
-1.48032021347565	0.0982401601067378\\
-1.47098065376918	0.0982354903268846\\
-1.46164109406271	0.0982308205470314\\
-1.45230153435624	0.0982261507671781\\
-1.44296197464977	0.0982214809873249\\
-1.4336224149433	0.0982168112074717\\
-1.42428285523682	0.0982121414276184\\
-1.41494329553035	0.0982074716477652\\
-1.40560373582388	0.0982028018679119\\
-1.39626417611741	0.0981981320880587\\
-1.38692461641094	0.0981934623082055\\
-1.37758505670447	0.0981887925283522\\
-1.368245496998	0.098184122748499\\
-1.35890593729153	0.0981794529686458\\
-1.34956637758506	0.0981747831887925\\
-1.34022681787859	0.0981701134089393\\
-1.33088725817211	0.0981654436290861\\
-1.32154769846564	0.0981607738492328\\
-1.31220813875917	0.0981561040693796\\
-1.3028685790527	0.0981514342895264\\
-1.29352901934623	0.0981467645096731\\
-1.28418945963976	0.0981420947298199\\
-1.27484989993329	0.0981374249499666\\
-1.26551034022682	0.0981327551701134\\
-1.25617078052035	0.0981280853902602\\
-1.24683122081388	0.0981234156104069\\
-1.2374916611074	0.0981187458305537\\
-1.22815210140093	0.0981140760507005\\
-1.21881254169446	0.0981094062708472\\
-1.20947298198799	0.098104736490994\\
-1.20013342228152	0.0981000667111408\\
-1.19079386257505	0.0980953969312875\\
-1.18145430286858	0.0980907271514343\\
-1.17211474316211	0.0980860573715811\\
-1.16277518345564	0.0980813875917278\\
-1.15343562374917	0.0980767178118746\\
-1.14409606404269	0.0980720480320214\\
-1.13475650433622	0.0980673782521681\\
-1.12541694462975	0.0980627084723149\\
-1.11607738492328	0.0980580386924616\\
-1.10673782521681	0.0980533689126084\\
-1.09739826551034	0.0980486991327552\\
-1.08805870580387	0.0980440293529019\\
-1.0787191460974	0.0980393595730487\\
-1.06937958639093	0.0980346897931955\\
-1.06004002668446	0.0980300200133422\\
-1.05070046697799	0.098025350233489\\
-1.04136090727151	0.0980206804536358\\
-1.03202134756504	0.0980160106737825\\
-1.02268178785857	0.0980113408939293\\
-1.0133422281521	0.0980066711140761\\
-1.00400266844563	0.0980020013342228\\
-0.994663108739159	0.0979973315543696\\
-0.985323549032689	0.0979926617745163\\
-0.975983989326218	0.0979879919946631\\
-0.966644429619747	0.0979833222148099\\
-0.957304869913275	0.0979786524349566\\
-0.947965310206804	0.0979739826551034\\
-0.938625750500334	0.0979693128752502\\
-0.929286190793863	0.0979646430953969\\
-0.919946631087392	0.0979599733155437\\
-0.91060707138092	0.0979553035356905\\
-0.901267511674449	0.0979506337558372\\
-0.891927951967979	0.097945963975984\\
-0.882588392261508	0.0979412941961308\\
-0.873248832555037	0.0979366244162775\\
-0.863909272848566	0.0979319546364243\\
-0.854569713142094	0.0979272848565711\\
-0.845230153435624	0.0979226150767178\\
-0.835890593729153	0.0979179452968646\\
-0.826551034022682	0.0979132755170113\\
-0.817211474316211	0.0979086057371581\\
-0.80787191460974	0.0979039359573049\\
-0.798532354903269	0.0978992661774516\\
-0.789192795196798	0.0978945963975984\\
-0.779853235490327	0.0978899266177452\\
-0.770513675783856	0.0978852568378919\\
-0.761174116077385	0.0978805870580387\\
-0.751834556370914	0.0978759172781855\\
-0.742494996664443	0.0978712474983322\\
-0.733155436957972	0.097866577718479\\
-0.723815877251501	0.0978619079386258\\
-0.71447631754503	0.0978572381587725\\
-0.705136757838559	0.0978525683789193\\
-0.695797198132088	0.097847898599066\\
-0.686457638425617	0.0978432288192128\\
-0.677118078719146	0.0978385590393596\\
-0.667778519012675	0.0978338892595063\\
-0.658438959306205	0.0978292194796531\\
-0.649099399599733	0.0978245496997999\\
-0.639759839893262	0.0978198799199466\\
-0.630420280186791	0.0978152101400934\\
-0.62108072048032	0.0978105403602402\\
-0.61174116077385	0.0978058705803869\\
-0.602401601067379	0.0978012008005337\\
-0.593062041360907	0.0977965310206805\\
-0.583722481654436	0.0977918612408272\\
-0.574382921947965	0.097787191460974\\
-0.565043362241495	0.0977825216811208\\
-0.555703802535024	0.0977778519012675\\
-0.546364242828552	0.0977731821214143\\
-0.537024683122081	0.097768512341561\\
-0.52768512341561	0.0977638425617078\\
-0.51834556370914	0.0977591727818546\\
-0.509006004002669	0.0977545030020013\\
-0.499666444296198	0.0977498332221481\\
-0.490326884589726	0.0977451634422949\\
-0.480987324883255	0.0977404936624416\\
-0.471647765176784	0.0977358238825884\\
-0.462308205470314	0.0977311541027352\\
-0.452968645763843	0.0977264843228819\\
-0.443629086057372	0.0977218145430287\\
-0.4342895263509	0.0977171447631755\\
-0.424949966644429	0.0977124749833222\\
-0.415610406937959	0.097707805203469\\
-0.406270847231488	0.0977031354236158\\
-0.396931287525017	0.0976984656437625\\
-0.387591727818545	0.0976937958639093\\
-0.378252168112074	0.097689126084056\\
-0.368912608405604	0.0976844563042028\\
-0.359573048699133	0.0976797865243496\\
-0.350233488992662	0.0976751167444963\\
-0.340893929286191	0.0976704469646431\\
-0.331554369579719	0.0976657771847899\\
-0.322214809873249	0.0976611074049366\\
-0.312875250166778	0.0976564376250834\\
-0.303535690460307	0.0976517678452302\\
-0.294196130753836	0.0976470980653769\\
-0.284856571047365	0.0976424282855237\\
-0.275517011340894	0.0976377585056705\\
-0.266177451634423	0.0976330887258172\\
-0.256837891927952	0.097628418945964\\
-0.247498332221481	0.0976237491661107\\
-0.23815877251501	0.0976190793862575\\
-0.228819212808539	0.0976144096064043\\
-0.219479653102068	0.097609739826551\\
-0.210140093395597	0.0976050700466978\\
-0.200800533689126	0.0976004002668446\\
-0.191460973982655	0.0975957304869913\\
-0.182121414276184	0.0975910607071381\\
-0.172781854569713	0.0975863909272849\\
-0.163442294863242	0.0975817211474316\\
-0.154102735156771	0.0975770513675784\\
-0.1447631754503	0.0975723815877252\\
-0.13542361574383	0.0975677118078719\\
-0.126084056037358	0.0975630420280187\\
-0.116744496330887	0.0975583722481655\\
-0.107404936624416	0.0975537024683122\\
-0.0980653769179449	0.097549032688459\\
-0.0887258172114747	0.0975443629086057\\
-0.0793862575050035	0.0975396931287525\\
-0.0700466977985323	0.0975350233488993\\
-0.0607071380920612	0.097530353569046\\
-0.05136757838559	0.0975256837891928\\
-0.0420280186791198	0.0975210140093396\\
-0.0326884589726486	0.0975163442294863\\
-0.0233488992661774	0.0975116744496331\\
-0.0140093395597063	0.0975070046697799\\
-0.00466977985323513	0.0975023348899266\\
0.00466977985323513	0.0975029186124083\\
0.0140093395597063	0.0975087558372248\\
0.0233488992661774	0.0975145930620414\\
0.0326884589726486	0.0975204302868579\\
0.0420280186791198	0.0975262675116745\\
0.05136757838559	0.097532104736491\\
0.0607071380920612	0.0975379419613076\\
0.0700466977985323	0.0975437791861241\\
0.0793862575050035	0.0975496164109406\\
0.0887258172114747	0.0975554536357572\\
0.0980653769179449	0.0975612908605737\\
0.107404936624416	0.0975671280853903\\
0.116744496330887	0.0975729653102068\\
0.126084056037358	0.0975788025350234\\
0.13542361574383	0.0975846397598399\\
0.1447631754503	0.0975904769846564\\
0.154102735156771	0.097596314209473\\
0.163442294863242	0.0976021514342895\\
0.172781854569713	0.0976079886591061\\
0.182121414276184	0.0976138258839226\\
0.191460973982655	0.0976196631087392\\
0.200800533689126	0.0976255003335557\\
0.210140093395597	0.0976313375583722\\
0.219479653102068	0.0976371747831888\\
0.228819212808539	0.0976430120080053\\
0.23815877251501	0.0976488492328219\\
0.247498332221481	0.0976546864576384\\
0.256837891927952	0.097660523682455\\
0.266177451634423	0.0976663609072715\\
0.275517011340894	0.0976721981320881\\
0.284856571047365	0.0976780353569046\\
0.294196130753836	0.0976838725817211\\
0.303535690460307	0.0976897098065377\\
0.312875250166778	0.0976955470313542\\
0.322214809873249	0.0977013842561708\\
0.331554369579719	0.0977072214809873\\
0.340893929286191	0.0977130587058039\\
0.350233488992662	0.0977188959306204\\
0.359573048699133	0.097724733155437\\
0.368912608405604	0.0977305703802535\\
0.378252168112074	0.09773640760507\\
0.387591727818545	0.0977422448298866\\
0.396931287525017	0.0977480820547031\\
0.406270847231488	0.0977539192795197\\
0.415610406937959	0.0977597565043362\\
0.424949966644429	0.0977655937291528\\
0.4342895263509	0.0977714309539693\\
0.443629086057372	0.0977772681787859\\
0.452968645763843	0.0977831054036024\\
0.462308205470314	0.0977889426284189\\
0.471647765176784	0.0977947798532355\\
0.480987324883255	0.097800617078052\\
0.490326884589726	0.0978064543028686\\
0.499666444296198	0.0978122915276851\\
0.509006004002669	0.0978181287525017\\
0.51834556370914	0.0978239659773182\\
0.52768512341561	0.0978298032021348\\
0.537024683122081	0.0978356404269513\\
0.546364242828552	0.0978414776517678\\
0.555703802535024	0.0978473148765844\\
0.565043362241495	0.0978531521014009\\
0.574382921947965	0.0978589893262175\\
0.583722481654436	0.097864826551034\\
0.593062041360907	0.0978706637758506\\
0.602401601067379	0.0978765010006671\\
0.61174116077385	0.0978823382254837\\
0.62108072048032	0.0978881754503002\\
0.630420280186791	0.0978940126751168\\
0.639759839893262	0.0978998498999333\\
0.649099399599733	0.0979056871247498\\
0.658438959306205	0.0979115243495664\\
0.667778519012675	0.0979173615743829\\
0.677118078719146	0.0979231987991995\\
0.686457638425617	0.097929036024016\\
0.695797198132088	0.0979348732488326\\
0.705136757838559	0.0979407104736491\\
0.71447631754503	0.0979465476984657\\
0.723815877251501	0.0979523849232822\\
0.733155436957972	0.0979582221480987\\
0.742494996664443	0.0979640593729153\\
0.751834556370914	0.0979698965977318\\
0.761174116077385	0.0979757338225484\\
0.770513675783856	0.0979815710473649\\
0.779853235490327	0.0979874082721815\\
0.789192795196798	0.097993245496998\\
0.798532354903269	0.0979990827218146\\
0.80787191460974	0.0980049199466311\\
0.817211474316211	0.0980107571714476\\
0.826551034022682	0.0980165943962642\\
0.835890593729153	0.0980224316210807\\
0.845230153435624	0.0980282688458973\\
0.854569713142094	0.0980341060707138\\
0.863909272848566	0.0980399432955304\\
0.873248832555037	0.0980457805203469\\
0.882588392261508	0.0980516177451635\\
0.891927951967979	0.09805745496998\\
0.901267511674449	0.0980632921947965\\
0.91060707138092	0.0980691294196131\\
0.919946631087392	0.0980749666444296\\
0.929286190793863	0.0980808038692462\\
0.938625750500334	0.0980866410940627\\
0.947965310206804	0.0980924783188793\\
0.957304869913275	0.0980983155436958\\
0.966644429619747	0.0981041527685124\\
0.975983989326218	0.0981099899933289\\
0.985323549032689	0.0981158272181454\\
0.994663108739159	0.098121664442962\\
1.00400266844563	0.0981275016677785\\
1.0133422281521	0.0981333388925951\\
1.02268178785857	0.0981391761174116\\
1.03202134756504	0.0981450133422282\\
1.04136090727151	0.0981508505670447\\
1.05070046697799	0.0981566877918612\\
1.06004002668446	0.0981625250166778\\
1.06937958639093	0.0981683622414943\\
1.0787191460974	0.0981741994663109\\
1.08805870580387	0.0981800366911274\\
1.09739826551034	0.098185873915944\\
1.10673782521681	0.0981917111407605\\
1.11607738492328	0.0981975483655771\\
1.12541694462975	0.0982033855903936\\
1.13475650433622	0.0982092228152101\\
1.1440960640427	0.0982150600400267\\
1.15343562374917	0.0982208972648432\\
1.16277518345564	0.0982267344896598\\
1.17211474316211	0.0982325717144763\\
1.18145430286858	0.0982384089392929\\
1.19079386257505	0.0982442461641094\\
1.20013342228152	0.098250083388926\\
1.20947298198799	0.0982559206137425\\
1.21881254169446	0.098261757838559\\
1.22815210140093	0.0982675950633756\\
1.23749166110741	0.0982734322881921\\
1.24683122081388	0.0982792695130087\\
1.25617078052035	0.0982851067378252\\
1.26551034022682	0.0982909439626418\\
1.27484989993329	0.0982967811874583\\
1.28418945963976	0.0983026184122749\\
1.29352901934623	0.0983084556370914\\
1.3028685790527	0.0983142928619079\\
1.31220813875917	0.0983201300867245\\
1.32154769846564	0.098325967311541\\
1.33088725817212	0.0983318045363576\\
1.34022681787859	0.0983376417611741\\
1.34956637758506	0.0983434789859907\\
1.35890593729153	0.0983493162108072\\
1.368245496998	0.0983551534356238\\
1.37758505670447	0.0983609906604403\\
1.38692461641094	0.0983668278852568\\
1.39626417611741	0.0983726651100734\\
1.40560373582388	0.0983785023348899\\
1.41494329553035	0.0983843395597065\\
1.42428285523683	0.098390176784523\\
1.4336224149433	0.0983960140093396\\
1.44296197464977	0.0984018512341561\\
1.45230153435624	0.0984076884589727\\
1.46164109406271	0.0984135256837892\\
1.47098065376918	0.0984193629086057\\
1.48032021347565	0.0984252001334223\\
1.48965977318212	0.0984310373582388\\
1.49899933288859	0.0984368745830554\\
1.50833889259506	0.0984427118078719\\
1.51767845230153	0.0984485490326885\\
1.52701801200801	0.098454386257505\\
1.53635757171448	0.0984602234823216\\
1.54569713142095	0.0984660607071381\\
1.55503669112742	0.0984718979319546\\
1.56437625083389	0.0984777351567712\\
1.57371581054036	0.0984835723815877\\
1.58305537024683	0.0984894096064043\\
1.5923949299533	0.0984952468312208\\
1.60173448965977	0.0985010840560374\\
1.61107404936624	0.0985069212808539\\
1.62041360907272	0.0985127585056705\\
1.62975316877919	0.098518595730487\\
1.63909272848566	0.0985244329553035\\
1.64843228819213	0.0985302701801201\\
1.6577718478986	0.0985361074049366\\
1.66711140760507	0.0985419446297532\\
1.67645096731154	0.0985477818545697\\
1.68579052701801	0.0985536190793863\\
1.69513008672448	0.0985594563042028\\
1.70446964643095	0.0985652935290194\\
1.71380920613742	0.0985711307538359\\
1.7231487658439	0.0985769679786524\\
1.73248832555037	0.098582805203469\\
1.74182788525684	0.0985886424282855\\
1.75116744496331	0.0985944796531021\\
1.76050700466978	0.0986003168779186\\
1.76984656437625	0.0986061541027352\\
1.77918612408272	0.0986119913275517\\
1.78852568378919	0.0986178285523683\\
1.79786524349566	0.0986236657771848\\
1.80720480320213	0.0986295030020013\\
1.8165443629086	0.0986353402268179\\
1.82588392261508	0.0986411774516344\\
1.83522348232155	0.098647014676451\\
1.84456304202802	0.0986528519012675\\
1.85390260173449	0.0986586891260841\\
1.86324216144096	0.0986645263509006\\
1.87258172114743	0.0986703635757172\\
1.8819212808539	0.0986762008005337\\
1.89126084056037	0.0986820380253502\\
1.90060040026684	0.0986878752501668\\
1.90993995997331	0.0986937124749833\\
1.91927951967979	0.0986995496997999\\
1.92861907938626	0.0987053869246164\\
1.93795863909273	0.098711224149433\\
1.9472981987992	0.0987170613742495\\
1.95663775850567	0.0987228985990661\\
1.96597731821214	0.0987287358238826\\
1.97531687791861	0.0987345730486991\\
1.98465643762508	0.0987404102735157\\
1.99399599733155	0.0987462474983322\\
2.00333555703803	0.0987520847231488\\
2.0126751167445	0.0987579219479653\\
2.02201467645097	0.0987637591727819\\
2.03135423615744	0.0987695963975984\\
2.04069379586391	0.0987754336224149\\
2.05003335557038	0.0987812708472315\\
2.05937291527685	0.098787108072048\\
2.06871247498332	0.0987929452968646\\
2.07805203468979	0.0987987825216811\\
2.08739159439626	0.0988046197464977\\
2.09673115410274	0.0988104569713142\\
2.10607071380921	0.0988162941961308\\
2.11541027351568	0.0988221314209473\\
2.12474983322215	0.0988279686457638\\
2.13408939292862	0.0988338058705804\\
2.14342895263509	0.0988396430953969\\
2.15276851234156	0.0988454803202135\\
2.16210807204803	0.09885131754503\\
2.1714476317545	0.0988571547698466\\
2.18078719146097	0.0988629919946631\\
2.19012675116745	0.0988688292194797\\
2.19946631087392	0.0988746664442962\\
2.20880587058039	0.0988805036691127\\
2.21814543028686	0.0988863408939293\\
2.22748498999333	0.0988921781187458\\
2.2368245496998	0.0988980153435624\\
2.24616410940627	0.0989038525683789\\
2.25550366911274	0.0989096897931955\\
2.26484322881921	0.098915527018012\\
2.27418278852568	0.0989213642428286\\
2.28352234823216	0.0989272014676451\\
2.29286190793863	0.0989330386924616\\
2.3022014676451	0.0989388759172782\\
2.31154102735157	0.0989447131420947\\
2.32088058705804	0.0989505503669113\\
2.33022014676451	0.0989563875917278\\
2.33955970647098	0.0989622248165444\\
2.34889926617745	0.0989680620413609\\
2.35823882588392	0.0989738992661775\\
2.36757838559039	0.098979736490994\\
2.37691794529687	0.0989855737158105\\
2.38625750500334	0.0989914109406271\\
2.39559706470981	0.0989972481654436\\
2.40493662441628	0.0990030853902602\\
2.41427618412275	0.0990089226150767\\
2.42361574382922	0.0990147598398933\\
2.43295530353569	0.0990205970647098\\
2.44229486324216	0.0990264342895264\\
2.45163442294863	0.0990322715143429\\
2.4609739826551	0.0990381087391594\\
2.47031354236158	0.099043945963976\\
2.47965310206805	0.0990497831887925\\
2.48899266177452	0.0990556204136091\\
2.49833222148099	0.0990614576384256\\
2.50767178118746	0.0990672948632422\\
2.51701134089393	0.0990731320880587\\
2.5263509006004	0.0990789693128753\\
2.53569046030687	0.0990848065376918\\
2.54503002001334	0.0990906437625083\\
2.55436957971981	0.0990964809873249\\
2.56370913942628	0.0991023182121414\\
2.57304869913276	0.099108155436958\\
2.58238825883923	0.0991139926617745\\
2.5917278185457	0.0991198298865911\\
2.60106737825217	0.0991256671114076\\
2.61040693795864	0.0991315043362242\\
2.61974649766511	0.0991373415610407\\
2.62908605737158	0.0991431787858572\\
2.63842561707805	0.0991490160106738\\
2.64776517678452	0.0991548532354903\\
2.65710473649099	0.0991606904603069\\
2.66644429619747	0.0991665276851234\\
2.67578385590394	0.09917236490994\\
2.68512341561041	0.0991782021347565\\
2.69446297531688	0.0991840393595731\\
2.70380253502335	0.0991898765843896\\
2.71314209472982	0.0991957138092061\\
2.72248165443629	0.0992015510340227\\
2.73182121414276	0.0992073882588392\\
2.74116077384923	0.0992132254836558\\
2.7505003335557	0.0992190627084723\\
2.75983989326217	0.0992248999332889\\
2.76917945296865	0.0992307371581054\\
2.77851901267512	0.099236574382922\\
2.78785857238159	0.0992424116077385\\
2.79719813208806	0.099248248832555\\
2.80653769179453	0.0992540860573716\\
2.815877251501	0.0992599232821881\\
2.82521681120747	0.0992657605070047\\
2.83455637091394	0.0992715977318212\\
2.84389593062041	0.0992774349566378\\
2.85323549032688	0.0992832721814543\\
2.86257505003335	0.0992891094062709\\
2.87191460973983	0.0992949466310874\\
2.8812541694463	0.0993007838559039\\
2.89059372915277	0.0993066210807205\\
2.89993328885924	0.099312458305537\\
2.90927284856571	0.0993182955303536\\
2.91861240827218	0.0993241327551701\\
2.92795196797865	0.0993299699799867\\
2.93729152768512	0.0993358072048032\\
2.94663108739159	0.0993416444296197\\
2.95597064709806	0.0993474816544363\\
2.96531020680454	0.0993533188792528\\
2.97464976651101	0.0993591561040694\\
2.98398932621748	0.0993649933288859\\
2.99332888592395	0.0993708305537025\\
3.00266844563042	0.099376667778519\\
3.01200800533689	0.0993825050033356\\
3.02134756504336	0.0993883422281521\\
3.03068712474983	0.0993941794529686\\
3.0400266844563	0.0994000166777852\\
3.04936624416277	0.0994058539026017\\
3.05870580386925	0.0994116911274183\\
3.06804536357572	0.0994175283522348\\
3.07738492328219	0.0994233655770514\\
3.08672448298866	0.0994292028018679\\
3.09606404269513	0.0994350400266845\\
3.1054036024016	0.099440877251501\\
3.11474316210807	0.0994467144763175\\
3.12408272181454	0.0994525517011341\\
3.13342228152101	0.0994583889259506\\
3.14276184122748	0.0994642261507672\\
3.15210140093396	0.0994700633755837\\
3.16144096064043	0.0994759006004003\\
3.1707805203469	0.0994817378252168\\
3.18012008005337	0.0994875750500334\\
3.18945963975984	0.0994934122748499\\
3.19879919946631	0.0994992494996664\\
3.20813875917278	0.099505086724483\\
3.21747831887925	0.0995109239492995\\
3.22681787858572	0.0995167611741161\\
3.23615743829219	0.0995225983989326\\
3.24549699799867	0.0995284356237492\\
3.25483655770514	0.0995342728485657\\
3.26417611741161	0.0995401100733823\\
3.27351567711808	0.0995459472981988\\
3.28285523682455	0.0995517845230153\\
3.29219479653102	0.0995576217478319\\
3.30153435623749	0.0995634589726484\\
3.31087391594396	0.099569296197465\\
3.32021347565043	0.0995751334222815\\
3.3295530353569	0.0995809706470981\\
3.33889259506338	0.0995868078719146\\
3.34823215476985	0.0995926450967312\\
3.35757171447632	0.0995984823215477\\
3.36691127418279	0.0996043195463642\\
3.37625083388926	0.0996101567711808\\
3.38559039359573	0.0996159939959973\\
3.3949299533022	0.0996218312208139\\
3.40426951300867	0.0996276684456304\\
3.41360907271514	0.099633505670447\\
3.42294863242161	0.0996393428952635\\
3.43228819212809	0.0996451801200801\\
3.44162775183456	0.0996510173448966\\
3.45096731154103	0.0996568545697132\\
3.4603068712475	0.0996626917945297\\
3.46964643095397	0.0996685290193462\\
3.47898599066044	0.0996743662441628\\
3.48832555036691	0.0996802034689793\\
3.49766511007338	0.0996860406937959\\
3.50700466977985	0.0996918779186124\\
3.51634422948632	0.099697715143429\\
3.5256837891928	0.0997035523682455\\
3.53502334889927	0.0997093895930621\\
3.54436290860574	0.0997152268178786\\
3.55370246831221	0.0997210640426951\\
3.56304202801868	0.0997269012675117\\
3.57238158772515	0.0997327384923282\\
3.58172114743162	0.0997385757171448\\
3.59106070713809	0.0997444129419613\\
3.60040026684456	0.0997502501667779\\
3.60973982655103	0.0997560873915944\\
3.61907938625751	0.099761924616411\\
3.62841894596398	0.0997677618412275\\
3.63775850567045	0.099773599066044\\
3.64709806537692	0.0997794362908606\\
3.65643762508339	0.0997852735156771\\
3.66577718478986	0.0997911107404937\\
3.67511674449633	0.0997969479653102\\
3.6844563042028	0.0998027851901268\\
3.69379586390927	0.0998086224149433\\
3.70313542361574	0.0998144596397599\\
3.71247498332222	0.0998202968645764\\
3.72181454302869	0.0998261340893929\\
3.73115410273516	0.0998319713142095\\
3.74049366244163	0.099837808539026\\
3.7498332221481	0.0998436457638426\\
3.75917278185457	0.0998494829886591\\
3.76851234156104	0.0998553202134757\\
3.77785190126751	0.0998611574382922\\
3.78719146097398	0.0998669946631087\\
3.79653102068045	0.0998728318879253\\
3.80587058038692	0.0998786691127418\\
3.8152101400934	0.0998845063375584\\
3.82454969979987	0.0998903435623749\\
3.83388925950634	0.0998961807871915\\
3.84322881921281	0.099902018012008\\
3.85256837891928	0.0999078552368245\\
3.86190793862575	0.0999136924616411\\
3.87124749833222	0.0999195296864576\\
3.88058705803869	0.0999253669112742\\
3.88992661774516	0.0999312041360907\\
3.89926617745163	0.0999370413609073\\
3.9086057371581	0.0999428785857238\\
3.91794529686458	0.0999487158105404\\
3.92728485657105	0.0999545530353569\\
3.93662441627752	0.0999603902601734\\
3.94596397598399	0.09996622748499\\
3.95530353569046	0.0999720647098065\\
3.96464309539693	0.0999779019346231\\
3.9739826551034	0.0999837391594396\\
3.98332221480987	0.0999895763842562\\
3.99266177451634	0.0999954136090727\\
4.00200133422281	0.1\\
4.01134089392929	0.1\\
4.02068045363576	0.1\\
4.03002001334223	0.1\\
4.0393595730487	0.1\\
4.04869913275517	0.1\\
4.05803869246164	0.1\\
4.06737825216811	0.1\\
4.07671781187458	0.1\\
4.08605737158105	0.1\\
4.09539693128752	0.1\\
4.104736490994	0.1\\
4.11407605070047	0.1\\
4.12341561040694	0.1\\
4.13275517011341	0.1\\
4.14209472981988	0.1\\
4.15143428952635	0.1\\
4.16077384923282	0.1\\
4.17011340893929	0.1\\
4.17945296864576	0.1\\
4.18879252835223	0.1\\
4.19813208805871	0.1\\
4.20747164776518	0.1\\
4.21681120747165	0.1\\
4.22615076717812	0.1\\
4.23549032688459	0.1\\
4.24482988659106	0.1\\
4.25416944629753	0.1\\
4.263509006004	0.1\\
4.27284856571047	0.1\\
4.28218812541694	0.1\\
4.29152768512342	0.1\\
4.30086724482989	0.1\\
4.31020680453636	0.1\\
4.31954636424283	0.1\\
4.3288859239493	0.1\\
4.33822548365577	0.1\\
4.34756504336224	0.1\\
4.35690460306871	0.1\\
4.36624416277518	0.1\\
4.37558372248165	0.1\\
4.38492328218813	0.1\\
4.3942628418946	0.1\\
4.40360240160107	0.1\\
4.41294196130754	0.1\\
4.42228152101401	0.1\\
4.43162108072048	0.1\\
4.44096064042695	0.1\\
4.45030020013342	0.1\\
4.45963975983989	0.1\\
4.46897931954636	0.1\\
4.47831887925284	0.1\\
4.48765843895931	0.1\\
4.49699799866578	0.1\\
4.50633755837225	0.1\\
4.51567711807872	0.1\\
4.52501667778519	0.1\\
4.53435623749166	0.1\\
4.54369579719813	0.1\\
4.5530353569046	0.1\\
4.56237491661107	0.1\\
4.57171447631755	0.1\\
4.58105403602402	0.1\\
4.59039359573049	0.1\\
4.59973315543696	0.1\\
4.60907271514343	0.1\\
4.6184122748499	0.1\\
4.62775183455637	0.1\\
4.63709139426284	0.1\\
4.64643095396931	0.1\\
4.65577051367578	0.1\\
4.66511007338226	0.1\\
4.67444963308873	0.1\\
4.6837891927952	0.1\\
4.69312875250167	0.1\\
4.70246831220814	0.1\\
4.71180787191461	0.1\\
4.72114743162108	0.1\\
4.73048699132755	0.1\\
4.73982655103402	0.1\\
4.74916611074049	0.1\\
4.75850567044697	0.1\\
4.76784523015344	0.1\\
4.77718478985991	0.1\\
4.78652434956638	0.1\\
4.79586390927285	0.1\\
4.80520346897932	0.1\\
4.81454302868579	0.1\\
4.82388258839226	0.1\\
4.83322214809873	0.1\\
4.8425617078052	0.1\\
4.85190126751167	0.1\\
4.86124082721815	0.1\\
4.87058038692462	0.1\\
4.87991994663109	0.1\\
4.88925950633756	0.1\\
4.89859906604403	0.1\\
4.9079386257505	0.1\\
4.91727818545697	0.1\\
4.92661774516344	0.1\\
4.93595730486991	0.1\\
4.94529686457638	0.1\\
4.95463642428285	0.1\\
4.96397598398933	0.1\\
4.9733155436958	0.1\\
4.98265510340227	0.1\\
4.99199466310874	0.1\\
5.00133422281521	0.1\\
5.01067378252168	0.1\\
5.02001334222815	0.1\\
5.02935290193462	0.1\\
5.03869246164109	0.1\\
5.04803202134756	0.1\\
5.05737158105404	0.1\\
5.06671114076051	0.1\\
5.07605070046698	0.1\\
5.08539026017345	0.1\\
5.09472981987992	0.1\\
5.10406937958639	0.1\\
5.11340893929286	0.1\\
5.12274849899933	0.1\\
5.1320880587058	0.1\\
5.14142761841227	0.1\\
5.15076717811875	0.1\\
5.16010673782522	0.1\\
5.16944629753169	0.1\\
5.17878585723816	0.1\\
5.18812541694463	0.1\\
5.1974649766511	0.1\\
5.20680453635757	0.1\\
5.21614409606404	0.1\\
5.22548365577051	0.1\\
5.23482321547698	0.1\\
5.24416277518346	0.1\\
5.25350233488993	0.1\\
5.2628418945964	0.1\\
5.27218145430287	0.1\\
5.28152101400934	0.1\\
5.29086057371581	0.1\\
5.30020013342228	0.1\\
5.30953969312875	0.1\\
5.31887925283522	0.1\\
5.32821881254169	0.1\\
5.33755837224817	0.1\\
5.34689793195464	0.1\\
5.35623749166111	0.1\\
5.36557705136758	0.1\\
5.37491661107405	0.1\\
5.38425617078052	0.1\\
5.39359573048699	0.1\\
5.40293529019346	0.1\\
5.41227484989993	0.1\\
5.4216144096064	0.1\\
5.43095396931288	0.1\\
5.44029352901935	0.1\\
5.44963308872582	0.1\\
5.45897264843229	0.1\\
5.46831220813876	0.1\\
5.47765176784523	0.1\\
5.4869913275517	0.1\\
5.49633088725817	0.1\\
5.50567044696464	0.1\\
5.51501000667111	0.1\\
5.52434956637759	0.1\\
5.53368912608406	0.1\\
5.54302868579053	0.1\\
5.552368245497	0.1\\
5.56170780520347	0.1\\
5.57104736490994	0.1\\
5.58038692461641	0.1\\
5.58972648432288	0.1\\
5.59906604402935	0.1\\
5.60840560373582	0.1\\
5.6177451634423	0.1\\
5.62708472314877	0.1\\
5.63642428285524	0.1\\
5.64576384256171	0.1\\
5.65510340226818	0.1\\
5.66444296197465	0.1\\
5.67378252168112	0.1\\
5.68312208138759	0.1\\
5.69246164109406	0.1\\
5.70180120080053	0.1\\
5.71114076050701	0.1\\
5.72048032021348	0.1\\
5.72981987991995	0.1\\
5.73915943962642	0.1\\
5.74849899933289	0.1\\
5.75783855903936	0.1\\
5.76717811874583	0.1\\
5.7765176784523	0.1\\
5.78585723815877	0.1\\
5.79519679786524	0.1\\
5.80453635757172	0.1\\
5.81387591727819	0.1\\
5.82321547698466	0.1\\
5.83255503669113	0.1\\
5.8418945963976	0.1\\
5.85123415610407	0.1\\
5.86057371581054	0.1\\
5.86991327551701	0.1\\
5.87925283522348	0.1\\
5.88859239492995	0.1\\
5.89793195463642	0.1\\
5.9072715143429	0.1\\
5.91661107404937	0.1\\
5.92595063375584	0.1\\
5.93529019346231	0.1\\
5.94462975316878	0.1\\
5.95396931287525	0.1\\
5.96330887258172	0.1\\
5.97264843228819	0.1\\
5.98198799199466	0.1\\
5.99132755170113	0.1\\
6.0006671114076	0.1\\
6.01000667111408	0.1\\
6.01934623082055	0.1\\
6.02868579052702	0.1\\
6.03802535023349	0.1\\
6.04736490993996	0.1\\
6.05670446964643	0.1\\
6.0660440293529	0.1\\
6.07538358905937	0.1\\
6.08472314876584	0.1\\
6.09406270847231	0.1\\
6.10340226817879	0.1\\
6.11274182788526	0.1\\
6.12208138759173	0.1\\
6.1314209472982	0.1\\
6.14076050700467	0.1\\
6.15010006671114	0.1\\
6.15943962641761	0.1\\
6.16877918612408	0.1\\
6.17811874583055	0.1\\
6.18745830553702	0.1\\
6.1967978652435	0.1\\
6.20613742494997	0.1\\
6.21547698465644	0.1\\
6.22481654436291	0.1\\
6.23415610406938	0.1\\
6.24349566377585	0.1\\
6.25283522348232	0.1\\
6.26217478318879	0.1\\
6.27151434289526	0.1\\
6.28085390260173	0.1\\
6.29019346230821	0.1\\
6.29953302201468	0.1\\
6.30887258172115	0.1\\
6.31821214142762	0.1\\
6.32755170113409	0.1\\
6.33689126084056	0.1\\
6.34623082054703	0.1\\
6.3555703802535	0.1\\
6.36490993995997	0.1\\
6.37424949966644	0.1\\
6.38358905937292	0.1\\
6.39292861907939	0.1\\
6.40226817878586	0.1\\
6.41160773849233	0.1\\
6.4209472981988	0.1\\
6.43028685790527	0.1\\
6.43962641761174	0.1\\
6.44896597731821	0.1\\
6.45830553702468	0.1\\
6.46764509673115	0.1\\
6.47698465643763	0.1\\
6.4863242161441	0.1\\
6.49566377585057	0.1\\
6.50500333555704	0.1\\
6.51434289526351	0.1\\
6.52368245496998	0.1\\
6.53302201467645	0.1\\
6.54236157438292	0.1\\
6.55170113408939	0.1\\
6.56104069379586	0.1\\
6.57038025350234	0.1\\
6.57971981320881	0.1\\
6.58905937291528	0.1\\
6.59839893262175	0.1\\
6.60773849232822	0.1\\
6.61707805203469	0.1\\
6.62641761174116	0.1\\
6.63575717144763	0.1\\
6.6450967311541	0.1\\
6.65443629086057	0.1\\
6.66377585056705	0.1\\
6.67311541027352	0.1\\
6.68245496997999	0.1\\
6.69179452968646	0.1\\
6.70113408939293	0.1\\
6.7104736490994	0.1\\
6.71981320880587	0.1\\
6.72915276851234	0.1\\
6.73849232821881	0.1\\
6.74783188792528	0.1\\
6.75717144763176	0.1\\
6.76651100733823	0.1\\
6.7758505670447	0.1\\
6.78519012675117	0.1\\
6.79452968645764	0.1\\
6.80386924616411	0.1\\
6.81320880587058	0.1\\
6.82254836557705	0.1\\
6.83188792528352	0.1\\
6.84122748498999	0.1\\
6.85056704469647	0.1\\
6.85990660440294	0.1\\
6.86924616410941	0.1\\
6.87858572381588	0.1\\
6.88792528352235	0.1\\
6.89726484322882	0.1\\
6.90660440293529	0.1\\
6.91594396264176	0.1\\
6.92528352234823	0.1\\
6.9346230820547	0.1\\
6.94396264176117	0.1\\
6.95330220146765	0.1\\
6.96264176117412	0.1\\
6.97198132088059	0.1\\
6.98132088058706	0.1\\
6.99066044029353	0.1\\
7	0.1\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.0997\\
4.5	0.0997\\
4.22873969757128	0.0996243516911575\\
3.45681083409024	0.0994367711246311\\
3.45681083409024	0.0992498935006639\\
3.30624116115619	0.0990637148753178\\
2.81898857206014	0.0988782313341031\\
2.61080092499631	0.0986934389917048\\
2.19748388734878	0.0985093339917111\\
1.91367082372673	0.098325912506345\\
1.66517677456984	0.0981431707361991\\
1.35137009812049	0.0979611049099733\\
1.05657447074409	0.0977797112842154\\
0.712006322974793	0.0975689300183736\\
0	0.0972\\
-7	0.0972\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%
